Full pseudoscalar mesonic chiral Lagrangian at p6 order under the unitary group

We construct the full p6 order chiral Lagrangians for the unitary group and special unitary groups, including nf-, three- and two-flavor cases, all bilinear currents (scalar, pseudoscalar, vector, axial-vector and tensor currents) and theta parameter. The number of independent operators are 1391, 1326 and 969 for each of the flavor unitary groups. From these results, we find one extra linear relation among the traditional p4 order low-energy constants under the U(3) group, and some more linear relations with tensor sources for the p6 order low-energy constants in the special unitary groups. We develop a scheme to obtain the relations for the dependent operators in terms of independent operators.

==> (inline-0) <==
\begin{longtable}{l|c|c|c|c|c|c|c|c|c|c|c|c|c}
 \caption{\label{p4rtab}The $p^4$ order results in U groups and SU groups.
 The numbers are the sequence numbers in each case.
 The details can be found in Section \ref{p4result}}\\
 \hline\hline &  & \multicolumn{3}{|c|}{U(3)}
 & \multicolumn{3}{|c|}{SU(3)$_\mathrm{I}$}
 & \multicolumn{3}{|c|}{SU(3)$_\mathrm{II}$}
 & \multicolumn{3}{|c}{SU(3)$_\mathrm{III}$} \\
 \hline operators & $P$ & $n$ & $3$ & $2$ & $n$ & $3$ & $2$ & $n$ & $3$ & $2$ & $n$ & $3$ & $2$\\
 \hline\endfirsthead

 \hline\hline operators & $P$ & $n$ & $3$ & $2$ & $n$ & $3$ & $2$ & $n$ & $3$ & $2$ & $n$ & $3$ & $2$\\
 \hline\endhead

 \hline\hline % \multicolumn{8}{c}{Continued on next page}\\
 \endfoot

 \hline\endlastfoot

 $ \la u^{\mu}u_{\mu}u^{\nu}u_{\nu}\ra
 $ & $+$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 $ \la u^{\mu}u^{\nu}u_{\mu}u_{\nu}\ra
 $ & $+$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 $ \la u^{\mu}\ra\la u_{\mu}u^{\nu}u_{\nu}\ra
 $ & $+$ & 3 & 3 & 3 &  &  &  & 3 & 3 & 3 &  &  &  \\
 $ \la u^{\mu}u_{\mu}\ra\la u^{\nu}u_{\nu}\ra
 $ & $+$ & 4 & 4 & 4 & 3 & 3 &  & 4 & 4 & 4 & 3 & 3 &  \\
 $ \la u^{\mu}u^{\nu}\ra\la u_{\mu}u_{\nu}\ra
 $ & $+$ & 5 & 5 & 5 & 4 &  &  & 5 & 5 & 5 & 4 &  &  \\
 $ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}u_{\nu}\ra
 $ & $+$ & 6 & 6 &  &  &  &  & 6 & 6 &  &  &  &  \\
 $ \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u_{\nu}\ra
 $ & $+$ & 7 & 7 &  &  &  &  & 7 & 7 &  &  &  &  \\
 $ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u_{\nu}\ra
 $ & $+$ & 8 &  &  &  &  &  & 8 &  &  &  &  &  \\
 $ \la f_{-}^{\mu\nu}f_{-\mu\nu}\ra
 $ & $+$ & 9 & 8 & 6 & 5 & 4 & 3 & 9 & 8 & 6 & 5 & 4 & 3 \\
 $i \la f_{+}^{\mu\nu}u_{\mu}u_{\nu}\ra
 $ & $+$ & 10 & 9 & 7 & 6 & 5 & 4 & 10 & 9 & 7 & 6 & 5 & 4 \\
 $ \la u^{\mu}u_{\mu}\chip\ra
 $ & $+$ & 11 & 10 & 8 & 7 & 6 & 5 & 11 & 10 & 8 & 7 & 6 & 5 \\
 $ \la u^{\mu}\ra\la u_{\mu}\chip\ra
 $ & $+$ & 12 & 11 & 9 &  &  &  & 12 & 11 & 9 &  &  &  \\
 $ \la u^{\mu}u_{\mu}\ra\la\chip\ra
 $ & $+$ & 13 & 12 & 10 & 8 & 7 &  & 13 & 12 & 10 & 8 & 7 &  \\
 $ \la u^{\mu}\ra\la u_{\mu}\ra\la\chip\ra
 $ & $+$ & 14 & 13 &  &  &  &  & 14 & 13 &  &  &  &  \\
 $ \la\chip^2\ra
 $ & $+$ & 15 & 14 & 11 & 9 & 8 & 6 & 15 & 14 & 11 & 9 & 8 & 6 \\
 $ \la\chip\ra\la\chip\ra
 $ & $+$ & 16 & 15 & 12 & 10 & 9 & 7 & 16 & 15 & 12 & 10 & 9 & 7 \\
 $ \la\chim\ra\la\chim\ra
 $ & $+$ & 17 & 16 & 13 & 11 & 10 &  & 17 & 16 &  & 11 & 10 &  \\
 $ \la F_{L}^{\mu\nu}F_{L\mu\nu}\ra
 + \la F_{R}^{\mu\nu}F_{R\mu\nu}\ra
 $ & $+$ & 18 & 17 & 14 & 12 & 11 & 8 & 18 & 17 & 13 & 12 & 11 & 8 \\
 $ \la F_{L}^{\mu\nu}\ra\la F_{L\mu\nu}\ra
 + \la F_{R}^{\mu\nu}\ra\la F_{R\mu\nu}\ra
 $ & $+$ & 19 & 18 & 15 & 13 & 12 & 9 & 19 & 18 & 14 &  &  &  \\
 $ \la F_{L}^{\mu\nu}\ra\la F_{R\mu\nu}\ra
 $ & $+$ & 20 & 19 & 16 &  &  &  &  &  &  &  &  &  \\
 $ \la\chi\chi^{\dag}\ra
 $ & $+$ & 21 & 20 & 17 & 14 & 13 & 10 & 20 & 19 & 15 & 13 & 12 & 9 \\
 $ \det\chi
 + \det\chi^{\dag}
 $ & $+$ &  &  &  &  &  & 11 &  &  & 16 &  &  & 10 \\
 $i \la u^{\mu}u_{\mu}u^{\nu}\ra\nabla_{\nu}\thetah
 $ & $+$ & 22 & 21 & 18 & 15 & 14 &  & 21 & 20 & 17 & 14 & 13 &  \\
 $i \la u^{\mu}\ra\la u_{\mu}u^{\nu}\ra\nabla_{\nu}\thetah
 $ & $+$ & 23 & 22 & 19 &  &  &  & 22 & 21 & 18 &  &  &  \\
 $i \la u^{\mu}\ra\la u^{\nu}u_{\nu}\ra\nabla_{\mu}\thetah
 $ & $+$ & 24 & 23 & 20 &  &  &  & 23 & 22 & 19 &  &  &  \\
 $i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\nabla_{\nu}\thetah
 $ & $+$ & 25 & 24 &  &  &  &  & 24 & 23 &  &  &  &  \\
 $i \la u^{\mu}\chip\ra\nabla_{\mu}\thetah
 $ & $+$ & 26 & 25 & 21 & 16 & 15 & 12 & 25 & 24 & 20 & 15 & 14 & 11 \\
 $i \la u^{\mu}\ra\la\chip\ra\nabla_{\mu}\thetah
 $ & $+$ & 27 & 26 & 22 &  &  &  & 26 & 25 & 21 &  &  &  \\
 $ \la\chim\ra\nabla^{\mu}\nabla_{\mu}\thetah
 $ & $+$ & 28 & 27 & 23 & 17 & 16 & 13 & 27 & 26 & 22 & 16 & 15 & 12 \\
 $ \la u^{\mu}u_{\mu}\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ & $+$ & 29 & 28 & 24 & 18 & 17 & 14 & 28 & 27 & 23 & 17 & 16 & 13 \\
 $ \la u^{\mu}u^{\nu}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ & $+$ & 30 & 29 & 25 & 19 & 18 & 15 & 29 & 28 & 24 & 18 & 17 & 14 \\
 $ \la u^{\mu}\ra\la u_{\mu}\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ & $+$ & 31 & 30 & 26 &  &  &  & 30 & 29 & 25 &  &  &  \\
 $ \la u^{\mu}\ra\la u^{\nu}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ & $+$ & 32 & 31 & 27 &  &  &  & 31 & 30 & 26 &  &  &  \\
 $ \la\chip\ra\nabla^{\mu}\thetah \nabla_{\mu}\thetah
 $ & $+$ & 33 & 32 & 28 & 20 & 19 & 16 & 32 & 31 & 27 & 19 & 18 & 15 \\
 $i \la u^{\mu}\ra\nabla_{\mu}\thetah \nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ & $+$ & 34 & 33 & 29 &  &  &  & 33 & 32 & 28 &  &  &  \\
 $ \nabla^{\mu}\nabla_{\mu}\thetah \nabla^{\nu}\nabla_{\nu}\thetah
 $ & $+$ & 35 & 34 & 30 & 21 & 20 & 17 & 34 & 33 & 29 & 20 & 19 & 16 \\
 $ \nabla^{\mu}\thetah \nabla_{\mu}\thetah \nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ & $+$ & 36 & 35 & 31 & 22 & 21 & 18 & 35 & 34 & 30 & 21 & 20 & 17 \\
 $ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}f_{-\lambda\rho}\ra
 $ & $+$ & 37 & 36 & 32 &  &  &  & 36 & 35 & 31 &  &  &  \\
 $i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 $ & $+$ & 38 & 37 & 33 & 23 & 22 & 19 & 37 & 36 & 32 & 22 & 21 & 18 \\
 $i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 $ & $+$ & 39 & 38 & 34 &  &  &  & 38 & 37 & 33 &  &  &  \\
 $i \la u^{\mu}u^{\nu}t_{+\mu\nu}\ra
 $ & $+$ & 40 & 39 & 35 & 24 & 23 & 20 & 39 & 38 & 34 & 23 & 22 & 19 \\
 $ \la f_{+}^{\mu\nu}t_{+\mu\nu}\ra
 $ & $+$ & 41 & 40 & 36 & 25 & 24 & 21 & 40 & 39 & 35 & 24 & 23 & 20 \\
 $ \la f_{+}^{\mu\nu}\ra\la t_{+\mu\nu}\ra
 $ & $+$ & 42 & 41 & 37 & 26 & 25 & 22 &  &  &  &  &  &  \\
 $ \la t_{+}^{\mu\nu}t_{+\mu\nu}\ra
 $ & $+$ & 43 & 42 & 38 & 27 & 26 & 23 & 41 & 40 & 36 & 25 & 24 & 21 \\
 $ \la t_{+}^{\mu\nu}\ra\la t_{+\mu\nu}\ra
 $ & $+$ & 44 & 43 & 39 & 28 & 27 & 24 & 42 & 41 & 37 & 26 & 25 & 22 \\
 $ \la u^{\mu}\ra\la u^{\nu}f_{-\mu\nu}\ra
 $ & $-$ & 45 & 44 & 40 &  &  &  &  &  &  &  &  &  \\
 $i \la u^{\mu}u_{\mu}\chim\ra
 $ & $-$ & 46 & 45 & 41 &  &  &  &  &  &  &  &  &  \\
 $i \la u^{\mu}\ra\la u_{\mu}\chim\ra
 $ & $-$ & 47 & 46 & 42 &  &  &  &  &  &  &  &  &  \\
 $i \la u^{\mu}u_{\mu}\ra\la\chim\ra
 $ & $-$ & 48 & 47 & 43 &  &  &  &  &  &  &  &  &  \\
 $i \la u^{\mu}\ra\la u_{\mu}\ra\la\chim\ra
 $ & $-$ & 49 & 48 &  &  &  &  &  &  &  &  &  &  \\
 $i \la\chip\chim\ra
 $ & $-$ & 50 & 49 & 44 &  &  &  &  &  &  &  &  &  \\
 $i \la\chip\ra\la\chim\ra
 $ & $-$ & 51 & 50 & 45 &  &  &  &  &  &  &  &  &  \\
 $i \la u^{\mu}{f_{-\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 $ & $-$ & 52 & 51 & 46 &  &  &  &  &  &  &  &  &  \\
 $i \la u^{\mu}{h_{\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 $ & $-$ & 53 & 52 & 47 &  &  &  &  &  &  &  &  &  \\
 $i \la u^{\mu}\ra\la{f_{-\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 $ & $-$ & 54 & 53 & 48 &  &  &  &  &  &  &  &  &  \\
 $i \la u^{\mu}\ra\la{h_{\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 $ & $-$ & 55 & 54 & 49 &  &  &  &  &  &  &  &  &  \\
 $i \la\chip\ra\nabla^{\mu}\nabla_{\mu}\thetah
 $ & $-$ & 56 & 55 & 50 &  &  &  &  &  &  &  &  &  \\
 $ \la u^{\mu}\chim\ra\nabla_{\mu}\thetah
 $ & $-$ & 57 & 56 & 51 &  &  &  &  &  &  &  &  &  \\
 $ \la u^{\mu}\ra\la\chim\ra\nabla_{\mu}\thetah
 $ & $-$ & 58 & 57 & 52 &  &  &  &  &  &  &  &  &  \\
 $ \la h^{\mu\nu}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ & $-$ & 59 & 58 & 53 &  &  &  &  &  &  &  &  &  \\
 $i \la\chim\ra\nabla^{\mu}\thetah \nabla_{\mu}\thetah
 $ & $-$ & 60 & 59 & 54 &  &  &  &  &  &  &  &  &  \\
 $i \nabla^{\mu}\thetah \nabla_{\mu}\thetah \nabla^{\nu}\nabla_{\nu}\thetah
 $ & $-$ & 61 & 60 & 55 &  &  &  &  &  &  &  &  &  \\
 $i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}u_{\rho}\ra
 $ & $-$ & 62 & 61 & 56 &  &  &  &  &  &  &  &  &  \\
 $ \la u^{\mu}u^{\nu}t_{-\mu\nu}\ra
 $ & $-$ & 63 & 62 & 57 &  &  &  &  &  &  &  &  &  \\
 $i \la f_{+}^{\mu\nu}t_{-\mu\nu}\ra
 $ & $-$ & 64 & 63 & 58 &  &  &  &  &  &  &  &  &  \\
 $i \la f_{+}^{\mu\nu}\ra\la t_{-\mu\nu}\ra
 $ & $-$ & 65 & 64 & 59 &  &  &  &  &  &  &  &  &  \\
 $i \la t_{+}^{\mu\nu}t_{-\mu\nu}\ra
 $ & $-$ & 66 & 65 & 60 &  &  &  &  &  &  &  &  &  \\
 $i \la t_{+}^{\mu\nu}\ra\la t_{-\mu\nu}\ra
 $ & $-$ & 67 & 66 & 61 &  &  &  &  &  &  &  &  &  \\ 
 \hline\hline
 \end{longtable}
\begin{longtable}{l|c|c|c|c|c|c|c|c|c|c|c|c|l|c|c|c|c|c|c|c|c|c|c|c|c}
 \caption{\label{p6tab1}The $p^6$ order results in U groups and SU groups, with $t=0$, $\thetah=0$ and the even parity.
 The numbers are the sequence numbers in each case.
 The details can be found in Section \ref{p6result}.}\\

 \hline\hline & \multicolumn{3}{c|}{\zh U(3)}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{I}$}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{II}$}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{III}$}
 & & \multicolumn{3}{c|}{\zh U(3)}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{I}$}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{II}$}
 & \multicolumn{3}{c}{\zh SU(3)$_\mathrm{III}$} \\

 \hline \zh operators & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$
 & \zh operators & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$\\
 \hline\endfirsthead

 \hline\hline \zh operators & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$
 & \zh operators & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$\\
 \hline\endhead

 \hline\hline % \multicolumn{8}{c}{Continued on next page}\\
 \endfoot

 \hline\endlastfoot

 \tiny$ \la u^{\mu}u_{\mu}u^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\ra
 $ &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1
 & \tiny$ \la\chip f_{-}^{\mu\nu}f_{-\mu\nu}\ra
 $ &\tiny 146 &\tiny 123 &\tiny 72 &\tiny 73 &\tiny 55 &\tiny 30 &\tiny 135 &\tiny 112 &\tiny 64 &\tiny 68 &\tiny 50 &\tiny 28 \\
 \tiny$ \la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}u_{\nu}u_{\lambda}\ra
 $ &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2
 & \tiny$ \la\chip h^{\mu\nu}h_{\mu\nu}\ra
 $ &\tiny 147 &\tiny 124 &\tiny 73 &\tiny 74 &\tiny 56 &\tiny 31 &\tiny 136 &\tiny 113 &\tiny 65 &\tiny 69 &\tiny 51 &\tiny 29 \\
 \tiny$ \la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}u_{\lambda}u_{\nu}\ra
 $ &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &  &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &
 & \tiny$ \la u^{\mu}\chip\nabla^{\nu}f_{-\mu\nu}\ra
 +h.c.$ &\tiny 148 &\tiny 125 &\tiny 74 &\tiny 75 &\tiny 57 &\tiny 32 &\tiny 137 &\tiny 114 &\tiny 66 &\tiny 70 &\tiny 52 &\tiny 30 \\
 \tiny$ \la u^{\mu}u^{\nu}u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}\ra
 $ &\tiny 4 &\tiny 4 &\tiny 4 &\tiny 4 &\tiny 4 &\tiny 3 &\tiny 4 &\tiny 4 &\tiny 4 &\tiny 4 &\tiny 4 &\tiny 3
 & \tiny$ \la\chip\ra\la f_{-}^{\mu\nu}f_{-\mu\nu}\ra
 $ &\tiny 149 &\tiny 126 &\tiny 75 &\tiny 76 &\tiny 58 &  &\tiny 138 &\tiny 115 &\tiny 67 &\tiny 71 &\tiny 53 &  \\
 \tiny$ \la u^{\mu}u^{\nu}u^{\lambda}u_{\mu}u_{\nu}u_{\lambda}\ra
 $ &\tiny 5 &\tiny 5 &\tiny 5 &\tiny 5 &\tiny 5 &  &\tiny 5 &\tiny 5 &\tiny 5 &\tiny 5 &\tiny 5 &
 & \tiny$ \la\chip f_{-}^{\mu\nu}\ra\la f_{-\mu\nu}\ra
 $ &\tiny 150 &\tiny 127 &\tiny 76 &  &  &  &\tiny 139 &\tiny 116 &\tiny 68 &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}u^{\lambda}\ra\la u_{\mu}u_{\lambda}u_{\nu}\ra
 $ &\tiny 6 &\tiny 6 &\tiny 6 &\tiny 6 &\tiny 6 &  &\tiny 6 &\tiny 6 &\tiny 6 &\tiny 6 &\tiny 6 &
 & \tiny$ \la\chip\ra\la h^{\mu\nu}h_{\mu\nu}\ra
 $ &\tiny 151 &\tiny 128 &\tiny 77 &\tiny 77 &\tiny 59 &  &\tiny 140 &\tiny 117 &\tiny 69 &\tiny 72 &\tiny 54 &  \\
 \tiny$ \la u^{\mu}u^{\nu}u^{\lambda}\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra
 $ &\tiny 7 &\tiny 7 &  &\tiny 7 &\tiny 7 &  &\tiny 7 &\tiny 7 &  &\tiny 7 &\tiny 7 &
 & \tiny$ \la\chip h^{\mu\nu}\ra\la h_{\mu\nu}\ra
 $ &\tiny 152 &\tiny 129 &\tiny 78 &  &  &  &\tiny 141 &\tiny 118 &\tiny 70 &  &  &  \\
 \tiny$ \la u^{\mu}u_{\mu}u^{\nu}\ra\la u_{\nu}u^{\lambda}u_{\lambda}\ra
 $ &\tiny 8 &\tiny 8 &\tiny 7 &\tiny 8 &\tiny 8 &  &\tiny 8 &\tiny 8 &\tiny 7 &\tiny 8 &\tiny 8 &
 & \tiny$ \la u^{\mu}\ra\la\chip\nabla^{\nu}f_{-\mu\nu}\ra
 $ &\tiny 153 &\tiny 130 &\tiny 79 &  &  &  &\tiny 142 &\tiny 119 &\tiny 71 &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}\ra
 $ &\tiny 9 &\tiny 9 &\tiny 8 &\tiny 9 &  &  &\tiny 9 &\tiny 9 &\tiny 8 &\tiny 9 &  &
 & \tiny$ \la u^{\mu}\chip\ra\la\nabla^{\nu}f_{-\mu\nu}\ra
 $ &\tiny 154 &\tiny 131 &\tiny 80 &  &  &  &\tiny 143 &\tiny 120 &\tiny 72 &  &  &  \\
 \tiny$ \la u^{\mu}u_{\mu}\ra\la u^{\nu}u^{\lambda}u_{\nu}u_{\lambda}\ra
 $ &\tiny 10 &\tiny 10 &\tiny 9 &\tiny 10 &  &  &\tiny 10 &\tiny 10 &\tiny 9 &\tiny 10 &  &
 & \tiny$ \la u^{\mu}\nabla^{\nu}f_{-\mu\nu}\ra\la\chip\ra
 $ &\tiny 155 &\tiny 132 &\tiny 81 &\tiny 78 &\tiny 60 &  &\tiny 144 &\tiny 121 &\tiny 73 &\tiny 73 &\tiny 55 &  \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\ra
 $ &\tiny 11 &\tiny 11 &  &\tiny 11 &  &  &\tiny 11 &\tiny 11 &  &\tiny 11 &  &
 & \tiny$ \la\chip\ra\la f_{-}^{\mu\nu}\ra\la f_{-\mu\nu}\ra
 $ &\tiny 156 &\tiny 133 &  &  &  &  &\tiny 145 &\tiny 122 &  &  &  &  \\
 \tiny$ \la u^{\mu}u_{\mu}\ra\la u^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\ra
 $ &\tiny 12 &\tiny 12 &  &\tiny 12 &  &  &\tiny 12 &\tiny 12 &  &\tiny 12 &  &
 & \tiny$ \la\chip\ra\la h^{\mu\nu}\ra\la h_{\mu\nu}\ra
 $ &\tiny 157 &\tiny 134 &  &  &  &  &\tiny 146 &\tiny 123 &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}u^{\nu}u^{\lambda}u_{\lambda}u_{\nu}\ra
 $ &\tiny 13 &\tiny 13 &\tiny 10 &  &  &  &\tiny 13 &\tiny 13 &\tiny 10 &  &  &
 & \tiny$ \la u^{\mu}\ra\la\chip\ra\la\nabla^{\nu}f_{-\mu\nu}\ra
 $ &\tiny 158 &\tiny 135 &  &  &  &  &\tiny 147 &\tiny 124 &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}u^{\nu}u^{\lambda}u_{\nu}u_{\lambda}\ra
 $ &\tiny 14 &\tiny 14 &  &  &  &  &\tiny 14 &\tiny 14 &  &  &  &
 & \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u_{\nu}\chip\ra
 +h.c.$ &\tiny 159 &\tiny 136 &\tiny 82 &\tiny 79 &\tiny 61 &\tiny 33 &\tiny 148 &\tiny 125 &\tiny 74 &\tiny 74 &\tiny 56 &\tiny 31 \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}u^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\ra
 $ &\tiny 15 &\tiny 15 &  &  &  &  &\tiny 15 &\tiny 15 &  &  &  &
 & \tiny$i \la f_{+}^{\mu\nu}u_{\mu}\chip u_{\nu}\ra
 $ &\tiny 160 &\tiny 137 &\tiny 83 &\tiny 80 &\tiny 62 &\tiny 34 &\tiny 149 &\tiny 126 &\tiny 75 &\tiny 75 &\tiny 57 &  \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la u_{\mu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra
 $ &\tiny 16 &\tiny 16 &  &\tiny 13 &  &  &\tiny 16 &\tiny 16 &  &\tiny 13 &  &
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la u_{\mu}u_{\nu}\chip\ra
 $ &\tiny 161 &\tiny 138 &\tiny 84 &\tiny 81 &\tiny 63 &  &  &  &  &  &  &  \\
 \tiny$ \la u^{\mu}u_{\mu}\ra\la u^{\nu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra
 $ &\tiny 17 &\tiny 17 &  &\tiny 14 &  &  &\tiny 17 &\tiny 17 &  &\tiny 14 &  &
 & \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u_{\nu}\ra\la\chip\ra
 $ &\tiny 162 &\tiny 139 &  &\tiny 82 &\tiny 64 &  &\tiny 150 &\tiny 127 &  &\tiny 76 &\tiny 58 &  \\
 \tiny$ \la u^{\mu}u_{\mu}\ra\la u^{\nu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra
 $ &\tiny 18 &\tiny 18 &  &\tiny 15 &  &  &\tiny 18 &\tiny 18 &  &\tiny 15 &  &
 & \tiny$i \la f_{+}^{\mu\nu}u_{\mu}\chip\ra\la u_{\nu}\ra
 +h.c.$ &\tiny 163 &\tiny 140 &  &  &  &  &\tiny 151 &\tiny 128 &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u^{\lambda}\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra
 $ &\tiny 19 &\tiny 19 &  &  &  &  &\tiny 19 &\tiny 19 &  &  &  &
 & \tiny$ \la f_{+}^{\mu\nu}f_{+\mu\nu}\chip\ra
 $ &\tiny 164 &\tiny 141 &\tiny 85 &\tiny 83 &\tiny 65 &\tiny 35 &\tiny 152 &\tiny 129 &\tiny 76 &\tiny 77 &\tiny 59 &\tiny 32 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u_{\nu}\ra\la u_{\mu}u^{\lambda}u_{\lambda}\ra
 $ &\tiny 20 &\tiny 20 &  &  &  &  &\tiny 20 &\tiny 20 &  &  &  &
 & \tiny$ \la f_{+}^{\mu\nu}\ra\la f_{+\mu\nu}\chip\ra
 $ &\tiny 165 &\tiny 142 &\tiny 86 &\tiny 84 &\tiny 66 &\tiny 36 &  &  &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}u^{\nu}\ra\la u_{\nu}u^{\lambda}u_{\lambda}\ra
 $ &\tiny 21 &\tiny 21 &  &  &  &  &\tiny 21 &\tiny 21 &  &  &  &
 & \tiny$ \la f_{+}^{\mu\nu}f_{+\mu\nu}\ra\la\chip\ra
 $ &\tiny 166 &\tiny 143 &\tiny 87 &\tiny 85 &\tiny 67 &\tiny 37 &\tiny 153 &\tiny 130 &  &\tiny 78 &\tiny 60 &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}\ra
 $ &\tiny 22 &\tiny 22 &  &  &  &  &\tiny 22 &\tiny 22 &  &  &  &
 & \tiny$ \la f_{+}^{\mu\nu}\ra\la f_{+\mu\nu}\ra\la\chip\ra
 $ &\tiny 167 &\tiny 144 &  &\tiny 86 &\tiny 68 &  &  &  &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}u^{\lambda}u_{\nu}u_{\lambda}\ra
 $ &\tiny 23 &\tiny 23 &  &  &  &  &\tiny 23 &\tiny 23 &  &  &  &
 & \tiny$ \la u^{\mu}u_{\mu}\chip^2\ra
 $ &\tiny 168 &\tiny 145 &\tiny 88 &\tiny 87 &\tiny 69 &\tiny 38 &\tiny 154 &\tiny 131 &\tiny 77 &\tiny 79 &\tiny 61 &\tiny 33 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\ra
 $ &\tiny 24 &  &  &  &  &  &\tiny 24 &  &  &  &  &
 & \tiny$ \la u^{\mu}\chip u_{\mu}\chip\ra
 $ &\tiny 169 &\tiny 146 &\tiny 89 &\tiny 88 &\tiny 70 &\tiny 39 &\tiny 155 &\tiny 132 &\tiny 78 &\tiny 80 &\tiny 62 &\tiny 34 \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\ra
 $ &\tiny 25 &  &  &  &  &  &\tiny 25 &  &  &  &  &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\chip^2\ra
 $ &\tiny 170 &\tiny 147 &\tiny 90 &  &  &  &\tiny 156 &\tiny 133 &\tiny 79 &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra
 $ &\tiny 26 &  &  &  &  &  &\tiny 26 &  &  &  &  &
 & \tiny$ \la u^{\mu}u_{\mu}\ra\la\chip^2\ra
 $ &\tiny 171 &\tiny 148 &\tiny 91 &\tiny 89 &\tiny 71 &  &\tiny 157 &\tiny 134 &\tiny 80 &\tiny 81 &\tiny 63 &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra
 $ &\tiny 27 &  &  &  &  &  &\tiny 27 &  &  &  &  &
 & \tiny$ \la u^{\mu}u_{\mu}\chip\ra\la\chip\ra
 $ &\tiny 172 &\tiny 149 &\tiny 92 &\tiny 90 &\tiny 72 &\tiny 40 &\tiny 158 &\tiny 135 &\tiny 81 &\tiny 82 &\tiny 64 &\tiny 35 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra
 $ &\tiny 28 &  &  &  &  &  &\tiny 28 &  &  &  &  &
 & \tiny$ \la u^{\mu}\chip\ra\la u_{\mu}\chip\ra
 $ &\tiny 173 &\tiny 150 &\tiny 93 &\tiny 91 &\tiny 73 &  &\tiny 159 &\tiny 136 &\tiny 82 &\tiny 83 &\tiny 65 &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra
 $ &\tiny 29 &  &  &  &  &  &\tiny 29 &  &  &  &  &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la\chip^2\ra
 $ &\tiny 174 &\tiny 151 &  &  &  &  &\tiny 160 &\tiny 137 &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u^{\lambda}\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra
 $ &\tiny 30 &  &  &  &  &  &\tiny 30 &  &  &  &  &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\chip\ra\la\chip\ra
 $ &\tiny 175 &\tiny 152 &  &  &  &  &\tiny 161 &\tiny 138 &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u_{\nu}u^{\lambda}u_{\lambda}\ra
 $ &\tiny 31 &  &  &  &  &  &\tiny 31 &  &  &  &  &
 & \tiny$ \la u^{\mu}u_{\mu}\ra\la\chip\ra\la\chip\ra
 $ &\tiny 176 &\tiny 153 &  &\tiny 92 &  &  &\tiny 162 &\tiny 139 &  &\tiny 84 &  &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra
 $ &\tiny 32 &  &  &  &  &  &\tiny 32 &  &  &  &  &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la\chip\ra\la\chip\ra
 $ &\tiny 177 &  &  &  &  &  &\tiny 163 &  &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra
 $ &\tiny 33 &  &  &  &  &  &\tiny 33 &  &  &  &  &
 & \tiny$ \la\chi_{+}^{\mu}\chi_{+\mu}\ra
 $ &\tiny 178 &\tiny 154 &\tiny 94 &\tiny 93 &\tiny 74 &\tiny 41 &\tiny 164 &\tiny 140 &\tiny 83 &\tiny 85 &\tiny 66 &\tiny 36 \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u_{\nu}\ra\la u^{\lambda}\ra\la u_{\lambda}\ra
 $ &\tiny 34 &  &  &  &  &  &\tiny 34 &  &  &  &  &
 & \tiny$ \la\chi_{+}^{\mu}\ra\la\chi_{+\mu}\ra
 $ &\tiny 179 &\tiny 155 &\tiny 95 &\tiny 94 &\tiny 75 &\tiny 42 &\tiny 165 &\tiny 141 &\tiny 84 &\tiny 86 &\tiny 67 &\tiny 37 \\
 \tiny$ \la u^{\mu}u_{\mu}f_{-}^{\nu\lambda}f_{-\nu\lambda}\ra
 $ &\tiny 35 &\tiny 24 &\tiny 11 &\tiny 16 &\tiny 9 &\tiny 4 &\tiny 35 &\tiny 24 &\tiny 11 &\tiny 16 &\tiny 9 &\tiny 4
 & \tiny$ \la\chip^3\ra
 $ &\tiny 180 &\tiny 156 &\tiny 96 &\tiny 95 &\tiny 76 &\tiny 43 &\tiny 166 &\tiny 142 &\tiny 85 &\tiny 87 &\tiny 68 &\tiny 38 \\
 \tiny$ \la u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}f_{-\nu\lambda}\ra
 $ &\tiny 36 &\tiny 25 &\tiny 12 &\tiny 17 &\tiny 10 &\tiny 5 &\tiny 36 &\tiny 25 &\tiny 12 &\tiny 17 &\tiny 10 &\tiny 5
 & \tiny$ \la\chip\ra\la\chip^2\ra
 $ &\tiny 181 &\tiny 157 &\tiny 97 &\tiny 96 &\tiny 77 &\tiny 44 &\tiny 167 &\tiny 143 &\tiny 86 &\tiny 88 &\tiny 69 &\tiny 39 \\
 \tiny$ \la u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}f_{-\mu\lambda}\ra
 $ &\tiny 37 &\tiny 26 &\tiny 13 &\tiny 18 &\tiny 11 &\tiny 6 &\tiny 37 &\tiny 26 &\tiny 13 &\tiny 18 &\tiny 11 &\tiny 6
 & \tiny$ \la\chip\ra\la\chip\ra\la\chip\ra
 $ &\tiny 182 &\tiny 158 &  &\tiny 97 &\tiny 78 &  &\tiny 168 &\tiny 144 &  &\tiny 89 &\tiny 70 &  \\
 \tiny$ \la u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}f_{-\nu\lambda}\ra
 +h.c.$ &\tiny 38 &\tiny 27 &\tiny 14 &\tiny 19 &\tiny 12 &\tiny 7 &\tiny 38 &\tiny 27 &\tiny 14 &\tiny 19 &\tiny 12 &\tiny 7
 & \tiny$i \la u^{\mu}u^{\nu}f_{-\mu\nu}\chim\ra
 +h.c.$ &\tiny 183 &\tiny 159 &\tiny 98 &\tiny 98 &\tiny 79 &\tiny 45 &\tiny 169 &\tiny 145 &\tiny 87 &\tiny 90 &\tiny 71 &\tiny 40 \\
 \tiny$ \la u^{\mu}f_{-}^{\nu\lambda}u_{\mu}f_{-\nu\lambda}\ra
 $ &\tiny 39 &\tiny 28 &\tiny 15 &\tiny 20 &\tiny 13 &\tiny 8 &\tiny 39 &\tiny 28 &\tiny 15 &\tiny 20 &\tiny 13 &\tiny 8
 & \tiny$i \la u^{\mu}u^{\nu}h_{\mu\nu}\chim\ra
 +h.c.$ &\tiny 184 &\tiny 160 &\tiny 99 &\tiny 99 &\tiny 80 &\tiny 46 &\tiny 170 &\tiny 146 &\tiny 88 &\tiny 91 &\tiny 72 &\tiny 41 \\
 \tiny$ \la u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}f_{-\nu\lambda}\ra
 +h.c.$ &\tiny 40 &\tiny 29 &\tiny 16 &\tiny 21 &\tiny 14 &\tiny 9 &\tiny 40 &\tiny 29 &\tiny 16 &\tiny 21 &\tiny 14 &\tiny 9
 & \tiny$i \la u^{\mu}{h_{\mu}}^{\nu}u_{\nu}\chim\ra
 $ &\tiny 185 &\tiny 161 &\tiny 100 &\tiny 100 &\tiny 81 &\tiny 47 &\tiny 171 &\tiny 147 &\tiny 89 &\tiny 92 &\tiny 73 &\tiny 42 \\
 \tiny$ \la u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}f_{-\mu\lambda}\ra
 +h.c.$ &\tiny 41 &\tiny 30 &\tiny 17 &\tiny 22 &\tiny 15 &\tiny 10 &\tiny 41 &\tiny 30 &\tiny 17 &\tiny 22 &\tiny 15 &\tiny 10
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}f_{-\mu\nu}\chim\ra
 +h.c.$ &\tiny 186 &\tiny 162 &\tiny 101 &  &  &  &\tiny 172 &\tiny 148 &\tiny 90 &  &  &  \\
 \tiny$ \la u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}f_{-\nu\lambda}\ra
 +h.c.$ &\tiny 42 &\tiny 31 &\tiny 18 &\tiny 23 &\tiny 16 &\tiny 11 &\tiny 42 &\tiny 31 &\tiny 18 &\tiny 23 &\tiny 16 &\tiny 11
 & \tiny$i \la u^{\mu}{f_{-\mu}}^{\nu}\ra\la u_{\nu}\chim\ra
 $ &\tiny 187 &\tiny 163 &\tiny 102 &\tiny 101 &\tiny 82 &  &\tiny 173 &\tiny 149 &\tiny 91 &\tiny 93 &\tiny 74 &  \\
 \tiny$ \la u^{\mu}u_{\mu}h^{\nu\lambda}h_{\nu\lambda}\ra
 $ &\tiny 43 &\tiny 32 &\tiny 19 &\tiny 24 &\tiny 17 &\tiny 12 &\tiny 43 &\tiny 32 &\tiny 19 &\tiny 24 &\tiny 17 &\tiny 12
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}h_{\mu\nu}\chim\ra
 +h.c.$ &\tiny 188 &\tiny 164 &\tiny 103 &  &  &  &\tiny 174 &\tiny 150 &\tiny 92 &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}h_{\nu\lambda}\ra
 $ &\tiny 44 &\tiny 33 &\tiny 20 &\tiny 25 &\tiny 18 &\tiny 13 &\tiny 44 &\tiny 33 &\tiny 20 &\tiny 25 &\tiny 18 &\tiny 13
 & \tiny$i \la u^{\mu}u^{\nu}\ra\la h_{\mu\nu}\chim\ra
 $ &\tiny 189 &\tiny 165 &\tiny 104 &\tiny 102 &\tiny 83 &  &\tiny 175 &\tiny 151 &\tiny 93 &\tiny 94 &\tiny 75 &  \\
 \tiny$ \la u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\ra\la h_{\mu\lambda}\ra
 +h.c.$ &\tiny 45 &\tiny 34 &\tiny 21 &  &  &  &\tiny 45 &\tiny 34 &\tiny 21 &  &  &
 & \tiny$i \la u^{\mu}u^{\nu}h_{\mu\nu}\ra\la\chim\ra
 $ &\tiny 190 &\tiny 166 &\tiny 105 &\tiny 103 &\tiny 84 &  &\tiny 176 &\tiny 152 &\tiny 94 &\tiny 95 &\tiny 76 &  \\
 \tiny$ \la u^{\mu}u_{\mu}h^{\nu\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 46 &\tiny 35 &\tiny 22 &  &  &  &\tiny 46 &\tiny 35 &\tiny 22 &  &  &
 & \tiny$i \la u^{\mu}{h_{\mu}}^{\nu}\ra\la u_{\nu}\chim\ra
 $ &\tiny 191 &\tiny 167 &\tiny 106 &\tiny 104 &  &  &\tiny 177 &\tiny 153 &\tiny 95 &\tiny 96 &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\ra\la h_{\mu\lambda}\ra
 +h.c.$ &\tiny 47 &\tiny 36 &\tiny 23 &  &  &  &\tiny 47 &\tiny 36 &\tiny 23 &  &  &
 & \tiny$i \la u^{\mu}u^{\nu}\chim\ra\la h_{\mu\nu}\ra
 $ &\tiny 192 &\tiny 168 &\tiny 107 &  &  &  &\tiny 178 &\tiny 154 &\tiny 96 &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\ra\la f_{-\mu\lambda}\ra
 +h.c.$ &\tiny 48 &\tiny 37 &\tiny 24 &  &  &  &\tiny 48 &\tiny 37 &\tiny 24 &  &  &
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}f_{-\mu\nu}\ra\la\chim\ra
 $ &\tiny 193 &\tiny 169 &  &  &  &  &\tiny 179 &\tiny 155 &  &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\ra\la f_{-\mu\lambda}\ra
 +h.c.$ &\tiny 49 &\tiny 38 &\tiny 25 &  &  &  &\tiny 49 &\tiny 38 &\tiny 25 &  &  &
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}\chim\ra\la f_{-\mu\nu}\ra
 $ &\tiny 194 &\tiny 170 &  &  &  &  &\tiny 180 &\tiny 156 &  &  &  &  \\
 \tiny$ \la u^{\mu}h^{\nu\lambda}\ra\la u_{\nu}h_{\mu\lambda}\ra
 $ &\tiny 50 &\tiny 39 &\tiny 26 &\tiny 26 &\tiny 19 &  &\tiny 50 &\tiny 39 &\tiny 26 &\tiny 26 &\tiny 19 &
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la h_{\mu\nu}\chim\ra
 $ &\tiny 195 &\tiny 171 &  &  &  &  &\tiny 181 &\tiny 157 &  &  &  &  \\
 \tiny$ \la u^{\mu}h^{\nu\lambda}\ra\la u_{\mu}h_{\nu\lambda}\ra
 $ &\tiny 51 &\tiny 40 &\tiny 27 &\tiny 27 &\tiny 20 &  &\tiny 51 &\tiny 40 &\tiny 27 &\tiny 27 &\tiny 20 &
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}h_{\mu\nu}\ra\la\chim\ra
 $ &\tiny 196 &\tiny 172 &  &  &  &  &\tiny 182 &\tiny 158 &  &  &  &  \\
 \tiny$ \la u^{\mu}{h_{\mu}}^{\nu}\ra\la u^{\lambda}h_{\nu\lambda}\ra
 $ &\tiny 52 &\tiny 41 &\tiny 28 &\tiny 28 &\tiny 21 &  &\tiny 52 &\tiny 41 &\tiny 28 &\tiny 28 &\tiny 21 &
 & \tiny$i \la u^{\mu}u^{\nu}\ra\la h_{\mu\nu}\ra\la\chim\ra
 $ &\tiny 197 &\tiny 173 &  &  &  &  &\tiny 183 &\tiny 159 &  &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la u^{\lambda}\nabla_{\lambda}h_{\mu\nu}\ra
 $ &\tiny 53 &\tiny 42 &\tiny 29 &\tiny 29 &\tiny 22 &  &\tiny 53 &\tiny 42 &\tiny 29 &\tiny 29 &\tiny 22 &
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}\chim\ra\la h_{\mu\nu}\ra
 $ &\tiny 198 &\tiny 174 &  &  &  &  &\tiny 184 &\tiny 160 &  &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la u^{\lambda}\nabla_{\mu}h_{\nu\lambda}\ra
 $ &\tiny 54 &\tiny 43 &\tiny 30 &\tiny 30 &  &  &\tiny 54 &\tiny 43 &\tiny 30 &\tiny 30 &  &
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la h_{\mu\nu}\ra\la\chim\ra
 $ &\tiny 199 &  &  &  &  &  &\tiny 185 &  &  &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la u_{\mu}\nabla^{\lambda}h_{\nu\lambda}\ra
 $ &\tiny 55 &\tiny 44 &\tiny 31 &\tiny 31 &\tiny 23 &  &\tiny 55 &\tiny 44 &\tiny 31 &\tiny 31 &\tiny 23 &
 & \tiny$ \la f_{+}^{\mu\nu}f_{-\mu\nu}\chim\ra
 +h.c.$ &\tiny 200 &\tiny 175 &\tiny 108 &\tiny 105 &\tiny 85 &\tiny 48 &\tiny 186 &\tiny 161 &\tiny 97 &\tiny 97 &\tiny 77 &\tiny 43 \\
 \tiny$ \la u^{\mu}u_{\mu}\ra\la u^{\nu}\nabla^{\lambda}h_{\nu\lambda}\ra
 $ &\tiny 56 &\tiny 45 &\tiny 32 &\tiny 32 &  &  &\tiny 56 &\tiny 45 &\tiny 32 &\tiny 32 &  &
 & \tiny$ \la\nabla^{\mu}{f_{+\mu}}^{\nu}u_{\nu}\chim\ra
 +h.c.$ &\tiny 201 &\tiny 176 &\tiny 109 &\tiny 106 &\tiny 86 &\tiny 49 &\tiny 187 &\tiny 162 &\tiny 98 &\tiny 98 &\tiny 78 &\tiny 44 \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la{h_{\mu}}^{\lambda}h_{\nu\lambda}\ra
 $ &\tiny 57 &\tiny 46 &\tiny 33 &\tiny 33 &  &  &\tiny 57 &\tiny 46 &\tiny 33 &\tiny 33 &  &
 & \tiny$i \la u^{\mu}\chim\chi_{+\mu}\ra
 +h.c.$ &\tiny 202 &\tiny 177 &\tiny 110 &\tiny 107 &\tiny 87 &\tiny 50 &\tiny 188 &\tiny 163 &\tiny 99 &\tiny 99 &\tiny 79 &\tiny 45 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u^{\lambda}\nabla_{\lambda}h_{\mu\nu}\ra
 +h.c.$ &\tiny 58 &\tiny 47 &\tiny 34 &  &  &  &\tiny 58 &\tiny 47 &\tiny 34 &  &  &
 & \tiny$i \la u^{\mu}\ra\la\chim\chi_{+\mu}\ra
 $ &\tiny 203 &\tiny 178 &\tiny 111 &  &  &  &\tiny 189 &\tiny 164 &\tiny 100 &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u_{\nu}\nabla^{\lambda}h_{\mu\lambda}\ra
 $ &\tiny 59 &\tiny 48 &\tiny 35 &  &  &  &\tiny 59 &\tiny 48 &\tiny 35 &  &  &
 & \tiny$i \la u^{\mu}\chim\ra\la\chi_{+\mu}\ra
 $ &\tiny 204 &\tiny 179 &\tiny 112 &\tiny 108 &\tiny 88 &\tiny 51 &\tiny 190 &\tiny 165 &\tiny 101 &\tiny 100 &\tiny 80 &\tiny 46 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u^{\lambda}\nabla_{\mu}h_{\nu\lambda}\ra
 $ &\tiny 60 &\tiny 49 &\tiny 36 &  &  &  &\tiny 60 &\tiny 49 &\tiny 36 &  &  &
 & \tiny$i \la u^{\mu}\chi_{+\mu}\ra\la\chim\ra
 $ &\tiny 205 &\tiny 180 &\tiny 113 &\tiny 109 &\tiny 89 &  &\tiny 191 &\tiny 166 &\tiny 102 &\tiny 101 &\tiny 81 &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u_{\mu}\nabla^{\lambda}h_{\nu\lambda}\ra
 +h.c.$ &\tiny 61 &\tiny 50 &\tiny 37 &  &  &  &\tiny 61 &\tiny 50 &\tiny 37 &  &  &
 & \tiny$i \la u^{\mu}\ra\la\chim\ra\la\chi_{+\mu}\ra
 $ &\tiny 206 &\tiny 181 &  &  &  &  &\tiny 192 &\tiny 167 &  &  &  &  \\
 \tiny$ \la u^{\mu}f_{-}^{\nu\lambda}\ra\la u_{\nu}f_{-\mu\lambda}\ra
 $ &\tiny 62 &\tiny 51 &\tiny 38 &\tiny 34 &\tiny 24 &  &\tiny 62 &\tiny 51 &\tiny 38 &\tiny 34 &\tiny 24 &
 & \tiny$ \la u^{\mu}u_{\mu}\chim^2\ra
 $ &\tiny 207 &\tiny 182 &\tiny 114 &\tiny 110 &\tiny 90 &\tiny 52 &\tiny 193 &\tiny 168 &\tiny 103 &\tiny 102 &\tiny 82 &\tiny 47 \\
 \tiny$ \la u^{\mu}f_{-}^{\nu\lambda}\ra\la u_{\mu}f_{-\nu\lambda}\ra
 $ &\tiny 63 &\tiny 52 &\tiny 39 &\tiny 35 &  &  &\tiny 63 &\tiny 52 &\tiny 39 &\tiny 35 &  &
 & \tiny$ \la u^{\mu}\chim u_{\mu}\chim\ra
 $ &\tiny 208 &\tiny 183 &\tiny 115 &\tiny 111 &\tiny 91 &\tiny 53 &\tiny 194 &\tiny 169 &\tiny 104 &\tiny 103 &\tiny 83 &\tiny 48 \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la{h_{\mu}}^{\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 64 &\tiny 53 &  &  &  &  &\tiny 64 &\tiny 53 &  &  &  &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\chim^2\ra
 $ &\tiny 209 &\tiny 184 &\tiny 116 &  &  &  &\tiny 195 &\tiny 170 &\tiny 105 &  &  &  \\
 \tiny$ \la u^{\mu}u_{\mu}\ra\la h^{\nu\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 65 &\tiny 54 &  &  &  &  &\tiny 65 &\tiny 54 &  &  &  &
 & \tiny$ \la u^{\mu}u_{\mu}\ra\la\chim^2\ra
 $ &\tiny 210 &\tiny 185 &\tiny 117 &\tiny 112 &\tiny 92 &  &\tiny 196 &\tiny 171 &\tiny 106 &\tiny 104 &\tiny 84 &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}{h_{\nu}}^{\lambda}\ra\la h_{\mu\lambda}\ra
 $ &\tiny 66 &\tiny 55 &  &  &  &  &\tiny 66 &\tiny 55 &  &  &  &
 & \tiny$ \la u^{\mu}u_{\mu}\chim\ra\la\chim\ra
 $ &\tiny 211 &\tiny 186 &\tiny 118 &\tiny 113 &\tiny 93 &\tiny 54 &\tiny 197 &\tiny 172 &\tiny 107 &\tiny 105 &\tiny 85 &\tiny 49 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}{h_{\mu}}^{\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 67 &\tiny 56 &  &  &  &  &\tiny 67 &\tiny 56 &  &  &  &
 & \tiny$ \la u^{\mu}\chim\ra\la u_{\mu}\chim\ra
 $ &\tiny 212 &\tiny 187 &\tiny 119 &\tiny 114 &\tiny 94 &  &\tiny 198 &\tiny 173 &\tiny 108 &\tiny 106 &\tiny 86 &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}h^{\nu\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 68 &\tiny 57 &  &  &  &  &\tiny 68 &\tiny 57 &  &  &  &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la\chim^2\ra
 $ &\tiny 213 &\tiny 188 &  &  &  &  &\tiny 199 &\tiny 174 &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}{f_{-\nu}}^{\lambda}\ra\la h_{\mu\lambda}\ra
 $ &\tiny 69 &\tiny 58 &  &  &  &  &\tiny 69 &\tiny 58 &  &  &  &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\chim\ra\la\chim\ra
 $ &\tiny 214 &\tiny 189 &  &  &  &  &\tiny 200 &\tiny 175 &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}{f_{-\mu}}^{\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 70 &\tiny 59 &  &  &  &  &\tiny 70 &\tiny 59 &  &  &  &
 & \tiny$ \la u^{\mu}u_{\mu}\ra\la\chim\ra\la\chim\ra
 $ &\tiny 215 &\tiny 190 &  &\tiny 115 &  &  &\tiny 201 &\tiny 176 &  &\tiny 107 &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u^{\lambda}\ra\la\nabla_{\nu}h_{\mu\lambda}\ra
 $ &\tiny 71 &\tiny 60 &  &  &  &  &\tiny 71 &\tiny 60 &  &  &  &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la\chim\ra\la\chim\ra
 $ &\tiny 216 &  &  &  &  &  &\tiny 202 &  &  &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la{f_{-\mu}}^{\lambda}\ra\la f_{-\nu\lambda}\ra
 $ &\tiny 72 &\tiny 61 &  &  &  &  &\tiny 72 &\tiny 61 &  &  &  &
 & \tiny$ \la\chi_{-}^{\mu}\ra\la\chi_{-\mu}\ra
 $ &\tiny 217 &\tiny 191 &\tiny 120 &\tiny 116 &\tiny 95 &  &\tiny 203 &\tiny 177 &  &\tiny 108 &\tiny 87 &  \\
 \tiny$ \la u^{\mu}u_{\mu}\ra\la f_{-}^{\nu\lambda}\ra\la f_{-\nu\lambda}\ra
 $ &\tiny 73 &\tiny 62 &  &  &  &  &\tiny 73 &\tiny 62 &  &  &  &
 & \tiny$ \la\chip\chim^2\ra
 $ &\tiny 218 &\tiny 192 &\tiny 121 &\tiny 117 &\tiny 96 &\tiny 55 &\tiny 204 &\tiny 178 &\tiny 109 &\tiny 109 &\tiny 88 &\tiny 50 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}{h_{\mu}}^{\lambda}\ra\la f_{-\nu\lambda}\ra
 $ &\tiny 74 &\tiny 63 &  &  &  &  &\tiny 74 &\tiny 63 &  &  &  &
 & \tiny$ \la\chip\ra\la\chim^2\ra
 $ &\tiny 219 &\tiny 193 &\tiny 122 &\tiny 118 &\tiny 97 &\tiny 56 &\tiny 205 &\tiny 179 &\tiny 110 &\tiny 110 &\tiny 89 &\tiny 51 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}{f_{-\mu}}^{\lambda}\ra\la f_{-\nu\lambda}\ra
 $ &\tiny 75 &\tiny 64 &  &  &  &  &\tiny 75 &\tiny 64 &  &  &  &
 & \tiny$ \la\chip\chim\ra\la\chim\ra
 $ &\tiny 220 &\tiny 194 &\tiny 123 &\tiny 119 &\tiny 98 &\tiny 57 &\tiny 206 &\tiny 180 &\tiny 111 &\tiny 111 &\tiny 90 &\tiny 52 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u^{\lambda}\nabla_{\mu}h_{\nu\lambda}\ra
 $ &\tiny 76 &\tiny 65 &  &  &  &  &\tiny 76 &\tiny 65 &  &  &  &
 & \tiny$ \la\chip\ra\la\chim\ra\la\chim\ra
 $ &\tiny 221 &\tiny 195 &  &\tiny 120 &  &  &\tiny 207 &  &  &\tiny 112 &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}\nabla^{\lambda}h_{\nu\lambda}\ra
 $ &\tiny 77 &\tiny 66 &  &  &  &  &\tiny 77 &\tiny 66 &  &  &  &
 & \tiny$i \la F_{L}^{\mu\nu}{F_{L\mu}}^{\lambda}F_{L\nu\lambda}\ra
 +h.c.$ &\tiny 222 &\tiny 196 &\tiny 124 &\tiny 121 &\tiny 99 &\tiny 58 &\tiny 208 &\tiny 181 &\tiny 112 &\tiny 113 &\tiny 91 &\tiny 53 \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\nabla^{\lambda}h_{\nu\lambda}\ra
 $ &\tiny 78 &\tiny 67 &  &  &  &  &\tiny 78 &\tiny 67 &  &  &  &
 & \tiny$ \la D^{\mu}{F_{L\mu}}^{\nu}D^{\lambda}F_{L\nu\lambda}\ra
 +h.c.$ &\tiny 223 &\tiny 197 &\tiny 125 &\tiny 122 &\tiny 100 &\tiny 59 &\tiny 209 &\tiny 182 &\tiny 113 &\tiny 114 &\tiny 92 &\tiny 54 \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la f_{-}^{\nu\lambda}\ra\la f_{-\nu\lambda}\ra
 $ &\tiny 79 &  &  &  &  &  &\tiny 79 &  &  &  &  &
 & \tiny$ \la D^{\mu}{F_{L\mu}}^{\nu}\ra\la D^{\lambda}F_{L\nu\lambda}\ra
 +h.c.$ &\tiny 224 &\tiny 198 &\tiny 126 &\tiny 123 &\tiny 101 &\tiny 60 &\tiny 210 &\tiny 183 &\tiny 114 &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la{f_{-\mu}}^{\lambda}\ra\la f_{-\nu\lambda}\ra
 $ &\tiny 80 &  &  &  &  &  &\tiny 80 &  &  &  &  &
 & \tiny$ \la D^{\mu}{F_{L\mu}}^{\nu}\ra\la D^{\lambda}F_{R\nu\lambda}\ra
 $ &\tiny 225 &\tiny 199 &\tiny 127 &  &  &  &  &  &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la{h_{\mu}}^{\lambda}\ra\la f_{-\nu\lambda}\ra
 $ &\tiny 81 &  &  &  &  &  &\tiny 81 &  &  &  &  &
 & \tiny$ \la D^{\mu}\chi  D_{\mu}\chi^{\dag}\ra
 $ &\tiny 226 &\tiny 200 &\tiny 128 &\tiny 124 &\tiny 102 &\tiny 61 &\tiny 211 &\tiny 184 &\tiny 115 &\tiny 115 &\tiny 93 &\tiny 55 \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la h^{\nu\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 82 &  &  &  &  &  &\tiny 82 &  &  &  &  &
 & \tiny$ \det\chi
 +h.c.$ &  &  &  &  &\tiny 103 &  &  &\tiny 185 &  &  &\tiny 94 &  \\
 \tiny$ \la\nabla^{\mu}{f_{-\mu}}^{\nu}\nabla^{\lambda}f_{-\nu\lambda}\ra
 $ &\tiny 83 &\tiny 68 &\tiny 40 &\tiny 36 &\tiny 25 &\tiny 14 &\tiny 83 &\tiny 68 &\tiny 40 &\tiny 36 &\tiny 25 &\tiny 14
 & \tiny$ \det D^{\mu}\chi
 +h.c.$ &  &  &  &  &  &\tiny 62 &  &  &\tiny 116 &  &  &\tiny 56 \\
 \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\ra
 +h.c.$ &\tiny 84 &\tiny 69 &\tiny 41 &\tiny 37 &\tiny 26 &\tiny 15 &\tiny 84 &\tiny 69 &\tiny 41 &\tiny 37 &\tiny 26 &\tiny 15
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u_{\nu}u_{\lambda}u^{\sigma}f_{-\rho\sigma}\ra
 +h.c.$ &\tiny 227 &\tiny 201 &\tiny 129 &\tiny 125 &\tiny 104 &  &\tiny 212 &\tiny 186 &\tiny 117 &\tiny 116 &\tiny 95 &  \\
 \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}\ra
 +h.c.$ &\tiny 85 &\tiny 70 &\tiny 42 &\tiny 38 &\tiny 27 &\tiny 16 &\tiny 85 &\tiny 70 &\tiny 42 &\tiny 38 &\tiny 27 &\tiny 16
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u_{\nu}u^{\sigma}u_{\sigma}f_{-\lambda\rho}\ra
 +h.c.$ &\tiny 228 &\tiny 202 &\tiny 130 &\tiny 126 &\tiny 105 &  &\tiny 213 &\tiny 187 &\tiny 118 &\tiny 117 &\tiny 96 &  \\
 \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}u_{\nu}\ra
 $ &\tiny 86 &\tiny 71 &\tiny 43 &\tiny 39 &\tiny 28 &  &\tiny 86 &\tiny 71 &\tiny 43 &\tiny 39 &\tiny 28 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u_{\nu}u_{\lambda}u^{\sigma}h_{\rho\sigma}\ra
 +h.c.$ &\tiny 229 &\tiny 203 &\tiny 131 &\tiny 127 &\tiny 106 &  &\tiny 214 &\tiny 188 &\tiny 119 &\tiny 118 &\tiny 97 &  \\
 \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}u_{\mu}u_{\nu}u_{\lambda}\ra
 $ &\tiny 87 &\tiny 72 &\tiny 44 &\tiny 40 &\tiny 29 &  &\tiny 87 &\tiny 72 &\tiny 44 &\tiny 40 &\tiny 29 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}u_{\nu}u_{\lambda}h_{\rho\sigma}\ra
 +h.c.$ &\tiny 230 &\tiny 204 &  &  &  &  &\tiny 215 &\tiny 189 &  &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\ra
 $ &\tiny 88 &\tiny 73 &\tiny 45 &\tiny 41 &\tiny 30 &  &  &  &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}u_{\sigma}\ra\la u_{\nu}f_{-\lambda\rho}\ra
 $ &\tiny 231 &\tiny 205 &\tiny 132 &\tiny 128 &\tiny 107 &  &\tiny 216 &\tiny 190 &\tiny 120 &\tiny 119 &\tiny 98 &  \\
 \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra
 $ &\tiny 89 &\tiny 74 &  &\tiny 42 &\tiny 31 &  &\tiny 88 &\tiny 73 &  &\tiny 41 &\tiny 30 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la u_{\sigma}u_{\nu}f_{-\lambda\rho}\ra
 +h.c.$ &\tiny 232 &\tiny 206 &\tiny 133 &\tiny 129 &  &  &\tiny 217 &\tiny 191 &\tiny 121 &\tiny 120 &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}\ra\la u_{\lambda}\ra
 +h.c.$ &\tiny 90 &\tiny 75 &  &  &  &  &\tiny 89 &\tiny 74 &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\ra\la u_{\sigma}u_{\mu}u_{\nu}f_{-\lambda\rho}\ra
 +h.c.$ &\tiny 233 &\tiny 207 &  &  &  &  &\tiny 218 &\tiny 192 &  &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}\ra\la u_{\nu}\ra
 +h.c.$ &\tiny 91 &\tiny 76 &  &  &  &  &\tiny 90 &\tiny 75 &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}u_{\sigma}u_{\nu}f_{-\lambda\rho}\ra
 +h.c.$ &\tiny 234 &\tiny 208 &\tiny 134 &  &  &  &\tiny 219 &\tiny 193 &\tiny 122 &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra
 $ &\tiny 92 &\tiny 77 &  &\tiny 43 &  &  &\tiny 91 &\tiny 76 &  &\tiny 42 &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}u_{\nu}u_{\sigma}f_{-\lambda\rho}\ra
 $ &\tiny 235 &\tiny 209 &  &  &  &  &\tiny 220 &\tiny 194 &  &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra
 +h.c.$ &\tiny 93 &\tiny 78 &  &\tiny 44 &  &  &\tiny 92 &\tiny 77 &  &\tiny 43 &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}u^{\sigma}u_{\sigma}\ra\la f_{-\lambda\rho}\ra
 $ &\tiny 236 &\tiny 210 &  &  &  &  &\tiny 221 &\tiny 195 &  &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}\ra\la u_{\lambda}\ra
 $ &\tiny 94 &\tiny 79 &  &  &  &  &\tiny 93 &\tiny 78 &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}u^{\sigma}\ra\la u_{\lambda}h_{\rho\sigma}\ra
 $ &\tiny 237 &\tiny 211 &  &  &  &  &\tiny 222 &\tiny 196 &  &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la u^{\lambda}\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra
 $ &\tiny 95 &\tiny 80 &  &  &  &  &  &  &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\ra\la u_{\mu}u_{\sigma}\ra\la u_{\nu}f_{-\lambda\rho}\ra
 $ &\tiny 238 &\tiny 212 &  &  &  &  &\tiny 223 &\tiny 197 &  &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u_{\nu}\ra\la u^{\lambda}\ra\la u_{\lambda}\ra
 $ &\tiny 96 &  &  &  &  &  &\tiny 94 &  &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}u_{\sigma}\ra\la u_{\nu}f_{-\lambda\rho}\ra
 $ &\tiny 239 &\tiny 213 &  &  &  &  &\tiny 224 &\tiny 198 &  &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}\ra\la u_{\nu}\ra\la u_{\lambda}\ra
 +h.c.$ &\tiny 97 &  &  &  &  &  &\tiny 95 &  &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}u^{\sigma}\ra\la u_{\sigma}f_{-\lambda\rho}\ra
 $ &\tiny 240 &\tiny 214 &  &  &  &  &\tiny 225 &\tiny 199 &  &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}{f_{-\mu}}^{\lambda}f_{-\nu\lambda}\ra
 $ &\tiny 98 &\tiny 81 &\tiny 46 &\tiny 45 &\tiny 32 &\tiny 17 &\tiny 96 &\tiny 79 &\tiny 45 &\tiny 44 &\tiny 31 &\tiny 17
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}\ra\la u_{\sigma}u_{\nu}f_{-\lambda\rho}\ra
 +h.c.$ &\tiny 241 &\tiny 215 &  &  &  &  &\tiny 226 &\tiny 200 &  &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}{h_{\mu}}^{\lambda}f_{-\nu\lambda}\ra
 +h.c.$ &\tiny 99 &\tiny 82 &\tiny 47 &\tiny 46 &\tiny 33 &\tiny 18 &\tiny 97 &\tiny 80 &\tiny 46 &\tiny 45 &\tiny 32 &\tiny 18
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}\ra\la u_{\nu}u_{\sigma}\ra\la f_{-\lambda\rho}\ra
 $ &\tiny 242 &  &  &  &  &  &\tiny 227 &  &  &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}{h_{\mu}}^{\lambda}h_{\nu\lambda}\ra
 $ &\tiny 100 &\tiny 83 &\tiny 48 &\tiny 47 &\tiny 34 &\tiny 19 &\tiny 98 &\tiny 81 &\tiny 47 &\tiny 46 &\tiny 33 &\tiny 19
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}\ra\la u_{\sigma}\ra\la u_{\nu}f_{-\lambda\rho}\ra
 $ &\tiny 243 &  &  &  &  &  &\tiny 228 &  &  &  &  &  \\
 \tiny$i \la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}f_{-\nu\lambda}\ra
 +h.c.$ &\tiny 101 &\tiny 84 &\tiny 49 &\tiny 48 &\tiny 35 &\tiny 20 &\tiny 99 &\tiny 82 &\tiny 48 &\tiny 47 &\tiny 34 &\tiny 20
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\nabla_{\nu}{f_{-\lambda}}^{\sigma}f_{-\rho\sigma}\ra
 +h.c.$ &\tiny 244 &\tiny 216 &\tiny 135 &\tiny 130 &\tiny 108 &  &\tiny 229 &\tiny 201 &\tiny 123 &\tiny 121 &\tiny 99 &  \\
 \tiny$ \la f_{+}^{\mu\nu}f_{+\mu\nu}u^{\lambda}u_{\lambda}\ra
 $ &\tiny 102 &\tiny 85 &\tiny 50 &\tiny 49 &\tiny 36 &\tiny 21 &\tiny 100 &\tiny 83 &\tiny 49 &\tiny 48 &\tiny 35 &\tiny 21
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\nabla_{\nu}{h_{\lambda}}^{\sigma}\ra\la h_{\rho\sigma}\ra
 $ &\tiny 245 &\tiny 217 &\tiny 136 &  &  &  &\tiny 230 &\tiny 202 &\tiny 124 &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra
 $ &\tiny 103 &\tiny 86 &\tiny 51 &\tiny 50 &\tiny 37 &\tiny 22 &\tiny 101 &\tiny 84 &\tiny 50 &\tiny 49 &\tiny 36 &\tiny 22
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la\nabla_{\lambda}h_{\rho\sigma}\ra
 $ &\tiny 246 &\tiny 218 &\tiny 137 &  &  &  &\tiny 231 &\tiny 203 &\tiny 125 &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}u_{\nu}\ra
 $ &\tiny 104 &\tiny 87 &\tiny 52 &\tiny 51 &\tiny 38 &\tiny 23 &\tiny 102 &\tiny 85 &\tiny 51 &\tiny 50 &\tiny 37 &\tiny 23
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la{h_{\nu}}^{\sigma}\nabla_{\lambda}h_{\rho\sigma}\ra
 $ &\tiny 247 &\tiny 219 &\tiny 138 &  &  &  &\tiny 232 &\tiny 204 &\tiny 126 &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}u_{\lambda}\ra
 +h.c.$ &\tiny 105 &\tiny 88 &\tiny 53 &\tiny 52 &\tiny 39 &\tiny 24 &\tiny 103 &\tiny 86 &\tiny 52 &\tiny 51 &\tiny 38 &\tiny 24
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la{f_{-\nu}}^{\sigma}\ra\la\nabla_{\lambda}f_{-\rho\sigma}\ra
 $ &\tiny 248 &\tiny 220 &  &  &  &  &\tiny 233 &\tiny 205 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}f_{+\mu\nu}u_{\lambda}\ra
 $ &\tiny 106 &\tiny 89 &\tiny 54 &\tiny 53 &\tiny 40 &\tiny 25 &\tiny 104 &\tiny 87 &\tiny 53 &\tiny 52 &\tiny 39 &\tiny 25
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}f_{-\lambda\rho}u^{\sigma}u_{\sigma}\ra
 +h.c.$ &\tiny 249 &\tiny 221 &\tiny 139 &\tiny 131 &\tiny 109 &  &\tiny 234 &\tiny 206 &\tiny 127 &\tiny 122 &\tiny 100 &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la f_{+\mu\nu}u^{\lambda}u_{\lambda}\ra
 $ &\tiny 107 &\tiny 90 &\tiny 55 &\tiny 54 &\tiny 41 &\tiny 26 &  &  &  &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}{f_{-\lambda}}^{\sigma}u_{\rho}u_{\sigma}\ra
 +h.c.$ &\tiny 250 &\tiny 222 &\tiny 140 &\tiny 132 &\tiny 110 &\tiny 63 &\tiny 235 &\tiny 207 &\tiny 128 &\tiny 123 &\tiny 101 &  \\
 \tiny$ \la f_{+}^{\mu\nu}f_{+\mu\nu}\ra\la u^{\lambda}u_{\lambda}\ra
 $ &\tiny 108 &\tiny 91 &\tiny 56 &\tiny 55 &\tiny 42 &  &\tiny 105 &\tiny 88 &  &\tiny 53 &\tiny 40 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}{f_{-\lambda}}^{\sigma}u_{\sigma}u_{\rho}\ra
 +h.c.$ &\tiny 251 &\tiny 223 &\tiny 141 &\tiny 133 &\tiny 111 &  &\tiny 236 &\tiny 208 &\tiny 129 &\tiny 124 &\tiny 102 &  \\
 \tiny$ \la f_{+}^{\mu\nu}f_{+\mu\nu}u^{\lambda}\ra\la u_{\lambda}\ra
 $ &\tiny 109 &\tiny 92 &\tiny 57 &  &  &  &\tiny 106 &\tiny 89 &\tiny 54 &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}{f_{-\rho}}^{\sigma}u_{\sigma}\ra
 +h.c.$ &\tiny 252 &\tiny 224 &\tiny 142 &\tiny 134 &\tiny 112 &  &\tiny 237 &\tiny 209 &\tiny 130 &\tiny 125 &\tiny 103 &  \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\nu}u_{\lambda}\ra
 $ &\tiny 110 &\tiny 93 &\tiny 58 &\tiny 56 &\tiny 43 &  &\tiny 107 &\tiny 90 &  &\tiny 54 &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}{h_{\lambda}}^{\sigma}u_{\rho}u_{\sigma}\ra
 +h.c.$ &\tiny 253 &\tiny 225 &\tiny 143 &\tiny 135 &\tiny 113 &\tiny 64 &\tiny 238 &\tiny 210 &\tiny 131 &\tiny 126 &\tiny 104 &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra
 +h.c.$ &\tiny 111 &\tiny 94 &\tiny 59 &\tiny 57 &\tiny 44 &\tiny 27 &  &  &  &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}{h_{\lambda}}^{\sigma}u_{\sigma}u_{\rho}\ra
 +h.c.$ &\tiny 254 &\tiny 226 &\tiny 144 &\tiny 136 &\tiny 114 &  &\tiny 239 &\tiny 211 &\tiny 132 &\tiny 127 &\tiny 105 &  \\
 \tiny$ \la f_{+}^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra
 $ &\tiny 112 &\tiny 95 &\tiny 60 &\tiny 58 &\tiny 45 &  &\tiny 108 &\tiny 91 &  &\tiny 55 &\tiny 41 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\sigma}u_{\nu}u_{\lambda}\ra\la u_{\rho}\ra
 $ &\tiny 255 &\tiny 227 &\tiny 145 &  &  &  &\tiny 240 &\tiny 212 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}\ra\la u_{\lambda}\ra
 +h.c.$ &\tiny 113 &\tiny 96 &\tiny 61 &  &  &  &\tiny 109 &\tiny 92 &\tiny 55 &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\nu}u_{\sigma}u_{\lambda}\ra\la u_{\rho}\ra
 +h.c.$ &\tiny 256 &\tiny 228 &  &  &  &  &\tiny 241 &\tiny 213 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\lambda}u_{\nu}\ra
 $ &\tiny 114 &\tiny 97 &\tiny 62 &\tiny 59 &\tiny 46 &  &\tiny 110 &\tiny 93 &  &\tiny 56 &\tiny 42 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}h_{\nu\sigma}u_{\lambda}\ra\la u_{\rho}\ra
 +h.c.$ &\tiny 257 &\tiny 229 &\tiny 146 &  &  &  &\tiny 242 &\tiny 214 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}\ra\la{f_{+\nu}}^{\lambda}u_{\lambda}\ra
 $ &\tiny 115 &\tiny 98 &\tiny 63 &\tiny 60 &\tiny 47 &  &\tiny 111 &\tiny 94 &  &\tiny 57 &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}{h_{\lambda}}^{\sigma}u_{\sigma}\ra\la u_{\rho}\ra
 +h.c.$ &\tiny 258 &\tiny 230 &  &  &  &  &\tiny 243 &\tiny 215 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la f_{+\mu\nu}\ra\la u^{\lambda}u_{\lambda}\ra
 $ &\tiny 116 &\tiny 99 &  &\tiny 61 &  &  &  &  &  &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}f_{-\nu\sigma}u_{\lambda}\ra\la u_{\rho}\ra
 +h.c.$ &\tiny 259 &\tiny 231 &  &  &  &  &\tiny 244 &\tiny 216 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la f_{+\mu\nu}u^{\lambda}\ra\la u_{\lambda}\ra
 $ &\tiny 117 &\tiny 100 &  &  &  &  &  &  &  &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}f_{-\nu\lambda}u_{\sigma}\ra\la u_{\rho}\ra
 +h.c.$ &\tiny 260 &\tiny 232 &  &  &  &  &\tiny 245 &\tiny 217 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}f_{+\mu\nu}\ra\la u^{\lambda}\ra\la u_{\lambda}\ra
 $ &\tiny 118 &\tiny 101 &  &  &  &  &\tiny 112 &  &  &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\sigma}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra
 $ &\tiny 261 &\tiny 233 &  &\tiny 137 &\tiny 115 &  &  &  &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra
 $ &\tiny 119 &\tiny 102 &  &\tiny 62 &  &  &  &  &  &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}\ra\la u_{\nu}u_{\lambda}h_{\rho\sigma}\ra
 $ &\tiny 262 &\tiny 234 &  &\tiny 138 &\tiny 116 &  &  &  &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\nu}\ra\la u_{\lambda}\ra
 $ &\tiny 120 &\tiny 103 &  &  &  &  &  &  &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}\nabla^{\sigma}f_{+\rho\sigma}\ra
 +h.c.$ &\tiny 263 &\tiny 235 &\tiny 147 &\tiny 139 &\tiny 117 &\tiny 65 &\tiny 246 &\tiny 218 &\tiny 133 &\tiny 128 &\tiny 106 &  \\
 \tiny$ \la f_{+}^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\nu}\ra\la u_{\lambda}\ra
 $ &\tiny 121 &\tiny 104 &  &  &  &  &\tiny 113 &  &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}f_{-\rho\sigma}\ra
 $ &\tiny 264 &\tiny 236 &\tiny 148 &\tiny 140 &\tiny 118 &\tiny 66 &  &  &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\lambda}\ra\la u_{\nu}\ra
 $ &\tiny 122 &\tiny 105 &  &  &  &  &  &  &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}h_{\rho\sigma}\ra
 $ &\tiny 265 &\tiny 237 &\tiny 149 &\tiny 141 &\tiny 119 &\tiny 67 &  &  &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la f_{+\mu\nu}\ra\la u^{\lambda}\ra\la u_{\lambda}\ra
 $ &\tiny 123 &  &  &  &  &  &  &  &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la\nabla^{\sigma}f_{+\lambda\sigma}u_{\rho}\ra
 $ &\tiny 266 &\tiny 238 &\tiny 150 &\tiny 142 &\tiny 120 &  &  &  &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}\ra\la u_{\nu}\ra\la u_{\lambda}\ra
 $ &\tiny 124 &  &  &  &  &  &  &  &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}\ra\la u_{\rho}\ra
 $ &\tiny 267 &\tiny 239 &\tiny 151 &  &  &  &\tiny 247 &\tiny 219 &  &  &  &  \\
 \tiny$ \la u^{\mu}u_{\mu}u^{\nu}u_{\nu}\chip\ra
 $ &\tiny 125 &\tiny 106 &\tiny 64 &\tiny 63 &\tiny 48 &\tiny 28 &\tiny 114 &\tiny 95 &\tiny 56 &\tiny 58 &\tiny 43 &\tiny 26
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la\nabla^{\sigma}f_{+\lambda\sigma}\ra\la u_{\rho}\ra
 $ &\tiny 268 &\tiny 240 &  &  &  &  &  &  &  &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}u_{\mu}u_{\nu}\chip\ra
 $ &\tiny 126 &\tiny 107 &\tiny 65 &\tiny 64 &\tiny 49 &\tiny 29 &\tiny 115 &\tiny 96 &\tiny 57 &\tiny 59 &\tiny 44 &\tiny 27
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u_{\nu}f_{-\lambda\rho}\chip\ra
 +h.c.$ &\tiny 269 &\tiny 241 &\tiny 152 &\tiny 143 &\tiny 121 &\tiny 68 &\tiny 248 &\tiny 220 &\tiny 134 &\tiny 129 &\tiny 107 &\tiny 57 \\
 \tiny$ \la u^{\mu}u^{\nu}u_{\nu}u_{\mu}\chip\ra
 $ &\tiny 127 &\tiny 108 &\tiny 66 &\tiny 65 &\tiny 50 &  &\tiny 116 &\tiny 97 &\tiny 58 &\tiny 60 &\tiny 45 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}f_{-\lambda\rho}\chip\ra
 +h.c.$ &\tiny 270 &\tiny 242 &\tiny 153 &  &  &  &\tiny 249 &\tiny 221 &\tiny 135 &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}u^{\nu}u_{\nu}\chip\ra
 +h.c.$ &\tiny 128 &\tiny 109 &\tiny 67 &  &  &  &\tiny 117 &\tiny 98 &\tiny 59 &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\chip\ra\la u_{\nu}f_{-\lambda\rho}\ra
 $ &\tiny 271 &\tiny 243 &\tiny 154 &\tiny 144 &\tiny 122 &  &\tiny 250 &\tiny 222 &\tiny 136 &\tiny 130 &\tiny 108 &  \\
 \tiny$ \la u^{\mu}u_{\mu}\ra\la u^{\nu}u_{\nu}\chip\ra
 $ &\tiny 129 &\tiny 110 &\tiny 68 &\tiny 66 &\tiny 51 &  &\tiny 118 &\tiny 99 &\tiny 60 &\tiny 61 &\tiny 46 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}f_{-\lambda\rho}\ra\la\chip\ra
 $ &\tiny 272 &\tiny 244 &  &  &  &  &\tiny 251 &\tiny 223 &  &  &  &  \\
 \tiny$ \la u^{\mu}u_{\mu}u^{\nu}\ra\la u_{\nu}\chip\ra
 $ &\tiny 130 &\tiny 111 &\tiny 69 &\tiny 67 &\tiny 52 &  &\tiny 119 &\tiny 100 &\tiny 61 &\tiny 62 &\tiny 47 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}\chip\ra\la f_{-\lambda\rho}\ra
 $ &\tiny 273 &\tiny 245 &  &  &  &  &\tiny 252 &\tiny 224 &  &  &  &  \\
 \tiny$ \la u^{\mu}u_{\mu}u^{\nu}u_{\nu}\ra\la\chip\ra
 $ &\tiny 131 &\tiny 112 &\tiny 70 &\tiny 68 &\tiny 53 &  &\tiny 120 &\tiny 101 &\tiny 62 &\tiny 63 &\tiny 48 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\chip f_{-\lambda\rho}\ra
 +h.c.$ &\tiny 274 &\tiny 246 &\tiny 155 &\tiny 145 &\tiny 123 &\tiny 69 &\tiny 253 &\tiny 225 &\tiny 137 &\tiny 131 &\tiny 109 &\tiny 58 \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la u_{\mu}u_{\nu}\chip\ra
 $ &\tiny 132 &\tiny 113 &\tiny 71 &\tiny 69 &  &  &\tiny 121 &\tiny 102 &\tiny 63 &\tiny 64 &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\chim\ra
 $ &\tiny 275 &\tiny 247 &  &\tiny 146 &\tiny 124 &  &\tiny 254 &\tiny 226 &  &\tiny 132 &\tiny 110 &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u_{\mu}u_{\nu}\chip\ra
 $ &\tiny 133 &\tiny 114 &  &  &  &  &\tiny 122 &\tiny 103 &  &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{-\mu\nu}f_{-\lambda\rho}\chim\ra
 $ &\tiny 276 &\tiny 248 &\tiny 156 &\tiny 147 &\tiny 125 &\tiny 70 &\tiny 255 &\tiny 227 &\tiny 138 &\tiny 133 &\tiny 111 &\tiny 59 \\
 \tiny$ \la u^{\mu}u^{\nu}u_{\mu}u_{\nu}\ra\la\chip\ra
 $ &\tiny 134 &\tiny 115 &  &\tiny 70 &\tiny 54 &  &\tiny 123 &\tiny 104 &  &\tiny 65 &\tiny 49 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{-\mu\nu}\ra\la f_{-\lambda\rho}\chim\ra
 $ &\tiny 277 &\tiny 249 &\tiny 157 &  &  &  &\tiny 256 &\tiny 228 &\tiny 139 &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}u_{\nu}\chip\ra
 $ &\tiny 135 &\tiny 116 &  &  &  &  &\tiny 124 &\tiny 105 &  &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{-\mu\nu}f_{-\lambda\rho}\ra\la\chim\ra
 $ &\tiny 278 &\tiny 250 &\tiny 158 &\tiny 148 &\tiny 126 &  &\tiny 257 &\tiny 229 &\tiny 140 &\tiny 134 &\tiny 112 &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}u^{\nu}\ra\la u_{\nu}\chip\ra
 $ &\tiny 136 &\tiny 117 &  &  &  &  &\tiny 125 &\tiny 106 &  &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{-\mu\nu}\ra\la f_{-\lambda\rho}\ra\la\chim\ra
 $ &\tiny 279 &\tiny 251 &  &  &  &  &\tiny 258 &\tiny 230 &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}u^{\nu}u_{\nu}\ra\la\chip\ra
 $ &\tiny 137 &\tiny 118 &  &  &  &  &\tiny 126 &\tiny 107 &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\chim u_{\lambda}u_{\rho}\ra
 +h.c.$ &\tiny 280 &\tiny 252 &\tiny 159 &\tiny 149 &\tiny 127 &\tiny 71 &\tiny 259 &\tiny 231 &\tiny 141 &\tiny 135 &\tiny 113 &\tiny 60 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u_{\nu}\ra\la u_{\mu}\chip\ra
 $ &\tiny 138 &\tiny 119 &  &  &  &  &\tiny 127 &\tiny 108 &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}\chim u_{\rho}\ra
 $ &\tiny 281 &\tiny 253 &\tiny 160 &\tiny 150 &\tiny 128 &\tiny 72 &\tiny 260 &\tiny 232 &\tiny 142 &\tiny 136 &\tiny 114 &  \\
 \tiny$ \la u^{\mu}u_{\mu}\ra\la u^{\nu}u_{\nu}\ra\la\chip\ra
 $ &\tiny 139 &\tiny 120 &  &\tiny 71 &  &  &\tiny 128 &\tiny 109 &  &\tiny 66 &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la u_{\lambda}u_{\rho}\chim\ra
 $ &\tiny 282 &\tiny 254 &\tiny 161 &\tiny 151 &\tiny 129 &  &  &  &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u_{\nu}\chip\ra
 $ &\tiny 140 &\tiny 121 &  &  &  &  &\tiny 129 &\tiny 110 &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\chim u_{\lambda}\ra\la u_{\rho}\ra
 +h.c.$ &\tiny 283 &\tiny 255 &  &  &  &  &\tiny 261 &\tiny 233 &  &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la u_{\mu}u_{\nu}\ra\la\chip\ra
 $ &\tiny 141 &\tiny 122 &  &\tiny 72 &  &  &\tiny 130 &\tiny 111 &  &\tiny 67 &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}u_{\rho}\ra\la\chim\ra
 $ &\tiny 284 &\tiny 256 &  &\tiny 152 &\tiny 130 &  &\tiny 262 &\tiny 234 &  &\tiny 137 &\tiny 115 &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u_{\nu}\chip\ra
 $ &\tiny 142 &  &  &  &  &  &\tiny 131 &  &  &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}f_{+\lambda\rho}\chim\ra
 $ &\tiny 285 &\tiny 257 &\tiny 162 &\tiny 153 &\tiny 131 &\tiny 73 &\tiny 263 &\tiny 235 &  &\tiny 138 &\tiny 116 &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}u_{\nu}\ra\la\chip\ra
 $ &\tiny 143 &  &  &  &  &  &\tiny 132 &  &  &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la f_{+\lambda\rho}\chim\ra
 $ &\tiny 286 &\tiny 258 &\tiny 163 &\tiny 154 &\tiny 132 &\tiny 74 &  &  &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u_{\nu}\ra\la\chip\ra
 $ &\tiny 144 &  &  &  &  &  &\tiny 133 &  &  &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la f_{+\lambda\rho}\ra\la\chim\ra
 $ &\tiny 287 &\tiny 259 &  &\tiny 155 &\tiny 133 &  &  &  &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u_{\nu}\ra\la\chip\ra
 $ &\tiny 145 &  &  &  &  &  &\tiny 134 &  &  &  &  &
 & & & & & & & & & & & & &  \\
 \hline\hline
 \end{longtable}}

 {\tabcolsep 1pt\renewcommand{\arraystretch}{0.4}
 \renewcommand{\oddsidemargin}{-1cm}
 \begin{longtable}{@{\hspace{-1cm}}l|c|c|c|l|c|c|c|l|c|c|c|l|c|c|c}
 \caption{\label{p6tab2}The $p^6$ order results in U groups and SU groups, with $t=0$, $\thetah=0$ and the odd parity.
 The numbers are the sequence numbers in each case.
 The details can be found in Section \ref{p6result}.}\\

 \hline\hline & \multicolumn{3}{c|}{\zh U(3)}
 & & \multicolumn{3}{c|}{\zh U(3)}
 & & \multicolumn{3}{c|}{\zh U(3)}
 & & \multicolumn{3}{c}{\zh U(3)} \\
 \hline \zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$
 &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ \\
 \hline\endfirsthead

 \hline\hline \zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$
 &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ \\
 \hline\endhead

 \hline\hline % \multicolumn{8}{c}{Continued on next page}\\
 \endfoot

 \hline\endlastfoot

 \tiny$ \la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}f_{-\nu\lambda}\ra
 +h.c.$ &\tiny 288 &\tiny 260 &\tiny 164
 & \tiny$ \la u^{\mu}\chip u^{\nu}h_{\mu\nu}\ra
 $ &\tiny 340 &\tiny 308 &\tiny 192
 & \tiny$ \la f_{+}^{\mu\nu}u_{\mu}u_{\nu}\chim\ra
 +h.c.$ &\tiny 392 &\tiny 355 &\tiny 221
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}u_{\sigma}\ra
 +h.c.$ &\tiny 444 &\tiny 405 &\tiny 254 \\
 \tiny$ \la u^{\mu}u^{\nu}u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra
 +h.c.$ &\tiny 289 &\tiny 261 &\tiny 165
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\chip f_{-\mu\nu}\ra
 +h.c.$ &\tiny 341 &\tiny 309 &\tiny 193
 & \tiny$ \la f_{+}^{\mu\nu}u_{\mu}\chim u_{\nu}\ra
 $ &\tiny 393 &\tiny 356 &\tiny 222
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}u_{\sigma}\ra
 +h.c.$ &\tiny 445 &\tiny 406 &\tiny 255 \\
 \tiny$ \la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}h_{\nu\lambda}\ra
 +h.c.$ &\tiny 290 &\tiny 262 &\tiny 166
 & \tiny$ \la u^{\mu}\chip\ra\la u^{\nu}f_{-\mu\nu}\ra
 $ &\tiny 342 &\tiny 310 &\tiny 194
 & \tiny$ \la f_{+}^{\mu\nu}\ra\la u_{\mu}u_{\nu}\chim\ra
 $ &\tiny 394 &\tiny 357 &\tiny 223
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}u_{\rho}\ra
 $ &\tiny 446 &\tiny 407 &\tiny 256 \\
 \tiny$ \la u^{\mu}u^{\nu}u_{\mu}u^{\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 291 &\tiny 263 &\tiny 167
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\chip h_{\mu\nu}\ra
 +h.c.$ &\tiny 343 &\tiny 311 &\tiny 195
 & \tiny$ \la f_{+}^{\mu\nu}u_{\mu}u_{\nu}\ra\la\chim\ra
 $ &\tiny 395 &\tiny 358 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}u_{\sigma}\ra
 $ &\tiny 447 &\tiny 408 &\tiny 257 \\
 \tiny$ \la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 292 &\tiny 264 &
 & \tiny$ \la u^{\mu}u^{\nu}\ra\la\chip h_{\mu\nu}\ra
 $ &\tiny 344 &\tiny 312 &\tiny 196
 & \tiny$ \la f_{+}^{\mu\nu}u_{\mu}\chim\ra\la u_{\nu}\ra
 +h.c.$ &\tiny 396 &\tiny 359 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u_{\sigma}u_{\nu}u_{\lambda}\ra\la u_{\rho}\ra
 +h.c.$ &\tiny 448 &\tiny 409 &\tiny 258 \\
 \tiny$ \la u^{\mu}u^{\nu}u^{\lambda}\ra\la u_{\mu}h_{\nu\lambda}\ra
 $ &\tiny 293 &\tiny 265 &\tiny 168
 & \tiny$ \la u^{\mu}u^{\nu}\chip\ra\la h_{\mu\nu}\ra
 $ &\tiny 345 &\tiny 313 &\tiny 197
 & \tiny$i \la f_{+}^{\mu\nu}f_{+\mu\nu}\chim\ra
 $ &\tiny 397 &\tiny 360 &\tiny 224
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u_{\nu}u_{\sigma}u_{\lambda}\ra\la u_{\rho}\ra
 $ &\tiny 449 &\tiny 410 &  \\
 \tiny$ \la u^{\mu}u_{\mu}u^{\nu}\ra\la u^{\lambda}h_{\nu\lambda}\ra
 $ &\tiny 294 &\tiny 266 &\tiny 169
 & \tiny$ \la u^{\mu}\chip\ra\la u^{\nu}h_{\mu\nu}\ra
 $ &\tiny 346 &\tiny 314 &\tiny 198
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la f_{+\mu\nu}\chim\ra
 $ &\tiny 398 &\tiny 361 &\tiny 225
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}u_{\sigma}u_{\lambda}\ra\la u_{\rho}\ra
 +h.c.$ &\tiny 450 &\tiny 411 &  \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la u^{\lambda}u_{\lambda}h_{\mu\nu}\ra
 $ &\tiny 295 &\tiny 267 &\tiny 170
 & \tiny$ \la u^{\mu}u^{\nu}h_{\mu\nu}\ra\la\chip\ra
 $ &\tiny 347 &\tiny 315 &\tiny 199
 & \tiny$i \la f_{+}^{\mu\nu}f_{+\mu\nu}\ra\la\chim\ra
 $ &\tiny 399 &\tiny 362 &\tiny 226
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u_{\nu}u_{\lambda}\ra\la u_{\rho}u_{\sigma}\ra
 $ &\tiny 451 &\tiny 412 &  \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la u^{\lambda}u_{\mu}h_{\nu\lambda}\ra
 +h.c.$ &\tiny 296 &\tiny 268 &\tiny 171
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\chip\ra\la f_{-\mu\nu}\ra
 $ &\tiny 348 &\tiny 316 &
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la f_{+\mu\nu}\ra\la\chim\ra
 $ &\tiny 400 &\tiny 363 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}u_{\lambda}\ra\la u_{\rho}u_{\sigma}\ra
 +h.c.$ &\tiny 452 &\tiny 413 &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u^{\lambda}u_{\lambda}h_{\mu\nu}\ra
 +h.c.$ &\tiny 297 &\tiny 269 &\tiny 172
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}f_{-\mu\nu}\ra\la\chip\ra
 $ &\tiny 349 &\tiny 317 &
 & \tiny$i \la u^{\mu}u_{\mu}\chip\chim\ra
 +h.c.$ &\tiny 401 &\tiny 364 &\tiny 227
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u_{\sigma}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra
 $ &\tiny 453 &\tiny 414 &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u^{\lambda}u_{\nu}h_{\mu\lambda}\ra
 $ &\tiny 298 &\tiny 270 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la\chip h_{\mu\nu}\ra
 $ &\tiny 350 &\tiny 318 &
 & \tiny$i \la u^{\mu}\chip u_{\mu}\chim\ra
 $ &\tiny 402 &\tiny 365 &\tiny 228
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}\ra\la u_{\nu}u_{\lambda}u_{\rho}u_{\sigma}\ra
 $ &\tiny 454 &\tiny 415 &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u^{\lambda}u_{\mu}h_{\nu\lambda}\ra
 +h.c.$ &\tiny 299 &\tiny 271 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\chip\ra\la h_{\mu\nu}\ra
 $ &\tiny 351 &\tiny 319 &
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\chip\chim\ra
 +h.c.$ &\tiny 403 &\tiny 366 &\tiny 229
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la u^{\sigma}\ra\la u_{\lambda}u_{\rho}u_{\sigma}\ra
 $ &\tiny 455 &\tiny 416 &  \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la u_{\mu}u^{\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 300 &\tiny 272 &
 & \tiny$ \la u^{\mu}u^{\nu}\ra\la\chip\ra\la h_{\mu\nu}\ra
 $ &\tiny 352 &\tiny 320 &
 & \tiny$i \la u^{\mu}u_{\mu}\ra\la\chip\chim\ra
 $ &\tiny 404 &\tiny 367 &\tiny 230
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}u_{\rho}\ra\la u^{\sigma}\ra\la u_{\sigma}\ra
 $ &\tiny 456 &  &  \\
 \tiny$ \la u^{\mu}u_{\mu}\ra\la u^{\nu}u^{\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 301 &\tiny 273 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}h_{\mu\nu}\ra\la\chip\ra
 $ &\tiny 353 &\tiny 321 &
 & \tiny$i \la u^{\mu}u_{\mu}\chip\ra\la\chim\ra
 $ &\tiny 405 &\tiny 368 &\tiny 231
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}u^{\sigma}\ra\la u_{\rho}\ra\la u_{\sigma}\ra
 +h.c.$ &\tiny 457 &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u_{\nu}u^{\lambda}\ra\la h_{\mu\lambda}\ra
 $ &\tiny 302 &\tiny 274 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la\chip\ra\la h_{\mu\nu}\ra
 $ &\tiny 354 &  &
 & \tiny$i \la u^{\mu}\chip\ra\la u_{\mu}\chim\ra
 $ &\tiny 406 &\tiny 369 &\tiny 232
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}{f_{-\lambda}}^{\sigma}f_{-\rho\sigma}\ra
 $ &\tiny 458 &\tiny 417 &\tiny 259 \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}u^{\nu}u^{\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 303 &\tiny 275 &
 & \tiny$i \la f_{+}^{\mu\nu}\chip f_{-\mu\nu}\ra
 +h.c.$ &\tiny 355 &\tiny 322 &\tiny 200
 & \tiny$i \la u^{\mu}u_{\mu}\chim\ra\la\chip\ra
 $ &\tiny 407 &\tiny 370 &\tiny 233
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}{f_{-\lambda}}^{\sigma}h_{\rho\sigma}\ra
 +h.c.$ &\tiny 459 &\tiny 418 &\tiny 260 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u_{\nu}u^{\lambda}\ra\la f_{-\mu\lambda}\ra
 $ &\tiny 304 &\tiny 276 &
 & \tiny$i \la\nabla^{\mu}{f_{+\mu}}^{\nu}u_{\nu}\chip\ra
 +h.c.$ &\tiny 356 &\tiny 323 &\tiny 201
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la\chip\chim\ra
 $ &\tiny 408 &\tiny 371 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}{f_{+\nu}}^{\sigma}f_{-\lambda\sigma}u_{\rho}\ra
 +h.c.$ &\tiny 460 &\tiny 419 &\tiny 261 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u^{\lambda}\ra\la u_{\nu}h_{\mu\lambda}\ra
 $ &\tiny 305 &\tiny 277 &
 & \tiny$ \la u^{\mu}\chip\ra\la\chi_{+\mu}\ra
 $ &\tiny 357 &\tiny 324 &\tiny 202
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\chip\ra\la\chim\ra
 $ &\tiny 409 &\tiny 372 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}f_{+\lambda\rho}u_{\sigma}\ra
 $ &\tiny 461 &\tiny 420 &\tiny 262 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u_{\nu}\ra\la u^{\lambda}h_{\mu\lambda}\ra
 $ &\tiny 306 &\tiny 278 &
 & \tiny$i \la u^{\mu}u_{\mu}u^{\nu}u_{\nu}\chim\ra
 $ &\tiny 358 &\tiny 325 &\tiny 203
 & \tiny$i \la u^{\mu}u_{\mu}\ra\la\chip\ra\la\chim\ra
 $ &\tiny 410 &\tiny 373 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}f_{+\lambda\rho}u^{\sigma}u_{\sigma}\ra
 $ &\tiny 462 &\tiny 421 &\tiny 263 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u^{\lambda}\ra\la u_{\mu}h_{\nu\lambda}\ra
 $ &\tiny 307 &\tiny 279 &
 & \tiny$i \la u^{\mu}u^{\nu}u_{\mu}u_{\nu}\chim\ra
 $ &\tiny 359 &\tiny 326 &\tiny 204
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\chim\ra\la\chip\ra
 $ &\tiny 411 &\tiny 374 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}u_{\sigma}\ra
 +h.c.$ &\tiny 463 &\tiny 422 &\tiny 264 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u^{\lambda}u_{\lambda}h_{\mu\nu}\ra
 $ &\tiny 308 &\tiny 280 &
 & \tiny$i \la u^{\mu}u^{\nu}u_{\nu}u_{\mu}\chim\ra
 $ &\tiny 360 &\tiny 327 &\tiny 205
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la\chip\ra\la\chim\ra
 $ &\tiny 412 &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la f_{+\lambda\rho}u^{\sigma}u_{\sigma}\ra
 $ &\tiny 464 &\tiny 423 &\tiny 265 \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u^{\lambda}f_{-\nu\lambda}\ra
 $ &\tiny 309 &  &
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}u^{\nu}u_{\nu}\chim\ra
 +h.c.$ &\tiny 361 &\tiny 328 &\tiny 206
 & \tiny$i \la\chi_{-}^{\mu}\chi_{+\mu}\ra
 $ &\tiny 413 &\tiny 375 &\tiny 234
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la f_{+\lambda\rho}u_{\sigma}\ra
 $ &\tiny 465 &\tiny 424 &\tiny 266 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u^{\lambda}\ra\la f_{-\nu\lambda}\ra
 $ &\tiny 310 &  &
 & \tiny$i \la u^{\mu}u_{\mu}\ra\la u^{\nu}u_{\nu}\chim\ra
 $ &\tiny 362 &\tiny 329 &\tiny 207
 & \tiny$i \la\chi_{-}^{\mu}\ra\la\chi_{+\mu}\ra
 $ &\tiny 414 &\tiny 376 &\tiny 235
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}f_{+\lambda\rho}u^{\sigma}\ra\la u_{\sigma}\ra
 $ &\tiny 466 &\tiny 425 &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u^{\lambda}h_{\nu\lambda}\ra
 $ &\tiny 311 &  &
 & \tiny$i \la u^{\mu}u_{\mu}u^{\nu}\ra\la u_{\nu}\chim\ra
 $ &\tiny 363 &\tiny 330 &\tiny 208
 & \tiny$i \la\chip^2\chim\ra
 $ &\tiny 415 &\tiny 377 &\tiny 236
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}u_{\sigma}\ra
 +h.c.$ &\tiny 467 &\tiny 426 &\tiny 267 \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}u^{\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 312 &  &
 & \tiny$i \la u^{\mu}u_{\mu}u^{\nu}u_{\nu}\ra\la\chim\ra
 $ &\tiny 364 &\tiny 331 &\tiny 209
 & \tiny$i \la\chip\ra\la\chip\chim\ra
 $ &\tiny 416 &\tiny 378 &\tiny 237
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la f_{+\lambda\sigma}u_{\rho}\ra
 $ &\tiny 468 &\tiny 427 &\tiny 268 \\
 \tiny$ \la h^{\mu\nu}{f_{-\mu}}^{\lambda}f_{-\nu\lambda}\ra
 $ &\tiny 313 &\tiny 281 &\tiny 173
 & \tiny$i \la u^{\mu}u^{\nu}\ra\la u_{\mu}u_{\nu}\chim\ra
 $ &\tiny 365 &\tiny 332 &\tiny 210
 & \tiny$i \la\chip^2\ra\la\chim\ra
 $ &\tiny 417 &\tiny 379 &\tiny 238
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la f_{+\lambda\rho}u^{\sigma}\ra\la u_{\sigma}\ra
 $ &\tiny 469 &\tiny 428 &  \\
 \tiny$ \la h^{\mu\nu}\ra\la{f_{-\mu}}^{\lambda}f_{-\nu\lambda}\ra
 $ &\tiny 314 &\tiny 282 &\tiny 174
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}u_{\mu}u_{\nu}\chim\ra
 $ &\tiny 366 &\tiny 333 &
 & \tiny$i \la\chip\ra\la\chip\ra\la\chim\ra
 $ &\tiny 418 &\tiny 380 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}\ra\la u_{\sigma}\ra
 $ &\tiny 470 &\tiny 429 &  \\
 \tiny$ \la h^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la f_{-\nu\lambda}\ra
 $ &\tiny 315 &\tiny 283 &\tiny 175
 & \tiny$i \la u^{\mu}u^{\nu}u_{\mu}u_{\nu}\ra\la\chim\ra
 $ &\tiny 367 &\tiny 334 &
 & \tiny$ \la u^{\mu}\chim\ra\la\chi_{-\mu}\ra
 $ &\tiny 419 &\tiny 381 &\tiny 239
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\sigma}\ra\la u_{\rho}\ra
 $ &\tiny 471 &\tiny 430 &  \\
 \tiny$ \la h^{\mu\nu}\ra\la{h_{\mu}}^{\lambda}f_{-\nu\lambda}\ra
 $ &\tiny 316 &\tiny 284 &\tiny 176
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}u_{\nu}\chim\ra
 $ &\tiny 368 &\tiny 335 &
 & \tiny$i \la\chim^3\ra
 $ &\tiny 420 &\tiny 382 &\tiny 240
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la f_{+\lambda\rho}\ra\la u^{\sigma}u_{\sigma}\ra
 $ &\tiny 472 &\tiny 431 &  \\
 \tiny$ \la u^{\mu}{f_{-\mu}}^{\nu}\ra\la\nabla^{\lambda}f_{-\nu\lambda}\ra
 $ &\tiny 317 &\tiny 285 &\tiny 177
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}u^{\nu}\ra\la u_{\nu}\chim\ra
 $ &\tiny 369 &\tiny 336 &
 & \tiny$i \la\chim\ra\la\chim^2\ra
 $ &\tiny 421 &\tiny 383 &\tiny 241
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la f_{+\lambda\rho}\ra\la u^{\sigma}\ra\la u_{\sigma}\ra
 $ &\tiny 473 &  &  \\
 \tiny$ \la h^{\mu\nu}\ra\la{f_{-\mu}}^{\lambda}\ra\la f_{-\nu\lambda}\ra
 $ &\tiny 318 &\tiny 286 &
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}u^{\nu}u_{\nu}\ra\la\chim\ra
 $ &\tiny 370 &\tiny 337 &
 & \tiny$i \la\chim\ra\la\chim\ra\la\chim\ra
 $ &\tiny 422 &\tiny 384 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\chip\ra
 $ &\tiny 474 &\tiny 432 &  \\
 \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra
 +h.c.$ &\tiny 319 &\tiny 287 &\tiny 178
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}u_{\nu}\ra\la u_{\mu}\chim\ra
 $ &\tiny 371 &\tiny 338 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u_{\nu}u^{\sigma}u_{\lambda}u_{\rho}u_{\sigma}\ra
 $ &\tiny 423 &\tiny 385 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la\chip f_{-\mu\nu}f_{-\lambda\rho}\ra
 $ &\tiny 475 &\tiny 433 &\tiny 269 \\
 \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}u_{\mu}f_{-\nu\lambda}\ra
 +h.c.$ &\tiny 320 &\tiny 288 &\tiny 179
 & \tiny$i \la u^{\mu}u_{\mu}\ra\la u^{\nu}u_{\nu}\ra\la\chim\ra
 $ &\tiny 372 &\tiny 339 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}{f_{-\nu}}^{\sigma}u_{\sigma}f_{-\lambda\rho}\ra
 +h.c.$ &\tiny 424 &\tiny 386 &\tiny 242
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la\chip\ra\la f_{-\mu\nu}f_{-\lambda\rho}\ra
 $ &\tiny 476 &\tiny 434 &\tiny 270 \\
 \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}u_{\lambda}f_{-\mu\nu}\ra
 +h.c.$ &\tiny 321 &\tiny 289 &\tiny 180
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u_{\nu}\chim\ra
 $ &\tiny 373 &\tiny 340 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}f_{-\rho\sigma}\ra
 $ &\tiny 425 &\tiny 387 &\tiny 243
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la\chip f_{-\mu\nu}\ra\la f_{-\lambda\rho}\ra
 $ &\tiny 477 &\tiny 435 &\tiny 271 \\
 \tiny$i \la f_{+}^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}u_{\lambda}\ra
 +h.c.$ &\tiny 322 &\tiny 290 &\tiny 181
 & \tiny$i \la u^{\mu}u^{\nu}\ra\la u_{\mu}u_{\nu}\ra\la\chim\ra
 $ &\tiny 374 &\tiny 341 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}f_{-\nu\lambda}f_{-\rho\sigma}\ra
 +h.c.$ &\tiny 426 &\tiny 388 &\tiny 244
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la\chip\ra\la f_{-\mu\nu}\ra\la f_{-\lambda\rho}\ra
 $ &\tiny 478 &\tiny 436 &  \\
 \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}h_{\nu\lambda}\ra
 +h.c.$ &\tiny 323 &\tiny 291 &\tiny 182
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u_{\nu}\chim\ra
 $ &\tiny 375 &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}h_{\rho\sigma}\ra
 +h.c.$ &\tiny 427 &\tiny 389 &\tiny 245
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\chip u_{\lambda}u_{\rho}\ra
 +h.c.$ &\tiny 479 &\tiny 437 &\tiny 272 \\
 \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}u_{\mu}h_{\nu\lambda}\ra
 +h.c.$ &\tiny 324 &\tiny 292 &\tiny 183
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}u_{\nu}\ra\la\chim\ra
 $ &\tiny 376 &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\mu}f_{-\nu\lambda}\ra\la h_{\rho\sigma}\ra
 +h.c.$ &\tiny 428 &\tiny 390 &\tiny 246
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}\chip u_{\rho}\ra
 $ &\tiny 480 &\tiny 438 &\tiny 273 \\
 \tiny$i \la\nabla^{\mu}f_{+}^{\nu\lambda}u_{\nu}u_{\lambda}\ra\la u_{\mu}\ra
 $ &\tiny 325 &\tiny 293 &
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u_{\nu}\ra\la\chim\ra
 $ &\tiny 377 &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\mu}h_{\nu\sigma}\ra\la f_{-\lambda\rho}\ra
 +h.c.$ &\tiny 429 &\tiny 391 &\tiny 247
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la u_{\lambda}u_{\rho}\chip\ra
 $ &\tiny 481 &\tiny 439 &\tiny 274 \\
 \tiny$i \la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u_{\nu}\ra\la u_{\lambda}\ra
 +h.c.$ &\tiny 326 &\tiny 294 &
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u_{\nu}\ra\la\chim\ra
 $ &\tiny 378 &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}f_{-\mu\nu}\ra\la f_{-\lambda\rho}\ra
 $ &\tiny 430 &\tiny 392 &\tiny 248
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\chip u_{\lambda}\ra\la u_{\rho}\ra
 +h.c.$ &\tiny 482 &\tiny 440 &  \\
 \tiny$i \la f_{+}^{\mu\nu}{h_{\mu}}^{\lambda}u_{\lambda}\ra\la u_{\nu}\ra
 +h.c.$ &\tiny 327 &\tiny 295 &\tiny 184
 & \tiny$i \la f_{-}^{\mu\nu}f_{-\mu\nu}\chim\ra
 $ &\tiny 379 &\tiny 342 &\tiny 211
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la u_{\lambda}h_{\rho\sigma}\ra
 $ &\tiny 431 &\tiny 393 &\tiny 249
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}u_{\rho}\ra\la\chip\ra
 $ &\tiny 483 &\tiny 441 &  \\
 \tiny$i \la f_{+}^{\mu\nu}{h_{\mu}}^{\lambda}u_{\nu}\ra\la u_{\lambda}\ra
 +h.c.$ &\tiny 328 &\tiny 296 &
 & \tiny$i \la h^{\mu\nu}h_{\mu\nu}\chim\ra
 $ &\tiny 380 &\tiny 343 &\tiny 212
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la u_{\nu}\nabla_{\lambda}h_{\rho\sigma}\ra
 $ &\tiny 432 &\tiny 394 &\tiny 250
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}f_{+\lambda\rho}\chip\ra
 $ &\tiny 484 &\tiny 442 &\tiny 275 \\
 \tiny$i \la f_{+}^{\mu\nu}{f_{-\mu}}^{\lambda}u_{\lambda}\ra\la u_{\nu}\ra
 +h.c.$ &\tiny 329 &\tiny 297 &
 & \tiny$i \la u^{\mu}\nabla^{\nu}f_{-\mu\nu}\chim\ra
 +h.c.$ &\tiny 381 &\tiny 344 &\tiny 213
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}u_{\nu}\nabla_{\lambda}h_{\rho\sigma}\ra
 +h.c.$ &\tiny 433 &\tiny 395 &\tiny 251
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la f_{+\lambda\rho}\chip\ra
 $ &\tiny 485 &\tiny 443 &\tiny 276 \\
 \tiny$i \la f_{+}^{\mu\nu}f_{-\mu\nu}u^{\lambda}\ra\la u_{\lambda}\ra
 +h.c.$ &\tiny 330 &\tiny 298 &
 & \tiny$i \la f_{-}^{\mu\nu}\ra\la f_{-\mu\nu}\chim\ra
 $ &\tiny 382 &\tiny 345 &\tiny 214
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}h_{\mu\sigma}\ra\la u_{\nu}f_{-\lambda\rho}\ra
 $ &\tiny 434 &\tiny 396 &\tiny 252
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la f_{+\lambda\rho}\ra\la\chip\ra
 $ &\tiny 486 &\tiny 444 &  \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la u^{\lambda}u_{\mu}h_{\nu\lambda}\ra
 +h.c.$ &\tiny 331 &\tiny 299 &
 & \tiny$i \la f_{-}^{\mu\nu}f_{-\mu\nu}\ra\la\chim\ra
 $ &\tiny 383 &\tiny 346 &\tiny 215
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la u_{\sigma}f_{-\lambda\rho}\ra
 $ &\tiny 435 &\tiny 397 &\tiny 253
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u_{\nu}\chim f_{-\lambda\rho}\ra
 +h.c.$ &\tiny 487 &\tiny 445 &\tiny 277 \\
 \tiny$ \la f_{+}^{\mu\nu}{f_{+\mu}}^{\lambda}h_{\nu\lambda}\ra
 $ &\tiny 332 &\tiny 300 &\tiny 185
 & \tiny$i \la h^{\mu\nu}\ra\la h_{\mu\nu}\chim\ra
 $ &\tiny 384 &\tiny 347 &\tiny 216
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}{h_{\lambda}}^{\sigma}\ra\la h_{\rho\sigma}\ra
 $ &\tiny 436 &\tiny 398 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}\chim f_{-\lambda\rho}\ra
 +h.c.$ &\tiny 488 &\tiny 446 &\tiny 278 \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}f_{-\nu\lambda}\ra
 $ &\tiny 333 &\tiny 301 &\tiny 186
 & \tiny$i \la h^{\mu\nu}h_{\mu\nu}\ra\la\chim\ra
 $ &\tiny 385 &\tiny 348 &\tiny 217
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\ra\la u_{\mu}f_{-\nu\lambda}\ra\la h_{\rho\sigma}\ra
 $ &\tiny 437 &\tiny 399 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\la u_{\rho}\chim\ra
 $ &\tiny 489 &\tiny 447 &\tiny 279 \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}h_{\nu\lambda}\ra
 $ &\tiny 334 &\tiny 302 &\tiny 187
 & \tiny$i \la u^{\mu}\ra\la\nabla^{\nu}f_{-\mu\nu}\chim\ra
 $ &\tiny 386 &\tiny 349 &\tiny 218
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}f_{-\nu\lambda}\ra\la h_{\rho\sigma}\ra
 $ &\tiny 438 &\tiny 400 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}\chim\ra\la f_{-\lambda\rho}\ra
 $ &\tiny 490 &\tiny 448 &  \\
 \tiny$ \la f_{+}^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 335 &\tiny 303 &\tiny 188
 & \tiny$i \la u^{\mu}\nabla^{\nu}f_{-\mu\nu}\ra\la\chim\ra
 $ &\tiny 387 &\tiny 350 &\tiny 219
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}u^{\sigma}\ra\la\nabla_{\lambda}h_{\rho\sigma}\ra
 $ &\tiny 439 &\tiny 401 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}f_{-\lambda\rho}\ra\la\chim\ra
 $ &\tiny 491 &\tiny 449 &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la\nabla_{\mu}{f_{+\nu}}^{\lambda}u_{\lambda}\ra
 $ &\tiny 336 &\tiny 304 &\tiny 189
 & \tiny$i \la u^{\mu}\chim\ra\la\nabla^{\nu}f_{-\mu\nu}\ra
 $ &\tiny 388 &\tiny 351 &\tiny 220
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la f_{-\mu\nu}\ra\la f_{-\lambda\rho}\ra
 $ &\tiny 440 &\tiny 402 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}f_{-\lambda\rho}\chim\ra
 +h.c.$ &\tiny 492 &\tiny 450 &\tiny 280 \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 337 &\tiny 305 &
 & \tiny$i \la f_{-}^{\mu\nu}\ra\la f_{-\mu\nu}\ra\la\chim\ra
 $ &\tiny 389 &\tiny 352 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\ra\la u_{\mu}h_{\nu\sigma}\ra\la f_{-\lambda\rho}\ra
 $ &\tiny 441 &\tiny 403 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la F_{L\mu\nu}{F_{L\lambda}}^{\sigma}F_{L\rho\sigma}\ra
 +h.c.$ &\tiny 493 &\tiny 451 &\tiny 281 \\
 \tiny$ \la u^{\mu}u^{\nu}\chip f_{-\mu\nu}\ra
 +h.c.$ &\tiny 338 &\tiny 306 &\tiny 190
 & \tiny$i \la h^{\mu\nu}\ra\la h_{\mu\nu}\ra\la\chim\ra
 $ &\tiny 390 &\tiny 353 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\ra\la u_{\sigma}f_{-\mu\nu}\ra\la f_{-\lambda\rho}\ra
 $ &\tiny 442 &\tiny 404 &
 & & & &  \\
 \tiny$ \la u^{\mu}u^{\nu}\chip h_{\mu\nu}\ra
 +h.c.$ &\tiny 339 &\tiny 307 &\tiny 191
 & \tiny$i \la u^{\mu}\ra\la\nabla^{\nu}f_{-\mu\nu}\ra\la\chim\ra
 $ &\tiny 391 &\tiny 354 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}\ra\la f_{-\nu\lambda}\ra\la f_{-\rho\sigma}\ra
 $ &\tiny 443 &  &
 & & & &  \\
 \hline\hline
 \end{longtable}}

 {\tabcolsep 1pt\renewcommand{\arraystretch}{0.4}
 \begin{longtable}{l|c|c|c|c|c|c|c|c|c|c|c|c|l|c|c|c|c|c|c|c|c|c|c|c|c}
 \caption{\label{p6tab3}The $p^6$ order results in U groups and SU groups, with $t=0,\thetah\neq0$ and the even parity.
 The numbers are the sequence numbers in each case.
 The details can be found in Section \ref{p6result}.}\\

 \hline\hline & \multicolumn{3}{c|}{\zh U(3)}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{I}$}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{II}$}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{III}$}
 & & \multicolumn{3}{c|}{\zh U(3)}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{I}$}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{II}$}
 & \multicolumn{3}{c}{\zh SU(3)$_\mathrm{III}$} \\
 \hline \zh operators & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$
 & \zh operators & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$\\
 \hline\endfirsthead

 \hline\hline \zh operators & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$
 & \zh operators & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$\\
 \hline\endhead

 \hline\hline % \multicolumn{8}{c}{Continued on next page}\\
 \endfoot

 \hline\endlastfoot

 \tiny$i \la u^{\mu}u_{\mu}u^{\nu}u_{\nu}u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &  &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}u^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 133 &\tiny 128 &  &  &  &  &\tiny 127 &\tiny 122 &  &  &  &  \\
 \tiny$i \la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}u_{\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &  &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 134 &\tiny 129 &  &  &  &  &\tiny 128 &\tiny 123 &  &  &  &  \\
 \tiny$i \la u^{\mu}u^{\nu}u_{\mu}u_{\nu}u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &  &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u^{\lambda}u_{\lambda}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 135 &\tiny 130 &  &  &  &  &\tiny 129 &\tiny 124 &  &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}u^{\nu}u_{\nu}u^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 4 &\tiny 4 &\tiny 4 &  &  &  &\tiny 4 &\tiny 4 &\tiny 4 &  &  &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u_{\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 136 &  &  &  &  &  &\tiny 130 &  &  &  &  &  \\
 \tiny$i \la u^{\mu}u_{\mu}\ra\la u^{\nu}u_{\nu}u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 5 &\tiny 5 &\tiny 5 &\tiny 4 &\tiny 4 &  &\tiny 5 &\tiny 5 &\tiny 5 &\tiny 4 &\tiny 4 &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 137 &  &  &  &  &  &\tiny 131 &  &  &  &  &  \\
 \tiny$i \la u^{\mu}u^{\nu}\ra\la u_{\mu}u^{\lambda}u_{\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 6 &\tiny 6 &\tiny 6 &\tiny 5 &  &  &\tiny 6 &\tiny 6 &\tiny 6 &\tiny 5 &  &
 & \tiny$ \la f_{-}^{\mu\nu}f_{-\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 138 &\tiny 131 &\tiny 95 &\tiny 57 &\tiny 52 &\tiny 25 &\tiny 132 &\tiny 125 &\tiny 88 &\tiny 53 &\tiny 48 &\tiny 21 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 7 &\tiny 7 &\tiny 7 &  &  &  &\tiny 7 &\tiny 7 &\tiny 7 &  &  &
 & \tiny$ \la f_{-}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 139 &\tiny 132 &\tiny 96 &\tiny 58 &\tiny 53 &\tiny 26 &\tiny 133 &\tiny 126 &\tiny 89 &\tiny 54 &\tiny 49 &\tiny 22 \\
 \tiny$i \la u^{\mu}u^{\nu}\ra\la u_{\mu}u_{\nu}u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 8 &\tiny 8 &\tiny 8 &\tiny 6 &  &  &\tiny 8 &\tiny 8 &\tiny 8 &\tiny 6 &  &
 & \tiny$ \la h^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 140 &\tiny 133 &\tiny 97 &\tiny 59 &\tiny 54 &\tiny 27 &\tiny 134 &\tiny 127 &\tiny 90 &\tiny 55 &\tiny 50 &\tiny 23 \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}u^{\nu}u^{\lambda}u_{\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 9 &\tiny 9 &  &  &  &  &\tiny 9 &\tiny 9 &  &  &  &
 & \tiny$ \la h^{\mu\nu}h_{\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 141 &\tiny 134 &\tiny 98 &\tiny 60 &\tiny 55 &\tiny 28 &\tiny 135 &\tiny 128 &\tiny 91 &\tiny 56 &\tiny 51 &\tiny 24 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u^{\lambda}u_{\nu}u_{\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 10 &\tiny 10 &  &  &  &  &\tiny 10 &\tiny 10 &  &  &  &
 & \tiny$ \la h^{\mu\nu}{h_{\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 142 &\tiny 135 &\tiny 99 &\tiny 61 &\tiny 56 &\tiny 29 &\tiny 136 &\tiny 129 &\tiny 92 &\tiny 57 &\tiny 52 &\tiny 25 \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}u_{\nu}u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 11 &\tiny 11 &  &  &  &  &\tiny 11 &\tiny 11 &  &  &  &
 & \tiny$ \la u^{\mu}\nabla^{\nu}f_{-\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 143 &\tiny 136 &\tiny 100 &\tiny 62 &\tiny 57 &\tiny 30 &\tiny 137 &\tiny 130 &\tiny 93 &\tiny 58 &\tiny 53 &\tiny 26 \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}u^{\nu}\ra\la u_{\nu}u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 12 &\tiny 12 &  &  &  &  &\tiny 12 &\tiny 12 &  &  &  &
 & \tiny$ \la u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 144 &\tiny 137 &\tiny 101 &\tiny 63 &\tiny 58 &\tiny 31 &\tiny 138 &\tiny 131 &\tiny 94 &\tiny 59 &\tiny 54 &\tiny 27 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u^{\lambda}u_{\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 13 &\tiny 13 &  &  &  &  &\tiny 13 &\tiny 13 &  &  &  &
 & \tiny$ \la u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\ra\nabla_{\mu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 145 &\tiny 138 &\tiny 102 &\tiny 64 &\tiny 59 &\tiny 32 &\tiny 139 &\tiny 132 &\tiny 95 &\tiny 60 &\tiny 55 &\tiny 28 \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}u^{\nu}\ra\la u^{\lambda}u_{\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 14 &\tiny 14 &  &  &  &  &\tiny 14 &\tiny 14 &  &  &  &
 & \tiny$ \la u^{\mu}{h_{\mu}}^{\nu}\ra\nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 146 &\tiny 139 &\tiny 103 &\tiny 65 &\tiny 60 &\tiny 33 &\tiny 140 &\tiny 133 &\tiny 96 &\tiny 61 &\tiny 56 &\tiny 29 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 15 &\tiny 15 &  &  &  &  &\tiny 15 &\tiny 15 &  &  &  &
 & \tiny$ \la u^{\mu}u_{\mu}\ra\nabla^{\nu}\nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 147 &\tiny 140 &\tiny 104 &\tiny 66 &\tiny 61 &\tiny 34 &\tiny 141 &\tiny 134 &\tiny 97 &\tiny 62 &\tiny 57 &\tiny 30 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u_{\nu}u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 16 &\tiny 16 &  &  &  &  &\tiny 16 &\tiny 16 &  &  &  &
 & \tiny$ \la u^{\mu}u^{\nu}\ra\nabla_{\mu}\nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 148 &\tiny 141 &\tiny 105 &\tiny 67 &\tiny 62 &\tiny 35 &\tiny 142 &\tiny 135 &\tiny 98 &\tiny 63 &\tiny 58 &\tiny 31 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 17 &\tiny 17 &  &  &  &  &\tiny 17 &\tiny 17 &  &  &  &
 & \tiny$ \la h^{\mu\nu}\ra\la{f_{-\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 149 &\tiny 142 &\tiny 106 &  &  &  &\tiny 143 &\tiny 136 &\tiny 99 &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u_{\nu}u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 18 &  &  &  &  &  &\tiny 18 &  &  &  &  &
 & \tiny$ \la h^{\mu\nu}\ra\la h_{\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 150 &\tiny 143 &\tiny 107 &  &  &  &\tiny 144 &\tiny 137 &\tiny 100 &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u^{\lambda}u_{\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 19 &  &  &  &  &  &\tiny 19 &  &  &  &  &
 & \tiny$ \la h^{\mu\nu}\ra\la{h_{\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 151 &\tiny 144 &\tiny 108 &  &  &  &\tiny 145 &\tiny 138 &\tiny 101 &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la u^{\lambda}\ra\la u_{\mu}u_{\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 20 &  &  &  &  &  &\tiny 20 &  &  &  &  &
 & \tiny$ \la u^{\mu}\ra\la\nabla^{\nu}f_{-\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 152 &\tiny 145 &\tiny 109 &  &  &  &\tiny 146 &\tiny 139 &\tiny 102 &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la u_{\nu}\ra\la u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 21 &  &  &  &  &  &\tiny 21 &  &  &  &  &
 & \tiny$ \la u^{\mu}\ra\la\nabla^{\nu}{f_{-\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 153 &\tiny 146 &\tiny 110 &  &  &  &\tiny 147 &\tiny 140 &\tiny 103 &  &  &  \\
 \tiny$i \la u^{\mu}{f_{-\mu}}^{\nu}{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 22 &\tiny 18 &\tiny 9 &\tiny 7 &\tiny 5 &  &\tiny 22 &\tiny 18 &\tiny 9 &\tiny 7 &\tiny 5 &
 & \tiny$ \la u^{\mu}\ra\la\nabla^{\nu}{f_{-\nu}}^{\lambda}\ra\nabla_{\mu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 154 &\tiny 147 &\tiny 111 &  &  &  &\tiny 148 &\tiny 141 &\tiny 104 &  &  &  \\
 \tiny$i \la u^{\mu}f_{-}^{\nu\lambda}f_{-\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 23 &\tiny 19 &\tiny 10 &\tiny 8 &\tiny 6 &  &\tiny 23 &\tiny 19 &\tiny 10 &\tiny 8 &\tiny 6 &
 & \tiny$ \la u^{\mu}\ra\la{h_{\mu}}^{\nu}\ra\nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 155 &\tiny 148 &\tiny 112 &  &  &  &\tiny 149 &\tiny 142 &\tiny 105 &  &  &  \\
 \tiny$i \la u^{\mu}{h_{\mu}}^{\nu}{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 24 &\tiny 20 &\tiny 11 &\tiny 9 &\tiny 7 &  &\tiny 24 &\tiny 20 &\tiny 11 &\tiny 9 &\tiny 7 &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\nabla^{\nu}\nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 156 &\tiny 149 &\tiny 113 &  &  &  &\tiny 150 &\tiny 143 &\tiny 106 &  &  &  \\
 \tiny$i \la u^{\mu}h^{\nu\lambda}f_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 25 &\tiny 21 &\tiny 12 &\tiny 10 &\tiny 8 &  &\tiny 25 &\tiny 21 &\tiny 12 &\tiny 10 &\tiny 8 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\nabla_{\mu}\nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 157 &\tiny 150 &\tiny 114 &  &  &  &\tiny 151 &\tiny 144 &\tiny 107 &  &  &  \\
 \tiny$i \la u^{\mu}{h_{\mu}}^{\nu}{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 26 &\tiny 22 &\tiny 13 &\tiny 11 &\tiny 9 &  &\tiny 26 &\tiny 22 &\tiny 13 &\tiny 11 &\tiny 9 &
 & \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u_{\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 158 &\tiny 151 &\tiny 115 &\tiny 68 &\tiny 63 &\tiny 36 &\tiny 152 &\tiny 145 &\tiny 108 &\tiny 64 &\tiny 59 &\tiny 32 \\
 \tiny$i \la u^{\mu}h^{\nu\lambda}h_{\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 27 &\tiny 23 &\tiny 14 &\tiny 12 &\tiny 10 &  &\tiny 27 &\tiny 23 &\tiny 14 &\tiny 12 &\tiny 10 &
 & \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 +h.c.$ &\tiny 159 &\tiny 152 &\tiny 116 &\tiny 69 &\tiny 64 &\tiny 37 &\tiny 153 &\tiny 146 &\tiny 109 &\tiny 65 &\tiny 60 &\tiny 33 \\
 \tiny$i \la u^{\mu}u^{\nu}\nabla_{\mu}{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 28 &\tiny 24 &\tiny 15 &\tiny 13 &\tiny 11 &  &\tiny 28 &\tiny 24 &\tiny 15 &\tiny 13 &\tiny 11 &
 & \tiny$ \la u^{\mu}u_{\mu}\chip\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 160 &\tiny 153 &\tiny 117 &\tiny 70 &\tiny 65 &\tiny 38 &\tiny 154 &\tiny 147 &\tiny 110 &\tiny 66 &\tiny 61 &\tiny 34 \\
 \tiny$i \la u^{\mu}h^{\nu\lambda}\ra\la h_{\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 29 &\tiny 25 &\tiny 16 &  &  &  &\tiny 29 &\tiny 25 &\tiny 16 &  &  &
 & \tiny$ \la u^{\mu}u^{\nu}\chip\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 161 &\tiny 154 &\tiny 118 &\tiny 71 &\tiny 66 &\tiny 39 &\tiny 155 &\tiny 148 &\tiny 111 &\tiny 67 &\tiny 62 &\tiny 35 \\
 \tiny$i \la u^{\mu}h^{\nu\lambda}\ra\la h_{\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 30 &\tiny 26 &\tiny 17 &  &  &  &\tiny 30 &\tiny 26 &\tiny 17 &  &  &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\chip\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 162 &\tiny 155 &\tiny 119 &  &  &  &\tiny 156 &\tiny 149 &\tiny 112 &  &  &  \\
 \tiny$i \la u^{\mu}{h_{\mu}}^{\nu}\ra\la{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 31 &\tiny 27 &\tiny 18 &  &  &  &\tiny 31 &\tiny 27 &\tiny 18 &  &  &
 & \tiny$ \la u^{\mu}u_{\mu}\ra\la\chip\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 163 &\tiny 156 &\tiny 120 &\tiny 72 &\tiny 67 &  &\tiny 157 &\tiny 150 &\tiny 113 &\tiny 68 &\tiny 63 &  \\
 \tiny$i \la u^{\mu}f_{-}^{\nu\lambda}\ra\la h_{\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 32 &\tiny 28 &\tiny 19 &  &  &  &\tiny 32 &\tiny 28 &\tiny 19 &  &  &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\chip\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 164 &\tiny 157 &\tiny 121 &  &  &  &\tiny 158 &\tiny 151 &\tiny 114 &  &  &  \\
 \tiny$i \la u^{\mu}{f_{-\mu}}^{\nu}\ra\la{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 33 &\tiny 29 &\tiny 20 &  &  &  &\tiny 33 &\tiny 29 &\tiny 20 &  &  &
 & \tiny$ \la u^{\mu}u^{\nu}\ra\la\chip\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 165 &\tiny 158 &\tiny 122 &\tiny 73 &\tiny 68 &  &\tiny 159 &\tiny 152 &\tiny 115 &\tiny 69 &\tiny 64 &  \\
 \tiny$i \la u^{\mu}u^{\nu}\ra\la\nabla^{\lambda}h_{\mu\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 34 &\tiny 30 &\tiny 21 &  &  &  &\tiny 34 &\tiny 30 &\tiny 21 &  &  &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la\chip\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 166 &\tiny 159 &  &  &  &  &\tiny 160 &\tiny 153 &  &  &  &  \\
 \tiny$i \la u^{\mu}u^{\nu}\ra\la\nabla^{\lambda}h_{\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 35 &\tiny 31 &\tiny 22 &  &  &  &\tiny 35 &\tiny 31 &\tiny 22 &  &  &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la\chip\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 167 &\tiny 160 &  &  &  &  &\tiny 161 &\tiny 154 &  &  &  &  \\
 \tiny$i \la u^{\mu}u_{\mu}\ra\la\nabla^{\nu}{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 36 &\tiny 32 &\tiny 23 &  &  &  &\tiny 36 &\tiny 32 &\tiny 23 &  &  &
 & \tiny$ \la\chi_{+}^{\mu}\ra\nabla_{\mu}\thetah \nabla^{\nu}\nabla_{\nu}\thetah
 $ &\tiny 168 &\tiny 161 &\tiny 123 &\tiny 74 &\tiny 69 &\tiny 40 &\tiny 162 &\tiny 155 &\tiny 116 &\tiny 70 &\tiny 65 &\tiny 36 \\
 \tiny$i \la u^{\mu}h^{\nu\lambda}\ra\la f_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 37 &\tiny 33 &\tiny 24 &  &  &  &\tiny 37 &\tiny 33 &\tiny 24 &  &  &
 & \tiny$ \la\chi_{+}^{\mu}\ra\nabla^{\nu}\thetah \nabla_{\mu}\nabla_{\nu}\thetah
 $ &\tiny 169 &\tiny 162 &\tiny 124 &\tiny 75 &\tiny 70 &\tiny 41 &\tiny 163 &\tiny 156 &\tiny 117 &\tiny 71 &\tiny 66 &\tiny 37 \\
 \tiny$i \la u^{\mu}{h_{\mu}}^{\nu}\ra\la{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 38 &\tiny 34 &\tiny 25 &  &  &  &\tiny 38 &\tiny 34 &\tiny 25 &  &  &
 & \tiny$ \la\chip\ra\nabla^{\mu}\nabla_{\mu}\thetah \nabla^{\nu}\nabla_{\nu}\thetah
 $ &\tiny 170 &\tiny 163 &\tiny 125 &\tiny 76 &\tiny 71 &\tiny 42 &\tiny 164 &\tiny 157 &\tiny 118 &\tiny 72 &\tiny 67 &\tiny 38 \\
 \tiny$i \la u^{\mu}f_{-}^{\nu\lambda}\ra\la f_{-\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 39 &\tiny 35 &\tiny 26 &  &  &  &\tiny 39 &\tiny 35 &\tiny 26 &  &  &
 & \tiny$ \la\chip^2\ra\nabla^{\mu}\thetah \nabla_{\mu}\thetah
 $ &\tiny 171 &\tiny 164 &\tiny 126 &\tiny 77 &\tiny 72 &\tiny 43 &\tiny 165 &\tiny 158 &\tiny 119 &\tiny 73 &\tiny 68 &\tiny 39 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\nabla^{\lambda}h_{\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 40 &\tiny 36 &\tiny 27 &  &  &  &\tiny 40 &\tiny 36 &\tiny 27 &  &  &
 & \tiny$ \la\chip\ra\la\chip\ra\nabla^{\mu}\thetah \nabla_{\mu}\thetah
 $ &\tiny 172 &\tiny 165 &\tiny 127 &\tiny 78 &\tiny 73 &\tiny 44 &\tiny 166 &\tiny 159 &\tiny 120 &\tiny 74 &\tiny 69 &\tiny 40 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\nabla^{\lambda}h_{\mu\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 41 &\tiny 37 &\tiny 28 &  &  &  &\tiny 41 &\tiny 37 &\tiny 28 &  &  &
 & \tiny$i \la h^{\mu\nu}\chim\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 173 &\tiny 166 &\tiny 128 &\tiny 79 &\tiny 74 &\tiny 45 &\tiny 167 &\tiny 160 &\tiny 121 &\tiny 75 &\tiny 70 &\tiny 41 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\nabla^{\lambda}h_{\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 42 &\tiny 38 &\tiny 29 &  &  &  &\tiny 42 &\tiny 38 &\tiny 29 &  &  &
 & \tiny$i \la u^{\mu}\chi_{-\mu}\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 174 &\tiny 167 &\tiny 129 &\tiny 80 &\tiny 75 &\tiny 46 &\tiny 168 &\tiny 161 &\tiny 122 &\tiny 76 &\tiny 71 &\tiny 42 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\nabla_{\nu}{h_{\mu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 43 &\tiny 39 &\tiny 30 &  &  &  &\tiny 43 &\tiny 39 &\tiny 30 &  &  &
 & \tiny$i \la u^{\mu}\chi_{-}^{\nu}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 175 &\tiny 168 &\tiny 130 &\tiny 81 &\tiny 76 &\tiny 47 &\tiny 169 &\tiny 162 &\tiny 123 &\tiny 77 &\tiny 72 &\tiny 43 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\nabla_{\mu}{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 44 &\tiny 40 &\tiny 31 &  &  &  &\tiny 44 &\tiny 40 &\tiny 31 &  &  &
 & \tiny$i \la h^{\mu\nu}\ra\la\chim\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 176 &\tiny 169 &\tiny 131 &  &  &  &\tiny 170 &\tiny 163 &\tiny 124 &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}\nabla^{\nu}{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 45 &\tiny 41 &\tiny 32 &  &  &  &\tiny 45 &\tiny 41 &\tiny 32 &  &  &
 & \tiny$i \la u^{\mu}\ra\la\chi_{-\mu}\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 177 &\tiny 170 &\tiny 132 &  &  &  &\tiny 171 &\tiny 164 &\tiny 125 &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la h^{\nu\lambda}h_{\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 46 &\tiny 42 &\tiny 33 &  &  &  &\tiny 46 &\tiny 42 &\tiny 33 &  &  &
 & \tiny$i \la u^{\mu}\ra\la\chi_{-}^{\nu}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 178 &\tiny 171 &\tiny 133 &  &  &  &\tiny 172 &\tiny 165 &\tiny 126 &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la{f_{-\mu}}^{\nu}\ra\la{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 47 &\tiny 43 &  &  &  &  &\tiny 47 &\tiny 43 &  &  &  &
 & \tiny$ \la\chim\ra\la\chim\ra\nabla^{\mu}\thetah \nabla_{\mu}\thetah
 $ &\tiny 179 &\tiny 172 &\tiny 134 &\tiny 82 &\tiny 77 &  &\tiny 173 &\tiny 166 &  &\tiny 78 &\tiny 73 &  \\
 \tiny$i \la u^{\mu}\ra\la f_{-}^{\nu\lambda}\ra\la f_{-\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 48 &\tiny 44 &  &  &  &  &\tiny 48 &\tiny 44 &  &  &  &
 & \tiny$i \la u^{\mu}u_{\mu}u^{\nu}\ra\nabla_{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 180 &\tiny 173 &\tiny 135 &\tiny 83 &\tiny 78 &  &\tiny 174 &\tiny 167 &\tiny 127 &\tiny 79 &\tiny 74 &  \\
 \tiny$i \la u^{\mu}\ra\la{h_{\mu}}^{\nu}\ra\la{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 49 &\tiny 45 &  &  &  &  &\tiny 49 &\tiny 45 &  &  &  &
 & \tiny$i \la u^{\mu}u^{\nu}u^{\lambda}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 181 &\tiny 174 &\tiny 136 &\tiny 84 &\tiny 79 &  &\tiny 175 &\tiny 168 &\tiny 128 &\tiny 80 &\tiny 75 &  \\
 \tiny$i \la u^{\mu}\ra\la h^{\nu\lambda}\ra\la f_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 50 &\tiny 46 &  &  &  &  &\tiny 50 &\tiny 46 &  &  &  &
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}u^{\nu}\ra\nabla_{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 182 &\tiny 175 &\tiny 137 &  &  &  &\tiny 176 &\tiny 169 &\tiny 129 &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la{h_{\mu}}^{\nu}\ra\la{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 51 &\tiny 47 &  &  &  &  &\tiny 51 &\tiny 47 &  &  &  &
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}u_{\nu}\ra\nabla_{\mu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 183 &\tiny 176 &\tiny 138 &  &  &  &\tiny 177 &\tiny 170 &\tiny 130 &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la h^{\nu\lambda}\ra\la h_{\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 52 &\tiny 48 &  &  &  &  &\tiny 52 &\tiny 48 &  &  &  &
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}u^{\lambda}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 184 &\tiny 177 &\tiny 139 &  &  &  &\tiny 178 &\tiny 171 &\tiny 131 &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la\nabla_{\mu}{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 53 &\tiny 49 &  &  &  &  &\tiny 53 &\tiny 49 &  &  &  &
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\nabla_{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 185 &\tiny 178 &  &  &  &  &\tiny 179 &\tiny 172 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 54 &\tiny 50 &\tiny 34 &\tiny 14 &\tiny 12 &\tiny 1 &\tiny 54 &\tiny 50 &\tiny 34 &\tiny 14 &\tiny 12 &
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la u^{\lambda}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 186 &\tiny 179 &  &  &  &  &\tiny 180 &\tiny 173 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 55 &\tiny 51 &\tiny 35 &\tiny 15 &\tiny 13 &  &\tiny 55 &\tiny 51 &\tiny 35 &\tiny 15 &\tiny 13 &
 & \tiny$i \la h^{\mu\nu}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 187 &\tiny 180 &\tiny 140 &  &  &  &\tiny 181 &\tiny 174 &\tiny 132 &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 56 &\tiny 52 &\tiny 36 &\tiny 16 &\tiny 14 &  &\tiny 56 &\tiny 52 &\tiny 36 &\tiny 16 &\tiny 14 &
 & \tiny$i \la h^{\mu\nu}\ra\nabla_{\mu}\thetah \nabla^{\lambda}\thetah \nabla_{\nu}\nabla_{\lambda}\thetah
 $ &\tiny 188 &\tiny 181 &\tiny 141 &  &  &  &\tiny 182 &\tiny 175 &\tiny 133 &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la u_{\mu}u_{\nu}u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 57 &\tiny 53 &\tiny 37 &\tiny 17 &\tiny 15 &  &  &  &  &  &  &
 & \tiny$i \la u^{\mu}\ra\nabla_{\mu}\thetah \nabla^{\nu}\nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 189 &\tiny 182 &\tiny 142 &  &  &  &\tiny 183 &\tiny 176 &\tiny 134 &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}u_{\nu}\ra\la u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 58 &\tiny 54 &  &  &  &  &\tiny 57 &\tiny 53 &  &  &  &
 & \tiny$i \la u^{\mu}\ra\nabla^{\nu}\thetah \nabla_{\mu}\nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 190 &\tiny 183 &\tiny 143 &  &  &  &\tiny 184 &\tiny 177 &\tiny 135 &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}\ra\la u_{\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 59 &\tiny 55 &  &  &  &  &\tiny 58 &\tiny 54 &  &  &  &
 & \tiny$i \la u^{\mu}\chip\ra\nabla_{\mu}\thetah \nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 191 &\tiny 184 &\tiny 144 &\tiny 85 &\tiny 80 &\tiny 48 &\tiny 185 &\tiny 178 &\tiny 136 &\tiny 81 &\tiny 76 &\tiny 44 \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}\ra\la u_{\lambda}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 60 &\tiny 56 &  &  &  &  &\tiny 59 &\tiny 55 &  &  &  &
 & \tiny$i \la u^{\mu}\ra\la\chip\ra\nabla_{\mu}\thetah \nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 192 &\tiny 185 &\tiny 145 &  &  &  &\tiny 186 &\tiny 179 &\tiny 137 &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}f_{+\mu\nu}u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 61 &\tiny 57 &\tiny 38 &\tiny 18 &\tiny 16 &\tiny 2 &\tiny 60 &\tiny 56 &\tiny 37 &\tiny 17 &\tiny 15 &
 & \tiny$ \la\chi_{-}^{\mu}\ra\nabla_{\mu}\thetah \nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 193 &\tiny 186 &\tiny 146 &\tiny 86 &\tiny 81 &\tiny 49 &\tiny 187 &\tiny 180 &\tiny 138 &\tiny 82 &\tiny 77 &\tiny 45 \\
 \tiny$i \la f_{+}^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 62 &\tiny 58 &\tiny 39 &\tiny 19 &\tiny 17 &\tiny 3 &\tiny 61 &\tiny 57 &\tiny 38 &\tiny 18 &\tiny 16 &
 & \tiny$ \la\chim\ra\nabla^{\mu}\thetah \nabla_{\mu}\thetah \nabla^{\nu}\nabla_{\nu}\thetah
 $ &\tiny 194 &\tiny 187 &\tiny 147 &\tiny 87 &\tiny 82 &\tiny 50 &\tiny 188 &\tiny 181 &\tiny 139 &\tiny 83 &\tiny 78 &\tiny 46 \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la f_{+\mu\nu}u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 63 &\tiny 59 &\tiny 40 &\tiny 20 &\tiny 18 &  &  &  &  &  &  &
 & \tiny$ \la u^{\mu}u_{\mu}\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 195 &\tiny 188 &\tiny 148 &\tiny 88 &\tiny 83 &\tiny 51 &\tiny 189 &\tiny 182 &\tiny 140 &\tiny 84 &\tiny 79 &\tiny 47 \\
 \tiny$i \la f_{+}^{\mu\nu}f_{+\mu\nu}\ra\la u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 64 &\tiny 60 &\tiny 41 &  &  &  &\tiny 62 &\tiny 58 &  &  &  &
 & \tiny$ \la u^{\mu}u^{\nu}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 196 &\tiny 189 &\tiny 149 &\tiny 89 &\tiny 84 &\tiny 52 &\tiny 190 &\tiny 183 &\tiny 141 &\tiny 85 &\tiny 80 &\tiny 48 \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 65 &\tiny 61 &\tiny 42 &\tiny 21 &\tiny 19 &\tiny 4 &  &  &  &  &  &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 197 &\tiny 190 &\tiny 150 &  &  &  &\tiny 191 &\tiny 184 &\tiny 142 &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 66 &\tiny 62 &\tiny 43 &  &  &  &\tiny 63 &\tiny 59 &  &  &  &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 198 &\tiny 191 &\tiny 151 &  &  &  &\tiny 192 &\tiny 185 &\tiny 143 &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 67 &\tiny 63 &\tiny 44 &\tiny 22 &\tiny 20 &  &  &  &  &  &  &
 & \tiny$ \la\chip\ra\nabla^{\mu}\thetah \nabla_{\mu}\thetah \nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 199 &\tiny 192 &\tiny 152 &\tiny 90 &\tiny 85 &\tiny 53 &\tiny 193 &\tiny 186 &\tiny 144 &\tiny 86 &\tiny 81 &\tiny 49 \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la f_{+\mu\nu}\ra\la u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 68 &\tiny 64 &  &  &  &  &  &  &  &  &  &
 & \tiny$i \la u^{\mu}\ra\nabla_{\mu}\thetah \nabla^{\nu}\thetah \nabla_{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 200 &\tiny 193 &\tiny 153 &  &  &  &\tiny 194 &\tiny 187 &\tiny 145 &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}\ra\la u_{\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 69 &\tiny 65 &  &  &  &  &  &  &  &  &  &
 & \tiny$ \nabla^{\mu}\thetah \nabla^{\nu}\thetah \nabla^{\lambda}\nabla_{\mu}\thetah \nabla_{\lambda}\nabla_{\nu}\thetah
 $ &\tiny 201 &\tiny 194 &\tiny 154 &\tiny 91 &\tiny 86 &\tiny 54 &\tiny 195 &\tiny 188 &\tiny 146 &\tiny 87 &\tiny 82 &\tiny 50 \\
 \tiny$i \la u^{\mu}u_{\mu}u^{\nu}\chip\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 70 &\tiny 66 &\tiny 45 &\tiny 23 &\tiny 21 &\tiny 5 &\tiny 64 &\tiny 60 &\tiny 39 &\tiny 19 &\tiny 17 &\tiny 1
 & \tiny$ \nabla^{\mu}\thetah \nabla_{\mu}\thetah \nabla^{\nu}\nabla^{\lambda}\thetah \nabla_{\lambda}\nabla_{\nu}\thetah
 $ &\tiny 202 &\tiny 195 &\tiny 155 &\tiny 92 &\tiny 87 &\tiny 55 &\tiny 196 &\tiny 189 &\tiny 147 &\tiny 88 &\tiny 83 &\tiny 51 \\
 \tiny$i \la u^{\mu}u^{\nu}u_{\mu}\chip\ra\nabla_{\nu}\thetah
 $ &\tiny 71 &\tiny 67 &\tiny 46 &\tiny 24 &\tiny 22 &\tiny 6 &\tiny 65 &\tiny 61 &\tiny 40 &\tiny 20 &\tiny 18 &\tiny 2
 & \tiny$ \nabla^{\mu}\thetah \nabla^{\nu}\thetah \nabla_{\mu}\nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 203 &\tiny 196 &\tiny 156 &\tiny 93 &\tiny 88 &\tiny 56 &\tiny 197 &\tiny 190 &\tiny 148 &\tiny 89 &\tiny 84 &\tiny 52 \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}u^{\nu}\chip\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 72 &\tiny 68 &\tiny 47 &  &  &  &\tiny 66 &\tiny 62 &\tiny 41 &  &  &
 & \tiny$ \la F_{L}^{\mu\nu}{F_{L\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 +h.c.$ &\tiny 204 &\tiny 197 &\tiny 157 &\tiny 94 &\tiny 89 &\tiny 57 &\tiny 198 &\tiny 191 &\tiny 149 &\tiny 90 &\tiny 85 &\tiny 53 \\
 \tiny$i \la u^{\mu}u_{\mu}\ra\la u^{\nu}\chip\ra\nabla_{\nu}\thetah
 $ &\tiny 73 &\tiny 69 &\tiny 48 &\tiny 25 &\tiny 23 &  &\tiny 67 &\tiny 63 &\tiny 42 &\tiny 21 &\tiny 19 &
 & \tiny$ \la F_{L}^{\mu\nu}F_{L\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 +h.c.$ &\tiny 205 &\tiny 198 &\tiny 158 &\tiny 95 &\tiny 90 &\tiny 58 &\tiny 199 &\tiny 192 &\tiny 150 &\tiny 91 &\tiny 86 &\tiny 54 \\
 \tiny$i \la u^{\mu}u_{\mu}u^{\nu}\ra\la\chip\ra\nabla_{\nu}\thetah
 $ &\tiny 74 &\tiny 70 &\tiny 49 &\tiny 26 &\tiny 24 &  &\tiny 68 &\tiny 64 &\tiny 43 &\tiny 22 &\tiny 20 &
 & \tiny$ \la\chi\chi^{\dag}\ra\nabla^{\mu}\thetah \nabla_{\mu}\thetah
 $ &\tiny 206 &\tiny 199 &\tiny 159 &\tiny 96 &\tiny 91 &\tiny 59 &\tiny 200 &\tiny 193 &\tiny 151 &\tiny 92 &\tiny 87 &\tiny 55 \\
 \tiny$i \la u^{\mu}u^{\nu}\ra\la u_{\mu}\chip\ra\nabla_{\nu}\thetah
 $ &\tiny 75 &\tiny 71 &\tiny 50 &\tiny 27 &  &  &\tiny 69 &\tiny 65 &\tiny 44 &\tiny 23 &  &
 & \tiny$i \la D^{\mu}{F_{L\mu}}^{\nu}\ra\nabla_{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 +h.c.$ &\tiny 207 &\tiny 200 &\tiny 160 &  &  &  &\tiny 201 &\tiny 194 &\tiny 152 &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u_{\nu}\chip\ra\nabla_{\mu}\thetah
 $ &\tiny 76 &\tiny 72 &\tiny 51 &  &  &  &\tiny 70 &\tiny 66 &\tiny 45 &  &  &
 & \tiny$ \nabla^{\mu}\thetah \nabla_{\mu}\thetah \nabla^{\nu}\thetah \nabla_{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 208 &\tiny 201 &\tiny 161 &\tiny 97 &\tiny 92 &\tiny 60 &\tiny 202 &\tiny 195 &\tiny 153 &\tiny 93 &\tiny 88 &\tiny 56 \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\chip\ra\nabla_{\nu}\thetah
 $ &\tiny 77 &\tiny 73 &  &  &  &  &\tiny 71 &\tiny 67 &  &  &  &
 & \tiny$ \nabla^{\mu}\nabla^{\nu}\nabla^{\lambda}\thetah \nabla_{\mu}\nabla_{\lambda}\nabla_{\nu}\thetah
 $ &\tiny 209 &\tiny 202 &\tiny 162 &\tiny 98 &\tiny 93 &\tiny 61 &\tiny 203 &\tiny 196 &\tiny 154 &\tiny 94 &\tiny 89 &\tiny 57 \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}u^{\nu}\ra\la\chip\ra\nabla_{\nu}\thetah
 $ &\tiny 78 &\tiny 74 &  &  &  &  &\tiny 72 &\tiny 68 &  &  &  &
 & \tiny$ \la F_{L}^{\mu\nu}\ra\la{F_{L\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 +h.c.$ &\tiny 210 &\tiny 203 &\tiny 163 &\tiny 99 &\tiny 94 &\tiny 62 &\tiny 204 &\tiny 197 &\tiny 155 &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u_{\nu}\ra\la\chip\ra\nabla_{\mu}\thetah
 $ &\tiny 79 &\tiny 75 &  &  &  &  &\tiny 73 &\tiny 69 &  &  &  &
 & \tiny$ \la F_{L}^{\mu\nu}\ra\la F_{L\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 +h.c.$ &\tiny 211 &\tiny 204 &\tiny 164 &\tiny 100 &\tiny 95 &\tiny 63 &\tiny 205 &\tiny 198 &\tiny 156 &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}\chip\ra\nabla_{\nu}\thetah
 $ &\tiny 80 &\tiny 76 &  &  &  &  &\tiny 74 &\tiny 70 &  &  &  &
 & \tiny$ \la F_{L}^{\mu\nu}\ra\la{F_{R\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 212 &\tiny 205 &\tiny 165 &  &  &  &  &  &  &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la\chip\ra\nabla_{\nu}\thetah
 $ &\tiny 81 &  &  &  &  &  &\tiny 75 &  &  &  &  &
 & \tiny$ \la F_{L}^{\mu\nu}\ra\la F_{R\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 213 &\tiny 206 &\tiny 166 &  &  &  &  &  &  &  &  &  \\
 \tiny$i \la\chip\nabla^{\mu}{f_{-\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 82 &\tiny 77 &\tiny 52 &\tiny 28 &\tiny 25 &\tiny 7 &\tiny 76 &\tiny 71 &\tiny 46 &\tiny 24 &\tiny 21 &\tiny 3
 & \tiny$ \det\chi\nabla^{\mu}\thetah \nabla_{\mu}\thetah
 +h.c.$ &  &  &  &  &  &\tiny 64 &  &  &\tiny 157 &  &  &\tiny 58 \\
 \tiny$i \la h^{\mu\nu}\chi_{+\mu}\ra\nabla_{\nu}\thetah
 $ &\tiny 83 &\tiny 78 &\tiny 53 &\tiny 29 &\tiny 26 &\tiny 8 &\tiny 77 &\tiny 72 &\tiny 47 &\tiny 25 &\tiny 22 &\tiny 4
 & \tiny$ \det\chi\nabla^{\mu}\nabla_{\mu}\thetah
 +h.c.$ &  &  &  &  &  &\tiny 65 &  &  &\tiny 158 &  &  &\tiny 59 \\
 \tiny$i \la u^{\mu}\chi_{+\mu}\ra\nabla^{\nu}\nabla_{\nu}\thetah
 $ &\tiny 84 &\tiny 79 &\tiny 54 &\tiny 30 &\tiny 27 &\tiny 9 &\tiny 78 &\tiny 73 &\tiny 48 &\tiny 26 &\tiny 23 &\tiny 5
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\mu}u_{\nu}f_{-\lambda\rho}\ra\nabla_{\sigma}\thetah
 +h.c.$ &\tiny 214 &\tiny 207 &\tiny 167 &\tiny 101 &\tiny 96 &\tiny 66 &\tiny 206 &\tiny 199 &\tiny 159 &\tiny 95 &\tiny 90 &\tiny 60 \\
 \tiny$i \la\chip\ra\la\nabla^{\mu}{f_{-\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 85 &\tiny 80 &\tiny 55 &  &  &  &\tiny 79 &\tiny 74 &\tiny 49 &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u_{\nu}u^{\sigma}f_{-\lambda\sigma}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 215 &\tiny 208 &\tiny 168 &\tiny 102 &\tiny 97 &\tiny 67 &\tiny 207 &\tiny 200 &\tiny 160 &\tiny 96 &\tiny 91 &\tiny 61 \\
 \tiny$i \la h^{\mu\nu}\ra\la\chi_{+\mu}\ra\nabla_{\nu}\thetah
 $ &\tiny 86 &\tiny 81 &\tiny 56 &  &  &  &\tiny 80 &\tiny 75 &\tiny 50 &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}u_{\sigma}f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 216 &\tiny 209 &\tiny 169 &\tiny 103 &\tiny 98 &\tiny 68 &\tiny 208 &\tiny 201 &\tiny 161 &\tiny 97 &\tiny 92 &\tiny 62 \\
 \tiny$i \la u^{\mu}\ra\la\chi_{+\mu}\ra\nabla^{\nu}\nabla_{\nu}\thetah
 $ &\tiny 87 &\tiny 82 &\tiny 57 &  &  &  &\tiny 81 &\tiny 76 &\tiny 51 &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u_{\nu}u^{\sigma}h_{\lambda\sigma}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 217 &\tiny 210 &\tiny 170 &\tiny 104 &\tiny 99 &\tiny 69 &\tiny 209 &\tiny 202 &\tiny 162 &\tiny 98 &\tiny 93 &\tiny 63 \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}\chip\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 88 &\tiny 83 &\tiny 58 &\tiny 31 &\tiny 28 &\tiny 10 &\tiny 82 &\tiny 77 &\tiny 52 &\tiny 27 &\tiny 24 &\tiny 6
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}u_{\sigma}\ra\la f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 $ &\tiny 218 &\tiny 211 &\tiny 171 &  &  &  &\tiny 210 &\tiny 203 &\tiny 163 &  &  &  \\
 \tiny$i \la u^{\mu}\chip^2\ra\nabla_{\mu}\thetah
 $ &\tiny 89 &\tiny 84 &\tiny 59 &\tiny 32 &\tiny 29 &\tiny 11 &\tiny 83 &\tiny 78 &\tiny 53 &\tiny 28 &\tiny 25 &\tiny 7
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la u_{\nu}h_{\lambda\sigma}\ra\nabla_{\rho}\thetah
 $ &\tiny 219 &\tiny 212 &\tiny 172 &\tiny 105 &\tiny 100 &  &\tiny 211 &\tiny 204 &\tiny 164 &\tiny 99 &\tiny 94 &  \\
 \tiny$i \la u^{\mu}\ra\la\chip^2\ra\nabla_{\mu}\thetah
 $ &\tiny 90 &\tiny 85 &\tiny 60 &  &  &  &\tiny 84 &\tiny 79 &\tiny 54 &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}u_{\nu}h_{\lambda\sigma}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 220 &\tiny 213 &\tiny 173 &  &  &  &\tiny 212 &\tiny 205 &\tiny 165 &  &  &  \\
 \tiny$i \la u^{\mu}\chip\ra\la\chip\ra\nabla_{\mu}\thetah
 $ &\tiny 91 &\tiny 86 &\tiny 61 &\tiny 33 &\tiny 30 &  &\tiny 85 &\tiny 80 &\tiny 55 &\tiny 29 &\tiny 26 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la u_{\mu}f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 $ &\tiny 221 &\tiny 214 &\tiny 174 &\tiny 106 &\tiny 101 &  &\tiny 213 &\tiny 206 &\tiny 166 &\tiny 100 &\tiny 95 &  \\
 \tiny$i \la u^{\mu}\ra\la\chip\ra\la\chip\ra\nabla_{\mu}\thetah
 $ &\tiny 92 &\tiny 87 &  &  &  &  &\tiny 86 &\tiny 81 &  &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la u_{\sigma}f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 $ &\tiny 222 &\tiny 215 &\tiny 175 &\tiny 107 &  &  &\tiny 214 &\tiny 207 &\tiny 167 &\tiny 101 &  &  \\
 \tiny$ \la u^{\mu}{f_{-\mu}}^{\nu}\chim\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 93 &\tiny 88 &\tiny 62 &\tiny 34 &\tiny 31 &\tiny 12 &\tiny 87 &\tiny 82 &\tiny 56 &\tiny 30 &\tiny 27 &\tiny 8
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la u_{\nu}f_{-\lambda\sigma}\ra\nabla_{\rho}\thetah
 $ &\tiny 223 &\tiny 216 &\tiny 176 &\tiny 108 &\tiny 102 &  &\tiny 215 &\tiny 208 &\tiny 168 &\tiny 102 &\tiny 96 &  \\
 \tiny$ \la u^{\mu}{h_{\mu}}^{\nu}\chim\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 94 &\tiny 89 &\tiny 63 &\tiny 35 &\tiny 32 &\tiny 13 &\tiny 88 &\tiny 83 &\tiny 57 &\tiny 31 &\tiny 28 &\tiny 9
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\ra\la u_{\sigma}u_{\mu}f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 224 &\tiny 217 &\tiny 177 &  &  &  &\tiny 216 &\tiny 209 &\tiny 169 &  &  &  \\
 \tiny$ \la u^{\mu}u_{\mu}\chi_{-}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 95 &\tiny 90 &\tiny 64 &\tiny 36 &\tiny 33 &\tiny 14 &\tiny 89 &\tiny 84 &\tiny 58 &\tiny 32 &\tiny 29 &\tiny 10
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}u_{\sigma}f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 $ &\tiny 225 &\tiny 218 &\tiny 178 &  &  &  &\tiny 217 &\tiny 210 &\tiny 170 &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}\chi_{-\mu}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 96 &\tiny 91 &\tiny 65 &\tiny 37 &\tiny 34 &\tiny 15 &\tiny 90 &\tiny 85 &\tiny 59 &\tiny 33 &\tiny 30 &\tiny 11
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}\ra\la u_{\nu}f_{-\lambda\rho}\ra\nabla_{\sigma}\thetah
 $ &\tiny 226 &\tiny 219 &  &  &  &  &\tiny 218 &\tiny 211 &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la{f_{-\mu}}^{\nu}\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 97 &\tiny 92 &\tiny 66 &  &  &  &\tiny 91 &\tiny 86 &\tiny 60 &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}u^{\sigma}\ra\la f_{-\lambda\rho}\ra\nabla_{\sigma}\thetah
 $ &\tiny 227 &\tiny 220 &  &  &  &  &\tiny 219 &\tiny 212 &  &  &  &  \\
 \tiny$ \la u^{\mu}{f_{-\mu}}^{\nu}\ra\la\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 98 &\tiny 93 &\tiny 67 &\tiny 38 &\tiny 35 &  &\tiny 92 &\tiny 87 &\tiny 61 &\tiny 34 &\tiny 31 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}u^{\sigma}\ra\la f_{-\lambda\sigma}\ra\nabla_{\rho}\thetah
 $ &\tiny 228 &\tiny 221 &  &  &  &  &\tiny 220 &\tiny 213 &  &  &  &  \\
 \tiny$ \la u^{\mu}\chim\ra\la{f_{-\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 99 &\tiny 94 &\tiny 68 &  &  &  &\tiny 93 &\tiny 88 &\tiny 62 &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}\ra\la u_{\nu}f_{-\lambda\sigma}\ra\nabla_{\rho}\thetah
 $ &\tiny 229 &\tiny 222 &  &  &  &  &\tiny 221 &\tiny 214 &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la{h_{\mu}}^{\nu}\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 100 &\tiny 95 &\tiny 69 &  &  &  &\tiny 94 &\tiny 89 &\tiny 63 &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}\ra\la u_{\sigma}f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 $ &\tiny 230 &\tiny 223 &  &  &  &  &\tiny 222 &\tiny 215 &  &  &  &  \\
 \tiny$ \la u^{\mu}{h_{\mu}}^{\nu}\ra\la\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 101 &\tiny 96 &\tiny 70 &\tiny 39 &\tiny 36 &  &\tiny 95 &\tiny 90 &\tiny 64 &\tiny 35 &\tiny 32 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}u_{\sigma}\ra\la f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 $ &\tiny 231 &\tiny 224 &  &  &  &  &\tiny 223 &\tiny 216 &  &  &  &  \\
 \tiny$ \la u^{\mu}\chim\ra\la{h_{\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 102 &\tiny 97 &\tiny 71 &  &  &  &\tiny 96 &\tiny 91 &\tiny 65 &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}u^{\sigma}\ra\la h_{\lambda\sigma}\ra\nabla_{\rho}\thetah
 $ &\tiny 232 &\tiny 225 &  &  &  &  &\tiny 224 &\tiny 217 &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\chi_{-}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 103 &\tiny 98 &\tiny 72 &  &  &  &\tiny 97 &\tiny 92 &\tiny 66 &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}\ra\la u_{\sigma}\ra\la f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 $ &\tiny 233 &  &  &  &  &  &\tiny 225 &  &  &  &  &  \\
 \tiny$ \la u^{\mu}u_{\mu}\ra\la\chi_{-}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 104 &\tiny 99 &\tiny 73 &\tiny 40 &\tiny 37 &  &\tiny 98 &\tiny 93 &\tiny 67 &\tiny 36 &\tiny 33 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{-\mu\nu}\nabla^{\sigma}f_{-\lambda\sigma}\ra\nabla_{\rho}\thetah
 $ &\tiny 234 &\tiny 226 &\tiny 179 &\tiny 109 &\tiny 103 &\tiny 70 &\tiny 226 &\tiny 218 &\tiny 171 &\tiny 103 &\tiny 97 &\tiny 64 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\chi_{-\mu}\ra\nabla_{\nu}\thetah
 $ &\tiny 105 &\tiny 100 &\tiny 74 &  &  &  &\tiny 99 &\tiny 94 &\tiny 68 &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}f_{-\nu\lambda}u_{\rho}\ra\nabla_{\sigma}\thetah
 +h.c.$ &\tiny 235 &\tiny 227 &\tiny 180 &\tiny 110 &\tiny 104 &\tiny 71 &\tiny 227 &\tiny 219 &\tiny 172 &\tiny 104 &\tiny 98 &\tiny 65 \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la\chi_{-\mu}\ra\nabla_{\nu}\thetah
 $ &\tiny 106 &\tiny 101 &\tiny 75 &\tiny 41 &\tiny 38 &  &\tiny 100 &\tiny 95 &\tiny 69 &\tiny 37 &\tiny 34 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}{f_{-\lambda}}^{\sigma}u_{\rho}\ra\nabla_{\sigma}\thetah
 +h.c.$ &\tiny 236 &\tiny 228 &\tiny 181 &\tiny 111 &\tiny 105 &\tiny 72 &\tiny 228 &\tiny 220 &\tiny 173 &\tiny 105 &\tiny 99 &\tiny 66 \\
 \tiny$ \la u^{\mu}\ra\la{f_{-\mu}}^{\nu}\ra\la\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 107 &\tiny 102 &  &  &  &  &\tiny 101 &\tiny 96 &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}{f_{-\lambda}}^{\sigma}u_{\sigma}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 237 &\tiny 229 &\tiny 182 &\tiny 112 &\tiny 106 &\tiny 73 &\tiny 229 &\tiny 221 &\tiny 174 &\tiny 106 &\tiny 100 &\tiny 67 \\
 \tiny$ \la u^{\mu}\ra\la{h_{\mu}}^{\nu}\ra\la\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 108 &\tiny 103 &  &  &  &  &\tiny 102 &\tiny 97 &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}{h_{\lambda}}^{\sigma}u_{\rho}\ra\nabla_{\sigma}\thetah
 +h.c.$ &\tiny 238 &\tiny 230 &\tiny 183 &\tiny 113 &\tiny 107 &\tiny 74 &\tiny 230 &\tiny 222 &\tiny 175 &\tiny 107 &\tiny 101 &\tiny 68 \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la\chi_{-}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 109 &\tiny 104 &  &  &  &  &\tiny 103 &\tiny 98 &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}{h_{\lambda}}^{\sigma}u_{\sigma}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 239 &\tiny 231 &\tiny 184 &\tiny 114 &\tiny 108 &\tiny 75 &\tiny 231 &\tiny 223 &\tiny 176 &\tiny 108 &\tiny 102 &\tiny 69 \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la\chi_{-\mu}\ra\nabla_{\nu}\thetah
 $ &\tiny 110 &\tiny 105 &  &  &  &  &\tiny 104 &\tiny 99 &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\nu}u_{\lambda}u_{\rho}\ra\nabla_{\sigma}\thetah
 $ &\tiny 240 &\tiny 232 &\tiny 185 &\tiny 115 &\tiny 109 &\tiny 76 &\tiny 232 &\tiny 224 &\tiny 177 &\tiny 109 &\tiny 103 &\tiny 70 \\
 \tiny$ \la\chi_{-}^{\mu}\ra\nabla_{\mu}\nabla^{\nu}\nabla_{\nu}\thetah
 $ &\tiny 111 &\tiny 106 &\tiny 76 &\tiny 42 &\tiny 39 &\tiny 16 &\tiny 105 &\tiny 100 &\tiny 70 &\tiny 38 &\tiny 35 &\tiny 12
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\chip f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 241 &\tiny 233 &\tiny 186 &\tiny 116 &\tiny 110 &\tiny 77 &\tiny 233 &\tiny 225 &\tiny 178 &\tiny 110 &\tiny 104 &\tiny 71 \\
 \tiny$ \la\chim\chi_{+}^{\mu}\ra\nabla_{\mu}\thetah
 $ &\tiny 112 &\tiny 107 &\tiny 77 &\tiny 43 &\tiny 40 &\tiny 17 &\tiny 106 &\tiny 101 &\tiny 71 &\tiny 39 &\tiny 36 &\tiny 13
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la\chip f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 $ &\tiny 242 &\tiny 234 &\tiny 187 &  &  &  &\tiny 234 &\tiny 226 &\tiny 179 &  &  &  \\
 \tiny$ \la\chip\chi_{-}^{\mu}\ra\nabla_{\mu}\thetah
 $ &\tiny 113 &\tiny 108 &\tiny 78 &\tiny 44 &\tiny 41 &\tiny 18 &\tiny 107 &\tiny 102 &\tiny 72 &\tiny 40 &\tiny 37 &\tiny 14
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\chip\ra\la f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 $ &\tiny 243 &\tiny 235 &\tiny 188 &  &  &  &\tiny 235 &\tiny 227 &\tiny 180 &  &  &  \\
 \tiny$ \la\chim\ra\la\chi_{+}^{\mu}\ra\nabla_{\mu}\thetah
 $ &\tiny 114 &\tiny 109 &\tiny 79 &\tiny 45 &\tiny 42 &\tiny 19 &\tiny 108 &\tiny 103 &\tiny 73 &\tiny 41 &\tiny 38 &\tiny 15
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\la\chip\ra\nabla_{\rho}\thetah
 $ &\tiny 244 &\tiny 236 &\tiny 189 &\tiny 117 &\tiny 111 &  &\tiny 236 &\tiny 228 &\tiny 181 &\tiny 111 &\tiny 105 &  \\
 \tiny$ \la\chip\ra\la\chi_{-}^{\mu}\ra\nabla_{\mu}\thetah
 $ &\tiny 115 &\tiny 110 &\tiny 80 &\tiny 46 &\tiny 43 &  &\tiny 109 &\tiny 104 &  &\tiny 42 &\tiny 39 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la\chip\ra\la f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 $ &\tiny 245 &\tiny 237 &  &  &  &  &\tiny 237 &\tiny 229 &  &  &  &  \\
 \tiny$i \la u^{\mu}\chim^2\ra\nabla_{\mu}\thetah
 $ &\tiny 116 &\tiny 111 &\tiny 81 &\tiny 47 &\tiny 44 &\tiny 20 &\tiny 110 &\tiny 105 &\tiny 74 &\tiny 43 &\tiny 40 &\tiny 16
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}\chim\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 246 &\tiny 238 &\tiny 190 &\tiny 118 &\tiny 112 &\tiny 78 &\tiny 238 &\tiny 230 &\tiny 182 &\tiny 112 &\tiny 106 &\tiny 72 \\
 \tiny$i \la u^{\mu}\ra\la\chim^2\ra\nabla_{\mu}\thetah
 $ &\tiny 117 &\tiny 112 &\tiny 82 &  &  &  &\tiny 111 &\tiny 106 &\tiny 75 &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\mu}f_{-\nu\lambda}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 +h.c.$ &\tiny 247 &\tiny 239 &\tiny 191 &\tiny 119 &\tiny 113 &  &\tiny 239 &\tiny 231 &\tiny 183 &\tiny 113 &\tiny 107 &  \\
 \tiny$i \la u^{\mu}\chim\ra\la\chim\ra\nabla_{\mu}\thetah
 $ &\tiny 118 &\tiny 113 &\tiny 83 &\tiny 48 &\tiny 45 &  &\tiny 112 &\tiny 107 &\tiny 76 &\tiny 44 &\tiny 41 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\ra\la u_{\mu}f_{-\nu\lambda}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 $ &\tiny 248 &\tiny 240 &\tiny 192 &  &  &  &\tiny 240 &\tiny 232 &\tiny 184 &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la\chim\ra\la\chim\ra\nabla_{\mu}\thetah
 $ &\tiny 119 &\tiny 114 &  &  &  &  &\tiny 113 &\tiny 108 &  &  &  &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la f_{-\nu\lambda}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 $ &\tiny 249 &\tiny 241 &\tiny 193 &  &  &  &\tiny 241 &\tiny 233 &\tiny 185 &  &  &  \\
 \tiny$ \la u^{\mu}u_{\mu}u^{\nu}u_{\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 120 &\tiny 115 &\tiny 84 &\tiny 49 &\tiny 46 &\tiny 21 &\tiny 114 &\tiny 109 &\tiny 77 &\tiny 45 &\tiny 42 &\tiny 17
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}f_{-\nu\lambda}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 $ &\tiny 250 &\tiny 242 &\tiny 194 &  &  &  &\tiny 242 &\tiny 234 &\tiny 186 &  &  &  \\
 \tiny$ \la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 121 &\tiny 116 &\tiny 85 &\tiny 50 &\tiny 47 &\tiny 22 &\tiny 115 &\tiny 110 &\tiny 78 &\tiny 46 &\tiny 43 &\tiny 18
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}{f_{-\lambda}}^{\sigma}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 $ &\tiny 251 &\tiny 243 &\tiny 195 &  &  &  &\tiny 243 &\tiny 235 &\tiny 187 &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}u_{\mu}u_{\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 122 &\tiny 117 &\tiny 86 &\tiny 51 &\tiny 48 &\tiny 23 &\tiny 116 &\tiny 111 &\tiny 79 &\tiny 47 &\tiny 44 &\tiny 19
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}{h_{\lambda}}^{\sigma}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 $ &\tiny 252 &\tiny 244 &\tiny 196 &  &  &  &\tiny 244 &\tiny 236 &\tiny 188 &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}u_{\mu}u^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 123 &\tiny 118 &\tiny 87 &\tiny 52 &\tiny 49 &\tiny 24 &\tiny 117 &\tiny 112 &\tiny 80 &\tiny 48 &\tiny 45 &\tiny 20
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}\ra\la f_{-\nu\lambda}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 $ &\tiny 253 &\tiny 245 &  &  &  &  &\tiny 245 &\tiny 237 &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}u^{\nu}u_{\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 124 &\tiny 119 &\tiny 88 &  &  &  &\tiny 118 &\tiny 113 &\tiny 81 &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\nabla_{\rho}\thetah \nabla^{\sigma}\thetah \nabla_{\sigma}\thetah
 $ &\tiny 254 &\tiny 246 &\tiny 197 &\tiny 120 &\tiny 114 &\tiny 79 &\tiny 246 &\tiny 238 &\tiny 189 &\tiny 114 &\tiny 108 &\tiny 73 \\
 \tiny$ \la u^{\mu}u_{\mu}\ra\la u^{\nu}u_{\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 125 &\tiny 120 &\tiny 89 &\tiny 53 &\tiny 50 &  &\tiny 119 &\tiny 114 &\tiny 82 &\tiny 49 &\tiny 46 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la f_{-\nu\lambda}\ra\nabla_{\rho}\thetah \nabla^{\sigma}\thetah \nabla_{\sigma}\thetah
 $ &\tiny 255 &\tiny 247 &\tiny 198 &  &  &  &\tiny 247 &\tiny 239 &\tiny 190 &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la u_{\mu}u_{\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 126 &\tiny 121 &\tiny 90 &\tiny 54 &  &  &\tiny 120 &\tiny 115 &\tiny 83 &\tiny 50 &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la{F_{L\mu}}^{\sigma}D_{\sigma}F_{L\nu\lambda}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 256 &\tiny 248 &\tiny 199 &\tiny 121 &\tiny 115 &\tiny 80 &\tiny 248 &\tiny 240 &\tiny 191 &\tiny 115 &\tiny 109 &\tiny 74 \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}u^{\nu}u^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 127 &\tiny 122 &\tiny 91 &  &  &  &\tiny 121 &\tiny 116 &\tiny 84 &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la F_{L\mu\nu}D^{\sigma}F_{L\lambda\sigma}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 257 &\tiny 249 &\tiny 200 &\tiny 122 &\tiny 116 &\tiny 81 &\tiny 249 &\tiny 241 &\tiny 192 &\tiny 116 &\tiny 110 &\tiny 75 \\
 \tiny$ \la u^{\mu}u_{\mu}\ra\la u^{\nu}u^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 128 &\tiny 123 &\tiny 92 &\tiny 55 &\tiny 51 &  &\tiny 122 &\tiny 117 &\tiny 85 &\tiny 51 &\tiny 47 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la{F_{L\mu}}^{\sigma}\ra\la D_{\sigma}F_{L\nu\lambda}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 258 &\tiny 250 &\tiny 201 &\tiny 123 &\tiny 117 &\tiny 82 &\tiny 250 &\tiny 242 &\tiny 193 &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u_{\nu}u^{\lambda}\ra\nabla_{\mu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 129 &\tiny 124 &\tiny 93 &  &  &  &\tiny 123 &\tiny 118 &\tiny 86 &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la F_{L\mu\nu}\ra\la D^{\sigma}F_{L\lambda\sigma}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 259 &\tiny 251 &\tiny 202 &\tiny 124 &\tiny 118 &\tiny 83 &\tiny 251 &\tiny 243 &\tiny 194 &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la u_{\mu}u^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 130 &\tiny 125 &\tiny 94 &\tiny 56 &  &  &\tiny 124 &\tiny 119 &\tiny 87 &\tiny 52 &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la D^{\sigma}F_{L\mu\sigma}\ra\la F_{R\nu\lambda}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 260 &\tiny 252 &\tiny 203 &  &  &  &  &  &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}u_{\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 131 &\tiny 126 &  &  &  &  &\tiny 125 &\tiny 120 &  &  &  &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la D^{\sigma}F_{L\mu\nu}\ra\la F_{R\lambda\sigma}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 261 &\tiny 253 &\tiny 204 &  &  &  &  &  &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u_{\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 132 &\tiny 127 &  &  &  &  &\tiny 126 &\tiny 121 &  &  &  &
 & & & & & & & & & & & & &  \\
 \hline\hline
 \end{longtable}}

 {\tabcolsep 1pt\renewcommand{\arraystretch}{0.4}
 \renewcommand{\oddsidemargin}{-1cm}
 \begin{longtable}{@{\hspace{-1cm}}l|c|c|c|l|c|c|c|l|c|c|c|l|c|c|c}
 \caption{\label{p6tab4}The $p^6$ order results in U groups and SU groups, with $t=0$, $\thetah\neq0$ and the odd parity.
 The numbers are the sequence numbers in each case.
 The details can be found in Section \ref{p6result}.}\\

 \hline\hline & \multicolumn{3}{c|}{\zh U(3)}
 & & \multicolumn{3}{c|}{\zh U(3)}
 & & \multicolumn{3}{c|}{\zh U(3)}
 & & \multicolumn{3}{c}{\zh U(3)} \\
 \hline \zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$
 &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ \\
 \hline\endfirsthead

 \hline\hline \zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$
 &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ \\
 \hline\endhead

 \hline\hline % \multicolumn{8}{c}{Continued on next page}\\
 \endfoot

 \hline\endlastfoot

 \tiny$i \la u^{\mu}u_{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 262 &\tiny 254 &\tiny 205
 & \tiny$ \la\nabla^{\mu}{f_{+\mu}}^{\nu}u_{\nu}u^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 314 &\tiny 303 &\tiny 241
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}{f_{-\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 366 &\tiny 354 &\tiny 283
 & \tiny$i \la F_{L}^{\mu\nu}D^{\lambda}F_{L\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 418 &\tiny 406 &\tiny 329 \\
 \tiny$i \la u^{\mu}u^{\nu}u_{\mu}{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 263 &\tiny 255 &\tiny 206
 & \tiny$i \la u^{\mu}\chip{f_{-\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 315 &\tiny 304 &\tiny 242
 & \tiny$ \la u^{\mu}u^{\nu}\ra\la{f_{-\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 367 &\tiny 355 &\tiny 284
 & \tiny$i \la D^{\mu}\chi \chi^{\dag}\ra\nabla_{\mu}\thetah
 +h.c.$ &\tiny 419 &\tiny 407 &\tiny 330 \\
 \tiny$i \la u^{\mu}u^{\nu}u^{\lambda}f_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 264 &\tiny 256 &\tiny 207
 & \tiny$i \la u^{\mu}\chip{h_{\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 316 &\tiny 305 &\tiny 243
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}{f_{-\nu}}^{\lambda}\ra\nabla_{\mu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 368 &\tiny 356 &\tiny 285
 & \tiny$i \nabla^{\mu}\nabla^{\nu}\thetah \nabla_{\nu}\nabla^{\lambda}\thetah \nabla_{\lambda}\nabla_{\mu}\thetah
 $ &\tiny 420 &\tiny 408 &\tiny 331 \\
 \tiny$i \la u^{\mu}u_{\mu}u^{\nu}{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 265 &\tiny 257 &\tiny 208
 & \tiny$i \la u^{\mu}u_{\mu}\chi_{+}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 317 &\tiny 306 &\tiny 244
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}h^{\nu\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 369 &\tiny 357 &\tiny 286
 & \tiny$i \nabla^{\mu}\nabla_{\mu}\thetah \nabla^{\nu}\nabla^{\lambda}\thetah \nabla_{\lambda}\nabla_{\nu}\thetah
 $ &\tiny 421 &\tiny 409 &\tiny 332 \\
 \tiny$i \la u^{\mu}u^{\nu}u_{\mu}{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 266 &\tiny 258 &\tiny 209
 & \tiny$i \la u^{\mu}u^{\nu}\chi_{+\mu}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 318 &\tiny 307 &\tiny 245
 & \tiny$ \la u^{\mu}u_{\mu}\ra\la h^{\nu\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 370 &\tiny 358 &\tiny 287
 & \tiny$ \la D^{\mu}F_{L}^{\nu\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\nabla_{\mu}\thetah
 +h.c.$ &\tiny 422 &\tiny 410 &\tiny 333 \\
 \tiny$i \la u^{\mu}u^{\nu}u^{\lambda}h_{\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 267 &\tiny 259 &\tiny 210
 & \tiny$i \la u^{\mu}\ra\la\chip{f_{-\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 319 &\tiny 308 &\tiny 246
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}h_{\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 371 &\tiny 359 &\tiny 288
 & \tiny$i \nabla^{\mu}\thetah \nabla_{\mu}\thetah \nabla^{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\nu}\nabla_{\lambda}\thetah
 $ &\tiny 423 &\tiny 411 &\tiny 334 \\
 \tiny$i \la u^{\mu}u^{\nu}u^{\lambda}h_{\mu\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 268 &\tiny 260 &\tiny 211
 & \tiny$i \la u^{\mu}\chip\ra\la{f_{-\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 320 &\tiny 309 &\tiny 247
 & \tiny$ \la u^{\mu}u^{\nu}\ra\la h_{\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 372 &\tiny 360 &\tiny 289
 & \tiny$i \la F_{L}^{\mu\nu}\ra\la D^{\lambda}F_{L\mu\lambda}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 424 &\tiny 412 &\tiny 335 \\
 \tiny$i \la u^{\mu}u^{\nu}u^{\lambda}\ra\la h_{\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 269 &\tiny 261 &\tiny 212
 & \tiny$i \la u^{\mu}{f_{-\mu}}^{\nu}\ra\la\chip\ra\nabla_{\nu}\thetah
 $ &\tiny 321 &\tiny 310 &\tiny 248
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}{h_{\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 373 &\tiny 361 &\tiny 290
 & \tiny$i \la F_{L}^{\mu\nu}\ra\la D^{\lambda}F_{L\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 425 &\tiny 413 &\tiny 336 \\
 \tiny$i \la u^{\mu}u_{\mu}u^{\nu}\ra\la{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 270 &\tiny 262 &\tiny 213
 & \tiny$i \la u^{\mu}\ra\la\chip{h_{\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 322 &\tiny 311 &\tiny 249
 & \tiny$ \la u^{\mu}u^{\nu}\ra\la{h_{\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 374 &\tiny 362 &\tiny 291
 & \tiny$i \la D^{\mu}F_{L}^{\nu\lambda}\ra\la F_{R\nu\lambda}\ra\nabla_{\mu}\thetah
 +h.c.$ &\tiny 426 &\tiny 414 &\tiny 337 \\
 \tiny$i \la u^{\mu}u_{\mu}u^{\nu}\ra\la{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 271 &\tiny 263 &\tiny 214
 & \tiny$i \la u^{\mu}\chip\ra\la{h_{\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 323 &\tiny 312 &\tiny 250
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}{h_{\nu}}^{\lambda}\ra\nabla_{\mu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 375 &\tiny 363 &\tiny 292
 & \tiny$i \la D^{\mu}{F_{L\mu}}^{\nu}\ra\la{F_{R\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 427 &\tiny 415 &\tiny 338 \\
 \tiny$i \la u^{\mu}u^{\nu}\ra\la u^{\lambda}h_{\mu\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 272 &\tiny 264 &\tiny 215
 & \tiny$i \la u^{\mu}{h_{\mu}}^{\nu}\ra\la\chip\ra\nabla_{\nu}\thetah
 $ &\tiny 324 &\tiny 313 &\tiny 251
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la{f_{-\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 376 &\tiny 364 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}f_{-\mu\nu}f_{-\lambda\rho}\ra\nabla_{\sigma}\thetah
 $ &\tiny 428 &\tiny 416 &\tiny 339 \\
 \tiny$i \la u^{\mu}u^{\nu}\ra\la u^{\lambda}h_{\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 273 &\tiny 265 &\tiny 216
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\chi_{+}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 325 &\tiny 314 &\tiny 252
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la h^{\nu\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 377 &\tiny 365 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}{h_{\rho}}^{\sigma}\ra\nabla_{\sigma}\thetah
 +h.c.$ &\tiny 429 &\tiny 417 &\tiny 340 \\
 \tiny$i \la u^{\mu}u^{\nu}\ra\la u_{\mu}{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 274 &\tiny 266 &\tiny 217
 & \tiny$i \la u^{\mu}u_{\mu}\ra\la\chi_{+}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 326 &\tiny 315 &\tiny 253
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la h_{\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 378 &\tiny 366 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la h_{\lambda\sigma}\ra\nabla_{\rho}\thetah
 $ &\tiny 430 &\tiny 418 &\tiny 341 \\
 \tiny$i \la u^{\mu}u_{\mu}\ra\la u^{\nu}{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 275 &\tiny 267 &\tiny 218
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}\chi_{+\mu}\ra\nabla_{\nu}\thetah
 $ &\tiny 327 &\tiny 316 &\tiny 254
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la{h_{\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 379 &\tiny 367 &
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}f_{-\mu\nu}\ra\la h_{\lambda\sigma}\ra\nabla_{\rho}\thetah
 $ &\tiny 431 &\tiny 419 &\tiny 342 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u^{\lambda}h_{\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 276 &\tiny 268 &\tiny 219
 & \tiny$i \la u^{\mu}u^{\nu}\ra\la\chi_{+\mu}\ra\nabla_{\nu}\thetah
 $ &\tiny 328 &\tiny 317 &\tiny 255
 & \tiny$ \la h^{\mu\nu}\ra\nabla_{\mu}\nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 380 &\tiny 368 &\tiny 293
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}{f_{-\nu}}^{\sigma}\ra\la h_{\lambda\sigma}\ra\nabla_{\rho}\thetah
 $ &\tiny 432 &\tiny 420 &\tiny 343 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u^{\lambda}h_{\mu\lambda}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 277 &\tiny 269 &\tiny 220
 & \tiny$i \la u^{\mu}\ra\la\chip\ra\la{f_{-\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 329 &\tiny 318 &
 & \tiny$ \la\chip h^{\mu\nu}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 381 &\tiny 369 &\tiny 294
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}h_{\mu\sigma}\ra\la f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 $ &\tiny 433 &\tiny 421 &\tiny 344 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u_{\nu}{h_{\mu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 278 &\tiny 270 &\tiny 221
 & \tiny$i \la u^{\mu}\ra\la\chip\ra\la{h_{\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 330 &\tiny 319 &
 & \tiny$ \la u^{\mu}\chi_{+\mu}\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 382 &\tiny 370 &\tiny 295
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la f_{-\lambda\sigma}\ra\nabla_{\rho}\thetah
 $ &\tiny 434 &\tiny 422 &\tiny 345 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u_{\mu}{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 279 &\tiny 271 &\tiny 222
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la\chi_{+}^{\nu}\ra\nabla_{\nu}\thetah
 $ &\tiny 331 &\tiny 320 &
 & \tiny$ \la u^{\mu}\chi_{+}^{\nu}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 383 &\tiny 371 &\tiny 296
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}f_{-\mu\nu}\ra\la f_{-\lambda\sigma}\ra\nabla_{\rho}\thetah
 $ &\tiny 435 &\tiny 423 &\tiny 346 \\
 \tiny$i \la u^{\mu}u^{\nu}\ra\la u^{\lambda}f_{-\mu\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 280 &\tiny 272 &\tiny 223
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la\chi_{+\mu}\ra\nabla_{\nu}\thetah
 $ &\tiny 332 &\tiny 321 &
 & \tiny$ \la\chip\ra\la h^{\mu\nu}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 384 &\tiny 372 &\tiny 297
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\ra\la u_{\mu}\nabla_{\nu}h_{\lambda\sigma}\ra\nabla_{\rho}\thetah
 $ &\tiny 436 &\tiny 424 &\tiny 347 \\
 \tiny$i \la u^{\mu}u^{\nu}\ra\la u_{\mu}{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 281 &\tiny 273 &\tiny 224
 & \tiny$i \la\chi_{+}^{\mu}\ra\nabla_{\mu}\nabla^{\nu}\nabla_{\nu}\thetah
 $ &\tiny 333 &\tiny 322 &\tiny 256
 & \tiny$ \la u^{\mu}\ra\la\chi_{+\mu}\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 385 &\tiny 373 &\tiny 298
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u^{\sigma}\nabla_{\nu}h_{\lambda\sigma}\ra\nabla_{\rho}\thetah
 $ &\tiny 437 &\tiny 425 &\tiny 348 \\
 \tiny$i \la u^{\mu}u_{\mu}\ra\la u^{\nu}{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 282 &\tiny 274 &\tiny 225
 & \tiny$i \la\chip\chi_{+}^{\mu}\ra\nabla_{\mu}\thetah
 $ &\tiny 334 &\tiny 323 &\tiny 257
 & \tiny$ \la u^{\mu}\ra\la\chi_{+}^{\nu}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 386 &\tiny 374 &\tiny 299
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la u_{\nu}\nabla^{\sigma}h_{\lambda\sigma}\ra\nabla_{\rho}\thetah
 $ &\tiny 438 &\tiny 426 &\tiny 349 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u^{\lambda}f_{-\mu\lambda}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 283 &\tiny 275 &\tiny 226
 & \tiny$i \la\chip\ra\la\chi_{+}^{\mu}\ra\nabla_{\mu}\thetah
 $ &\tiny 335 &\tiny 324 &\tiny 258
 & \tiny$i \la u^{\mu}u_{\mu}\chim\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 387 &\tiny 375 &\tiny 300
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\ra\la f_{-\mu\nu}\ra\la f_{-\lambda\rho}\ra\nabla_{\sigma}\thetah
 $ &\tiny 439 &\tiny 427 &  \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u_{\mu}{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 284 &\tiny 276 &\tiny 227
 & \tiny$ \la u^{\mu}u_{\mu}u^{\nu}\chim\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 336 &\tiny 325 &\tiny 259
 & \tiny$i \la u^{\mu}u^{\nu}\chim\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 388 &\tiny 376 &\tiny 301
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la{h_{\nu}}^{\sigma}\ra\la f_{-\lambda\rho}\ra\nabla_{\sigma}\thetah
 $ &\tiny 440 &\tiny 428 &  \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 285 &\tiny 277 &
 & \tiny$ \la u^{\mu}u^{\nu}u_{\mu}\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 337 &\tiny 326 &\tiny 260
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\chim\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 389 &\tiny 377 &\tiny 302
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u_{\nu}u_{\lambda}u_{\rho}\ra\nabla_{\sigma}\thetah
 $ &\tiny 441 &\tiny 429 &\tiny 350 \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}u^{\nu}\ra\la{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 286 &\tiny 278 &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}u^{\nu}\chim\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 338 &\tiny 327 &\tiny 261
 & \tiny$i \la u^{\mu}u_{\mu}\ra\la\chim\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 390 &\tiny 378 &\tiny 303
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}\ra\nabla_{\sigma}\thetah
 +h.c.$ &\tiny 442 &\tiny 430 &\tiny 351 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u_{\nu}\ra\la{f_{-\mu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 287 &\tiny 279 &
 & \tiny$ \la u^{\mu}u_{\mu}\ra\la u^{\nu}\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 339 &\tiny 328 &\tiny 262
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}\chim\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 391 &\tiny 379 &\tiny 304
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 443 &\tiny 431 &\tiny 352 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 288 &\tiny 280 &
 & \tiny$ \la u^{\mu}u_{\mu}u^{\nu}\ra\la\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 340 &\tiny 329 &\tiny 263
 & \tiny$i \la u^{\mu}u^{\nu}\ra\la\chim\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 392 &\tiny 380 &\tiny 305
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra\nabla_{\sigma}\thetah
 $ &\tiny 444 &\tiny 432 &\tiny 353 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u^{\lambda}\ra\la f_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 289 &\tiny 281 &
 & \tiny$ \la u^{\mu}u^{\nu}\ra\la u_{\mu}\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 341 &\tiny 330 &\tiny 264
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la\chim\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 393 &\tiny 381 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u_{\nu}u_{\lambda}\ra\la u_{\rho}\ra\nabla_{\sigma}\thetah
 $ &\tiny 445 &\tiny 433 &  \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la u^{\lambda}f_{-\mu\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 290 &\tiny 282 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}u_{\nu}\chim\ra\nabla_{\mu}\thetah
 $ &\tiny 342 &\tiny 331 &\tiny 265
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la\chim\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 394 &\tiny 382 &
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}u_{\lambda}\ra\la u_{\rho}\ra\nabla_{\sigma}\thetah
 +h.c.$ &\tiny 446 &\tiny 434 &  \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 291 &\tiny 283 &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 343 &\tiny 332 &
 & \tiny$i \la\chi_{-}^{\mu}\ra\nabla_{\mu}\thetah \nabla^{\nu}\nabla_{\nu}\thetah
 $ &\tiny 395 &\tiny 383 &\tiny 306
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}u^{\sigma}\ra\la u_{\sigma}\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 447 &\tiny 435 &  \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}u^{\nu}\ra\la{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 292 &\tiny 284 &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}u^{\nu}\ra\la\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 344 &\tiny 333 &
 & \tiny$i \la\chi_{-}^{\mu}\ra\nabla^{\nu}\thetah \nabla_{\mu}\nabla_{\nu}\thetah
 $ &\tiny 396 &\tiny 384 &\tiny 307
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}f_{+\nu\lambda}u_{\rho}\ra\nabla_{\sigma}\thetah
 +h.c.$ &\tiny 448 &\tiny 436 &\tiny 354 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u_{\nu}\ra\la{h_{\mu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 293 &\tiny 285 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}u_{\nu}\ra\la\chim\ra\nabla_{\mu}\thetah
 $ &\tiny 345 &\tiny 334 &
 & \tiny$i \la\chim\ra\nabla^{\mu}\nabla_{\mu}\thetah \nabla^{\nu}\nabla_{\nu}\thetah
 $ &\tiny 397 &\tiny 385 &\tiny 308
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}\ra\la f_{+\nu\lambda}u_{\rho}\ra\nabla_{\sigma}\thetah
 $ &\tiny 449 &\tiny 437 &\tiny 355 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 294 &\tiny 286 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 346 &\tiny 335 &
 & \tiny$i \la\chip\chim\ra\nabla^{\mu}\thetah \nabla_{\mu}\thetah
 $ &\tiny 398 &\tiny 386 &\tiny 309
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}\ra\nabla_{\sigma}\thetah
 $ &\tiny 450 &\tiny 438 &\tiny 356 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la u^{\lambda}h_{\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 295 &\tiny 287 &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 347 &  &
 & \tiny$i \la\chip\ra\la\chim\ra\nabla^{\mu}\thetah \nabla_{\mu}\thetah
 $ &\tiny 399 &\tiny 387 &\tiny 310
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\sigma}\ra\nabla_{\rho}\thetah
 $ &\tiny 451 &\tiny 439 &\tiny 357 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u^{\lambda}\ra\la h_{\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 296 &\tiny 288 &
 & \tiny$ \la\nabla^{\mu}{f_{-\mu}}^{\nu}\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 348 &\tiny 336 &\tiny 266
 & \tiny$i \la u^{\mu}{f_{-\mu}}^{\nu}\ra\nabla_{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 400 &\tiny 388 &\tiny 311
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}\ra\la u_{\rho}\ra\nabla_{\sigma}\thetah
 $ &\tiny 452 &\tiny 440 &  \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u^{\lambda}\ra\la h_{\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 297 &\tiny 289 &
 & \tiny$ \la h^{\mu\nu}\chi_{-\mu}\ra\nabla_{\nu}\thetah
 $ &\tiny 349 &\tiny 337 &\tiny 267
 & \tiny$i \la u^{\mu}{h_{\mu}}^{\nu}\ra\nabla_{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 401 &\tiny 389 &\tiny 312
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}\chip\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 453 &\tiny 441 &\tiny 358 \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 298 &  &
 & \tiny$ \la u^{\mu}\chi_{-\mu}\ra\nabla^{\nu}\nabla_{\nu}\thetah
 $ &\tiny 350 &\tiny 338 &\tiny 268
 & \tiny$i \la u^{\mu}h^{\nu\lambda}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 402 &\tiny 390 &\tiny 313
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\chim\ra\nabla_{\rho}\thetah
 +h.c.$ &\tiny 454 &\tiny 442 &\tiny 359 \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}\ra\la{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 299 &  &
 & \tiny$ \la\nabla^{\mu}{f_{-\mu}}^{\nu}\ra\la\chim\ra\nabla_{\nu}\thetah
 $ &\tiny 351 &\tiny 339 &\tiny 269
 & \tiny$i \la u^{\mu}u_{\mu}\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 403 &\tiny 391 &\tiny 314
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la f_{-\nu\lambda}\chim\ra\nabla_{\rho}\thetah
 $ &\tiny 455 &\tiny 443 &\tiny 360 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la u^{\lambda}\ra\la h_{\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 300 &  &
 & \tiny$ \la h^{\mu\nu}\ra\la\chi_{-\mu}\ra\nabla_{\nu}\thetah
 $ &\tiny 352 &\tiny 340 &\tiny 270
 & \tiny$i \la u^{\mu}u^{\nu}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 404 &\tiny 392 &\tiny 315
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\la\chim\ra\nabla_{\rho}\thetah
 $ &\tiny 456 &\tiny 444 &\tiny 361 \\
 \tiny$i \la f_{-}^{\mu\nu}\nabla_{\mu}{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 301 &\tiny 290 &\tiny 228
 & \tiny$ \la u^{\mu}\ra\la\chi_{-\mu}\ra\nabla^{\nu}\nabla_{\nu}\thetah
 $ &\tiny 353 &\tiny 341 &\tiny 271
 & \tiny$i \la u^{\mu}\ra\la{f_{-\mu}}^{\nu}\ra\nabla_{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 405 &\tiny 393 &\tiny 316
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\chim\ra\la f_{-\nu\lambda}\ra\nabla_{\rho}\thetah
 $ &\tiny 457 &\tiny 445 &\tiny 362 \\
 \tiny$i \la f_{-}^{\mu\nu}\nabla^{\lambda}f_{-\mu\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 302 &\tiny 291 &\tiny 229
 & \tiny$i \la f_{+}^{\mu\nu}u_{\mu}\chim\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 354 &\tiny 342 &\tiny 272
 & \tiny$i \la u^{\mu}\ra\la{h_{\mu}}^{\nu}\ra\nabla_{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 406 &\tiny 394 &\tiny 317
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la f_{-\nu\lambda}\ra\la\chim\ra\nabla_{\rho}\thetah
 $ &\tiny 458 &\tiny 446 &  \\
 \tiny$i \la h^{\mu\nu}\nabla_{\mu}{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 303 &\tiny 292 &\tiny 230
 & \tiny$ \la u^{\mu}\chip\chim\ra\nabla_{\mu}\thetah
 +h.c.$ &\tiny 355 &\tiny 343 &\tiny 273
 & \tiny$i \la u^{\mu}\ra\la h^{\nu\lambda}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 407 &\tiny 395 &\tiny 318
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la{h_{\mu}}^{\sigma}f_{-\nu\lambda}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 $ &\tiny 459 &\tiny 447 &\tiny 363 \\
 \tiny$i \la h^{\mu\nu}h_{\mu\nu}\ra\nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 304 &\tiny 293 &\tiny 231
 & \tiny$ \la u^{\mu}\ra\la\chip\chim\ra\nabla_{\mu}\thetah
 $ &\tiny 356 &\tiny 344 &\tiny 274
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\nabla^{\nu}\thetah \nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 408 &\tiny 396 &\tiny 319
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\nabla^{\sigma}f_{-\nu\lambda}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 $ &\tiny 460 &\tiny 448 &\tiny 364 \\
 \tiny$i \la u^{\mu}\nabla^{\nu}f_{-\mu\nu}\ra\nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 305 &\tiny 294 &\tiny 232
 & \tiny$ \la u^{\mu}\chip\ra\la\chim\ra\nabla_{\mu}\thetah
 $ &\tiny 357 &\tiny 345 &\tiny 275
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 409 &\tiny 397 &\tiny 320
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la{h_{\mu}}^{\sigma}\ra\la f_{-\nu\lambda}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 $ &\tiny 461 &\tiny 449 &\tiny 365 \\
 \tiny$i \la h^{\mu\nu}\ra\la\nabla_{\mu}{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 306 &\tiny 295 &\tiny 233
 & \tiny$ \la u^{\mu}\chim\ra\la\chip\ra\nabla_{\mu}\thetah
 $ &\tiny 358 &\tiny 346 &\tiny 276
 & \tiny$i \la\chi_{+}^{\mu}\ra\nabla_{\mu}\thetah \nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 410 &\tiny 398 &\tiny 321
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\ra\la\nabla^{\sigma}f_{-\nu\lambda}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 $ &\tiny 462 &\tiny 450 &\tiny 366 \\
 \tiny$i \la h^{\mu\nu}\ra\la h_{\mu\nu}\ra\nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 307 &\tiny 296 &\tiny 234
 & \tiny$ \la u^{\mu}\ra\la\chip\ra\la\chim\ra\nabla_{\mu}\thetah
 $ &\tiny 359 &\tiny 347 &
 & \tiny$i \la\chip\ra\nabla^{\mu}\thetah \nabla_{\mu}\thetah \nabla^{\nu}\nabla_{\nu}\thetah
 $ &\tiny 411 &\tiny 399 &\tiny 322
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u_{\nu}u_{\lambda}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 $ &\tiny 463 &\tiny 451 &\tiny 367 \\
 \tiny$i \la u^{\mu}\ra\la\nabla^{\nu}f_{-\mu\nu}\ra\nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 308 &\tiny 297 &\tiny 235
 & \tiny$i \la\chim\ra\la\chi_{-}^{\mu}\ra\nabla_{\mu}\thetah
 $ &\tiny 360 &\tiny 348 &\tiny 277
 & \tiny$ \la u^{\mu}\chim\ra\nabla_{\mu}\thetah \nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 412 &\tiny 400 &\tiny 323
 & \tiny$i \epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}u_{\lambda}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 +h.c.$ &\tiny 464 &\tiny 452 &\tiny 368 \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 309 &\tiny 298 &\tiny 236
 & \tiny$ \la u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 +h.c.$ &\tiny 361 &\tiny 349 &\tiny 278
 & \tiny$ \la u^{\mu}\ra\la\chim\ra\nabla_{\mu}\thetah \nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 413 &\tiny 401 &\tiny 324
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la F_{L\mu\nu}{F_{L\lambda}}^{\sigma}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 +h.c.$ &\tiny 465 &\tiny 453 &\tiny 369 \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}f_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 310 &\tiny 299 &\tiny 237
 & \tiny$ \la u^{\mu}u_{\mu}h^{\nu\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 362 &\tiny 350 &\tiny 279
 & \tiny$ \la h^{\mu\nu}\ra\nabla_{\mu}\thetah \nabla_{\nu}\thetah \nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 414 &\tiny 402 &\tiny 325
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la F_{L\mu\nu}\ra\la{F_{L\lambda}}^{\sigma}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 +h.c.$ &\tiny 466 &\tiny 454 &\tiny 370 \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}f_{-\mu\lambda}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 311 &\tiny 300 &\tiny 238
 & \tiny$ \la u^{\mu}u^{\nu}h_{\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 363 &\tiny 351 &\tiny 280
 & \tiny$ \la u^{\mu}\ra\nabla_{\mu}\thetah \nabla^{\nu}\thetah \nabla_{\nu}\thetah \nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 415 &\tiny 403 &\tiny 326
 & \tiny$ \epsilon^{\mu\nu\lambda\rho}\la{F_{L\mu}}^{\sigma}\ra\la F_{R\nu\lambda}\ra\nabla_{\rho}\thetah \nabla_{\sigma}\thetah
 +h.c.$ &\tiny 467 &\tiny 455 &\tiny 371 \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}{h_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 312 &\tiny 301 &\tiny 239
 & \tiny$ \la u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 +h.c.$ &\tiny 364 &\tiny 352 &\tiny 281
 & \tiny$i \la\chim\ra\nabla^{\mu}\thetah \nabla_{\mu}\thetah \nabla^{\nu}\thetah \nabla_{\nu}\thetah
 $ &\tiny 416 &\tiny 404 &\tiny 327
 & & & &  \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}h_{\mu\lambda}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 313 &\tiny 302 &\tiny 240
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}f_{-\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 365 &\tiny 353 &\tiny 282
 & \tiny$i \la F_{L}^{\mu\nu}D^{\lambda}F_{L\mu\lambda}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 417 &\tiny 405 &\tiny 328
 & & & &  \\
 \hline\hline
 \end{longtable}}

 {\tabcolsep 1pt\renewcommand{\arraystretch}{0.4}
 \begin{longtable}{l|c|c|c|c|c|c|c|c|c|c|c|c|l|c|c|c|c|c|c|c|c|c|c|c|c}
 \caption{\label{p6tab5}The $p^6$ order results in U groups and SU groups, with $t\neq0$, $\thetah=0$ and the even parity.
 The numbers are the sequence numbers in each case.
 The details can be found in Section \ref{p6result}.}\\

 \hline\hline & \multicolumn{3}{c|}{\zh U(3)}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{I}$}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{II}$}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{III}$}
 & & \multicolumn{3}{c|}{\zh U(3)}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{I}$}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{II}$}
 & \multicolumn{3}{c}{\zh SU(3)$_\mathrm{III}$} \\
 \hline \zh operators & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$
 & \zh operators & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$\\
 \hline\endfirsthead

 \hline\hline \zh operators & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$
 & \zh operators & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$\\
 \hline\endhead

 \hline\hline % \multicolumn{8}{c}{Continued on next page}\\
 \endfoot

 \hline\endlastfoot

 \tiny$i \la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la{t_{+\mu}}^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 81 &\tiny 77 &  &  &  &  &\tiny 69 &\tiny 65 &  &  &  &  \\
 \tiny$i \la u^{\mu}u^{\nu}u_{\mu}u^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}{t_{+\mu}}^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 82 &\tiny 78 &  &  &  &  &\tiny 70 &\tiny 66 &  &  &  &  \\
 \tiny$i \la u^{\mu}u^{\nu}u_{\nu}u^{\lambda}t_{+\mu\lambda}\ra
 $ &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &  &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &
 & \tiny$ \la u^{\mu}u^{\nu}\ra\la{t_{+\mu}}^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 83 &\tiny 79 &  &\tiny 57 &  &  &\tiny 71 &\tiny 67 &  &\tiny 50 &  &  \\
 \tiny$i \la u^{\mu}u^{\nu}u^{\lambda}u_{\mu}t_{+\nu\lambda}\ra
 $ &\tiny 4 &\tiny 4 &\tiny 4 &\tiny 4 &\tiny 4 &  &\tiny 4 &\tiny 4 &\tiny 4 &\tiny 4 &\tiny 4 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}{t_{+\nu}}^{\lambda}\ra\la t_{+\mu\lambda}\ra
 $ &\tiny 84 &\tiny 80 &  &  &  &  &\tiny 72 &\tiny 68 &  &  &  &  \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}u^{\nu}u^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 5 &\tiny 5 &\tiny 5 &  &  &  &\tiny 5 &\tiny 5 &\tiny 5 &  &  &
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la t_{+}^{\nu\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 85 &  &  &  &  &  &\tiny 73 &  &  &  &  &  \\
 \tiny$i \la u^{\mu}u_{\mu}\ra\la u^{\nu}u^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 6 &\tiny 6 &  &\tiny 5 &\tiny 5 &  &\tiny 6 &\tiny 6 &  &\tiny 5 &\tiny 5 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la{t_{+\mu}}^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 86 &  &  &  &  &  &\tiny 74 &  &  &  &  &  \\
 \tiny$i \la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 7 &\tiny 7 &  &\tiny 6 &\tiny 6 &  &\tiny 7 &\tiny 7 &  &\tiny 6 &\tiny 6 &
 & \tiny$ \la\nabla^{\mu}{t_{+\mu}}^{\nu}\nabla^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 87 &\tiny 81 &\tiny 54 &\tiny 58 &\tiny 52 &\tiny 33 &\tiny 75 &\tiny 69 &\tiny 44 &\tiny 51 &\tiny 45 &\tiny 28 \\
 \tiny$i \la u^{\mu}u^{\nu}\ra\la u_{\mu}u^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 8 &\tiny 8 &  &\tiny 7 &  &  &\tiny 8 &\tiny 8 &  &\tiny 7 &  &
 & \tiny$ \la\nabla^{\mu}{t_{+\mu}}^{\nu}\ra\la\nabla^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 88 &\tiny 82 &\tiny 55 &\tiny 59 &\tiny 53 &\tiny 34 &\tiny 76 &\tiny 70 &\tiny 45 &\tiny 52 &\tiny 46 &\tiny 29 \\
 \tiny$i \la u^{\mu}u^{\nu}u^{\lambda}\ra\la u_{\mu}t_{+\nu\lambda}\ra
 $ &\tiny 9 &\tiny 9 &  &\tiny 8 &  &  &\tiny 9 &\tiny 9 &  &\tiny 8 &  &
 & \tiny$ \la\nabla^{\mu}t_{+}^{\nu\lambda}\ra\la\nabla_{\mu}t_{+\nu\lambda}\ra
 $ &\tiny 89 &\tiny 83 &\tiny 56 &\tiny 60 &\tiny 54 &\tiny 35 &\tiny 77 &\tiny 71 &\tiny 46 &\tiny 53 &\tiny 47 &\tiny 30 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u_{\nu}u^{\lambda}t_{+\mu\lambda}\ra
 +h.c.$ &\tiny 10 &\tiny 10 &  &  &  &  &\tiny 10 &\tiny 10 &  &  &  &
 & \tiny$i \la f_{+}^{\mu\nu}{t_{+\mu}}^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 90 &\tiny 84 &\tiny 57 &\tiny 61 &\tiny 55 &\tiny 36 &\tiny 78 &\tiny 72 &\tiny 47 &\tiny 54 &\tiny 48 &\tiny 31 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u_{\mu}u^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 11 &\tiny 11 &  &  &  &  &\tiny 11 &\tiny 11 &  &  &  &
 & \tiny$ \la\chip t_{+}^{\mu\nu}t_{+\mu\nu}\ra
 $ &\tiny 91 &\tiny 85 &\tiny 58 &\tiny 62 &\tiny 56 &\tiny 37 &\tiny 79 &\tiny 73 &\tiny 48 &\tiny 55 &\tiny 49 &\tiny 32 \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}u^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 12 &\tiny 12 &  &  &  &  &\tiny 12 &\tiny 12 &  &  &  &
 & \tiny$ \la\chip\ra\la t_{+}^{\mu\nu}t_{+\mu\nu}\ra
 $ &\tiny 92 &\tiny 86 &\tiny 59 &\tiny 63 &\tiny 57 &\tiny 38 &\tiny 80 &\tiny 74 &\tiny 49 &\tiny 56 &\tiny 50 &\tiny 33 \\
 \tiny$i \la u^{\mu}\ra\la u_{\mu}u^{\nu}u^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 13 &  &  &  &  &  &\tiny 13 &  &  &  &  &
 & \tiny$ \la\chip t_{+}^{\mu\nu}\ra\la t_{+\mu\nu}\ra
 $ &\tiny 93 &\tiny 87 &\tiny 60 &\tiny 64 &\tiny 58 &\tiny 39 &\tiny 81 &\tiny 75 &\tiny 50 &\tiny 57 &\tiny 51 &\tiny 34 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 14 &  &  &  &  &  &\tiny 14 &  &  &  &  &
 & \tiny$ \la\chip\ra\la t_{+}^{\mu\nu}\ra\la t_{+\mu\nu}\ra
 $ &\tiny 94 &\tiny 88 &  &\tiny 65 &\tiny 59 &  &\tiny 82 &\tiny 76 &  &\tiny 58 &\tiny 52 &  \\
 \tiny$i \la f_{-}^{\mu\nu}{f_{-\mu}}^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 15 &\tiny 13 &\tiny 6 &\tiny 9 &\tiny 7 &\tiny 3 &\tiny 15 &\tiny 13 &\tiny 6 &\tiny 9 &\tiny 7 &\tiny 3
 & \tiny$i \la t_{+}^{\mu\nu}{t_{+\mu}}^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 95 &\tiny 89 &\tiny 61 &\tiny 66 &\tiny 60 &\tiny 40 &\tiny 83 &\tiny 77 &\tiny 51 &\tiny 59 &\tiny 53 &\tiny 35 \\
 \tiny$i \la h^{\mu\nu}{f_{-\mu}}^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 16 &\tiny 14 &\tiny 7 &\tiny 10 &\tiny 8 &\tiny 4 &\tiny 16 &\tiny 14 &\tiny 7 &\tiny 10 &\tiny 8 &\tiny 4
 & \tiny$ \la u^{\mu}u_{\mu}f_{-}^{\nu\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 96 &\tiny 90 &\tiny 62 &\tiny 67 &\tiny 61 &  &\tiny 84 &\tiny 78 &\tiny 52 &\tiny 60 &\tiny 54 &  \\
 \tiny$i \la h^{\mu\nu}{h_{\mu}}^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 17 &\tiny 15 &\tiny 8 &\tiny 11 &\tiny 9 &\tiny 5 &\tiny 17 &\tiny 15 &\tiny 8 &\tiny 11 &\tiny 9 &\tiny 5
 & \tiny$ \la u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 97 &\tiny 91 &\tiny 63 &\tiny 68 &\tiny 62 &\tiny 41 &\tiny 85 &\tiny 79 &\tiny 53 &\tiny 61 &\tiny 55 &\tiny 36 \\
 \tiny$i \la u^{\mu}\nabla_{\mu}f_{-}^{\nu\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 18 &\tiny 16 &\tiny 9 &\tiny 12 &\tiny 10 &\tiny 6 &\tiny 18 &\tiny 16 &\tiny 9 &\tiny 12 &\tiny 10 &\tiny 6
 & \tiny$ \la u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}t_{-\mu\lambda}\ra
 +h.c.$ &\tiny 98 &\tiny 92 &\tiny 64 &\tiny 69 &\tiny 63 &  &\tiny 86 &\tiny 80 &\tiny 54 &\tiny 62 &\tiny 56 &  \\
 \tiny$i \la u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}t_{+\mu\lambda}\ra
 +h.c.$ &\tiny 19 &\tiny 17 &\tiny 10 &\tiny 13 &\tiny 11 &\tiny 7 &\tiny 19 &\tiny 17 &\tiny 10 &\tiny 13 &\tiny 11 &\tiny 7
 & \tiny$ \la u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 99 &\tiny 93 &\tiny 65 &\tiny 70 &\tiny 64 &  &\tiny 87 &\tiny 81 &\tiny 55 &\tiny 63 &\tiny 57 &  \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 20 &\tiny 18 &\tiny 11 &\tiny 14 &\tiny 12 &\tiny 8 &\tiny 20 &\tiny 18 &\tiny 11 &\tiny 14 &\tiny 12 &\tiny 8
 & \tiny$ \la u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 100 &\tiny 94 &\tiny 66 &\tiny 71 &\tiny 65 &\tiny 42 &\tiny 88 &\tiny 82 &\tiny 56 &\tiny 64 &\tiny 58 &\tiny 37 \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}u_{\mu}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 21 &\tiny 19 &\tiny 12 &\tiny 15 &\tiny 13 &\tiny 9 &\tiny 21 &\tiny 19 &\tiny 12 &\tiny 15 &\tiny 13 &\tiny 9
 & \tiny$ \la u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}t_{-\mu\lambda}\ra
 +h.c.$ &\tiny 101 &\tiny 95 &\tiny 67 &\tiny 72 &\tiny 66 &  &\tiny 89 &\tiny 83 &\tiny 57 &\tiny 65 &\tiny 59 &  \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}u_{\lambda}t_{+\mu\nu}\ra
 +h.c.$ &\tiny 22 &\tiny 20 &\tiny 13 &\tiny 16 &\tiny 14 &\tiny 10 &\tiny 22 &\tiny 20 &\tiny 13 &\tiny 16 &\tiny 14 &\tiny 10
 & \tiny$ \la u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 102 &\tiny 96 &\tiny 68 &\tiny 73 &\tiny 67 &  &\tiny 90 &\tiny 84 &\tiny 58 &\tiny 66 &\tiny 60 &  \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}{t_{+\nu}}^{\lambda}u_{\lambda}\ra
 +h.c.$ &\tiny 23 &\tiny 21 &\tiny 14 &\tiny 17 &\tiny 15 &\tiny 11 &\tiny 23 &\tiny 21 &\tiny 14 &\tiny 17 &\tiny 15 &\tiny 11
 & \tiny$ \la u^{\mu}u^{\nu}{t_{-\nu}}^{\lambda}\ra\la h_{\mu\lambda}\ra
 +h.c.$ &\tiny 103 &\tiny 97 &\tiny 69 &  &  &  &\tiny 91 &\tiny 85 &\tiny 59 &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}t_{+\mu\nu}u_{\lambda}\ra
 $ &\tiny 24 &\tiny 22 &\tiny 15 &\tiny 18 &\tiny 16 &\tiny 12 &\tiny 24 &\tiny 22 &\tiny 15 &\tiny 18 &\tiny 16 &\tiny 12
 & \tiny$ \la u^{\mu}u^{\nu}{t_{-\nu}}^{\lambda}\ra\la f_{-\mu\lambda}\ra
 +h.c.$ &\tiny 104 &\tiny 98 &\tiny 70 &  &  &  &\tiny 92 &\tiny 86 &\tiny 60 &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la u_{\mu}u^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 25 &\tiny 23 &\tiny 16 &\tiny 19 &\tiny 17 &\tiny 13 &  &  &  &  &  &
 & \tiny$ \la u^{\mu}u^{\nu}u^{\lambda}\ra\la\nabla_{\mu}t_{-\nu\lambda}\ra
 $ &\tiny 105 &\tiny 99 &  &\tiny 74 &\tiny 68 &  &\tiny 93 &\tiny 87 &  &\tiny 67 &\tiny 61 &  \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}\ra\la u^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 26 &\tiny 24 &\tiny 17 &\tiny 20 &\tiny 18 &  &\tiny 25 &\tiny 23 &\tiny 16 &\tiny 19 &\tiny 17 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}u^{\lambda}\nabla_{\lambda}t_{-\mu\nu}\ra
 +h.c.$ &\tiny 106 &\tiny 100 &  &  &  &  &\tiny 94 &\tiny 88 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}\ra\la t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 27 &\tiny 25 &\tiny 18 &\tiny 21 &\tiny 19 &  &\tiny 26 &\tiny 24 &\tiny 17 &\tiny 20 &\tiny 18 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}u^{\lambda}\nabla_{\mu}t_{-\nu\lambda}\ra
 $ &\tiny 107 &\tiny 101 &  &  &  &  &\tiny 95 &\tiny 89 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}t_{+\mu\lambda}\ra\la u_{\nu}\ra
 +h.c.$ &\tiny 28 &\tiny 26 &\tiny 19 &  &  &  &\tiny 27 &\tiny 25 &  &  &  &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}u_{\mu}\nabla^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 108 &\tiny 102 &  &  &  &  &\tiny 96 &\tiny 90 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}{t_{+\mu}}^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra
 $ &\tiny 29 &\tiny 27 &\tiny 20 &\tiny 22 &\tiny 20 &  &\tiny 28 &\tiny 26 &  &\tiny 21 &\tiny 19 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}{t_{-\nu}}^{\lambda}h_{\mu\lambda}\ra
 +h.c.$ &\tiny 109 &\tiny 103 &  &  &  &  &\tiny 97 &\tiny 91 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}{t_{+\nu}}^{\lambda}\ra\la u_{\lambda}\ra
 +h.c.$ &\tiny 30 &\tiny 28 &\tiny 21 &  &  &  &\tiny 29 &\tiny 27 &\tiny 18 &  &  &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}{t_{-\mu}}^{\lambda}h_{\nu\lambda}\ra
 +h.c.$ &\tiny 110 &\tiny 104 &  &  &  &  &\tiny 98 &\tiny 92 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}\ra\la u_{\mu}t_{+\nu\lambda}\ra
 $ &\tiny 31 &\tiny 29 &\tiny 22 &\tiny 23 &\tiny 21 &  &\tiny 30 &\tiny 28 &  &\tiny 22 &  &
 & \tiny$ \la u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\ra\la t_{-\mu\lambda}\ra
 +h.c.$ &\tiny 111 &\tiny 105 &  &\tiny 75 &\tiny 69 &  &\tiny 99 &\tiny 93 &  &\tiny 68 &\tiny 62 &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la u^{\lambda}u_{\lambda}t_{+\mu\nu}\ra
 $ &\tiny 32 &\tiny 30 &\tiny 23 &\tiny 24 &\tiny 22 &\tiny 14 &  &  &  &  &  &
 & \tiny$i \la f_{+}^{\mu\nu}{f_{-\mu}}^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 112 &\tiny 106 &\tiny 71 &\tiny 76 &\tiny 70 &\tiny 43 &\tiny 100 &\tiny 94 &\tiny 61 &\tiny 69 &\tiny 63 &\tiny 38 \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}\ra\la u_{\lambda}t_{+\mu\nu}\ra
 $ &\tiny 33 &\tiny 31 &\tiny 24 &\tiny 25 &\tiny 23 &  &\tiny 31 &\tiny 29 &\tiny 19 &\tiny 23 &\tiny 20 &
 & \tiny$i \la f_{+}^{\mu\nu}{h_{\mu}}^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 113 &\tiny 107 &\tiny 72 &\tiny 77 &\tiny 71 &\tiny 44 &\tiny 101 &\tiny 95 &\tiny 62 &\tiny 70 &\tiny 64 &\tiny 39 \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}u_{\lambda}\ra\la t_{+\mu\nu}\ra
 $ &\tiny 34 &\tiny 32 &\tiny 25 &\tiny 26 &\tiny 24 &  &\tiny 32 &\tiny 30 &\tiny 20 &\tiny 24 &\tiny 21 &
 & \tiny$i \la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 114 &\tiny 108 &\tiny 73 &\tiny 78 &\tiny 72 &\tiny 45 &\tiny 102 &\tiny 96 &\tiny 63 &\tiny 71 &\tiny 65 &\tiny 40 \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}t_{+\mu\nu}\ra\la u_{\lambda}\ra
 +h.c.$ &\tiny 35 &\tiny 33 &\tiny 26 &  &  &  &\tiny 33 &\tiny 31 &  &  &  &
 & \tiny$i \la\nabla^{\mu}f_{+}^{\nu\lambda}u_{\mu}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 115 &\tiny 109 &\tiny 74 &\tiny 79 &\tiny 73 &\tiny 46 &\tiny 103 &\tiny 97 &\tiny 64 &\tiny 72 &\tiny 66 &\tiny 41 \\
 \tiny$ \la f_{+}^{\mu\nu}t_{+\mu\nu}\ra\la u^{\lambda}u_{\lambda}\ra
 $ &\tiny 36 &\tiny 34 &\tiny 27 &\tiny 27 &\tiny 25 &  &\tiny 34 &\tiny 32 &  &\tiny 25 &  &
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la{f_{-\mu}}^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 116 &\tiny 110 &\tiny 75 &\tiny 80 &\tiny 74 &\tiny 47 &  &  &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la u_{\mu}\ra\la u^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 37 &\tiny 35 &  &  &  &  &  &  &  &  &  &
 & \tiny$i \la f_{+}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 117 &\tiny 111 &\tiny 76 &\tiny 81 &\tiny 75 &  &\tiny 104 &\tiny 98 &\tiny 65 &\tiny 73 &\tiny 67 &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la u_{\mu}u^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 38 &\tiny 36 &  &\tiny 28 &  &  &  &  &  &  &  &
 & \tiny$i \la f_{+}^{\mu\nu}{t_{-\mu}}^{\lambda}\ra\la f_{-\nu\lambda}\ra
 $ &\tiny 118 &\tiny 112 &\tiny 77 &  &  &  &\tiny 105 &\tiny 99 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u_{\mu}\ra\la u^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 39 &\tiny 37 &  &  &  &  &\tiny 35 &\tiny 33 &  &  &  &
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la{h_{\mu}}^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 119 &\tiny 113 &\tiny 78 &\tiny 82 &\tiny 76 &\tiny 48 &  &  &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}{t_{+\mu}}^{\lambda}\ra\la u_{\nu}\ra\la u_{\lambda}\ra
 $ &\tiny 40 &\tiny 38 &  &  &  &  &\tiny 36 &\tiny 34 &  &  &  &
 & \tiny$i \la f_{+}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 120 &\tiny 114 &\tiny 79 &\tiny 83 &\tiny 77 &  &\tiny 106 &\tiny 100 &\tiny 66 &\tiny 74 &\tiny 68 &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la u^{\lambda}\ra\la u_{\mu}t_{+\nu\lambda}\ra
 $ &\tiny 41 &\tiny 39 &  &  &  &  &  &  &  &  &  &
 & \tiny$i \la f_{+}^{\mu\nu}{t_{-\mu}}^{\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 121 &\tiny 115 &\tiny 80 &  &  &  &\tiny 107 &\tiny 101 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}\ra\la u_{\mu}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 42 &\tiny 40 &  &  &  &  &\tiny 37 &  &  &  &  &
 & \tiny$i \la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la u^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 122 &\tiny 116 &\tiny 81 &\tiny 84 &\tiny 78 &\tiny 49 &  &  &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la u^{\lambda}\ra\la u_{\lambda}t_{+\mu\nu}\ra
 $ &\tiny 43 &\tiny 41 &  &  &  &  &  &  &  &  &  &
 & \tiny$i \la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 123 &\tiny 117 &\tiny 82 &\tiny 85 &\tiny 79 &  &\tiny 108 &\tiny 102 &\tiny 67 &\tiny 75 &\tiny 69 &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la u^{\lambda}u_{\lambda}\ra\la t_{+\mu\nu}\ra
 $ &\tiny 44 &\tiny 42 &  &\tiny 29 &  &  &  &  &  &  &  &
 & \tiny$i \la\nabla^{\mu}{f_{+\mu}}^{\nu}{t_{-\nu}}^{\lambda}\ra\la u_{\lambda}\ra
 $ &\tiny 124 &\tiny 118 &\tiny 83 &  &  &  &\tiny 109 &\tiny 103 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}\ra\la u_{\lambda}\ra\la t_{+\mu\nu}\ra
 $ &\tiny 45 &\tiny 43 &  &  &  &  &\tiny 38 &\tiny 35 &  &  &  &
 & \tiny$i \la\nabla^{\mu}f_{+}^{\nu\lambda}\ra\la u_{\mu}t_{-\nu\lambda}\ra
 $ &\tiny 125 &\tiny 119 &\tiny 84 &\tiny 86 &\tiny 80 &\tiny 50 &  &  &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}t_{+\mu\nu}\ra\la u^{\lambda}\ra\la u_{\lambda}\ra
 $ &\tiny 46 &\tiny 44 &  &  &  &  &\tiny 39 &  &  &  &  &
 & \tiny$i \la\nabla^{\mu}f_{+}^{\nu\lambda}u_{\mu}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 126 &\tiny 120 &\tiny 85 &\tiny 87 &\tiny 81 &  &\tiny 110 &\tiny 104 &\tiny 68 &\tiny 76 &\tiny 70 &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la u_{\mu}\ra\la u^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 47 &  &  &  &  &  &  &  &  &  &  &
 & \tiny$i \la\nabla^{\mu}f_{+}^{\nu\lambda}t_{-\nu\lambda}\ra\la u_{\mu}\ra
 $ &\tiny 127 &\tiny 121 &\tiny 86 &  &  &  &\tiny 111 &\tiny 105 &  &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la u^{\lambda}\ra\la u_{\lambda}\ra\la t_{+\mu\nu}\ra
 $ &\tiny 48 &  &  &  &  &  &  &  &  &  &  &
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la{f_{-\mu}}^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 128 &\tiny 122 &  &  &  &  &  &  &  &  &  &  \\
 \tiny$ \la\nabla^{\mu}{f_{+\mu}}^{\nu}\nabla^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 49 &\tiny 45 &\tiny 28 &\tiny 30 &\tiny 26 &\tiny 15 &\tiny 40 &\tiny 36 &\tiny 21 &\tiny 26 &\tiny 22 &\tiny 13
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la{h_{\mu}}^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 129 &\tiny 123 &  &  &  &  &  &  &  &  &  &  \\
 \tiny$ \la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\nabla^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 50 &\tiny 46 &\tiny 29 &\tiny 31 &\tiny 27 &\tiny 16 &  &  &  &  &  &
 & \tiny$i \la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la u^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 130 &\tiny 124 &  &  &  &  &  &  &  &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}{f_{+\mu}}^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 51 &\tiny 47 &\tiny 30 &\tiny 32 &\tiny 28 &\tiny 17 &\tiny 41 &\tiny 37 &\tiny 22 &\tiny 27 &\tiny 23 &\tiny 14
 & \tiny$i \la\nabla^{\mu}f_{+}^{\nu\lambda}\ra\la u_{\mu}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 131 &\tiny 125 &  &  &  &  &  &  &  &  &  &  \\
 \tiny$i \la u^{\mu}u^{\nu}\chip t_{+\mu\nu}\ra
 +h.c.$ &\tiny 52 &\tiny 48 &\tiny 31 &\tiny 33 &\tiny 29 &\tiny 18 &\tiny 42 &\tiny 38 &\tiny 23 &\tiny 28 &\tiny 24 &\tiny 15
 & \tiny$ \la\chip f_{-}^{\mu\nu}t_{-\mu\nu}\ra
 +h.c.$ &\tiny 132 &\tiny 126 &\tiny 87 &\tiny 88 &\tiny 82 &\tiny 51 &\tiny 112 &\tiny 106 &\tiny 69 &\tiny 77 &\tiny 71 &\tiny 42 \\
 \tiny$i \la u^{\mu}\chip u^{\nu}t_{+\mu\nu}\ra
 $ &\tiny 53 &\tiny 49 &\tiny 32 &\tiny 34 &\tiny 30 &\tiny 19 &\tiny 43 &\tiny 39 &\tiny 24 &\tiny 29 &\tiny 25 &\tiny 16
 & \tiny$ \la u^{\mu}\chi_{+}^{\nu}t_{-\mu\nu}\ra
 +h.c.$ &\tiny 133 &\tiny 127 &\tiny 88 &\tiny 89 &\tiny 83 &\tiny 52 &\tiny 113 &\tiny 107 &\tiny 70 &\tiny 78 &\tiny 72 &\tiny 43 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}\chip t_{+\mu\nu}\ra
 +h.c.$ &\tiny 54 &\tiny 50 &\tiny 33 &  &  &  &\tiny 44 &\tiny 40 &\tiny 25 &  &  &
 & \tiny$i \la u^{\mu}u^{\nu}\chim t_{-\mu\nu}\ra
 +h.c.$ &\tiny 134 &\tiny 128 &\tiny 89 &\tiny 90 &\tiny 84 &\tiny 53 &\tiny 114 &\tiny 108 &\tiny 71 &\tiny 79 &\tiny 73 &\tiny 44 \\
 \tiny$i \la u^{\mu}u^{\nu}\chip\ra\la t_{+\mu\nu}\ra
 $ &\tiny 55 &\tiny 51 &  &\tiny 35 &\tiny 31 &  &\tiny 45 &\tiny 41 &  &\tiny 30 &\tiny 26 &
 & \tiny$i \la u^{\mu}\chim u^{\nu}t_{-\mu\nu}\ra
 $ &\tiny 135 &\tiny 129 &\tiny 90 &\tiny 91 &\tiny 85 &\tiny 54 &\tiny 115 &\tiny 109 &\tiny 72 &\tiny 80 &\tiny 74 &\tiny 45 \\
 \tiny$i \la u^{\mu}u^{\nu}t_{+\mu\nu}\ra\la\chip\ra
 $ &\tiny 56 &\tiny 52 &  &\tiny 36 &\tiny 32 &  &\tiny 46 &\tiny 42 &  &\tiny 31 &\tiny 27 &
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}\chim t_{-\mu\nu}\ra
 +h.c.$ &\tiny 136 &\tiny 130 &\tiny 91 &  &  &  &\tiny 116 &\tiny 110 &\tiny 73 &  &  &  \\
 \tiny$ \la f_{+}^{\mu\nu}\chip t_{+\mu\nu}\ra
 +h.c.$ &\tiny 57 &\tiny 53 &\tiny 34 &\tiny 37 &\tiny 33 &\tiny 20 &\tiny 47 &\tiny 43 &\tiny 26 &\tiny 32 &\tiny 28 &\tiny 17
 & \tiny$i \la u^{\mu}u^{\nu}\chim\ra\la t_{-\mu\nu}\ra
 $ &\tiny 137 &\tiny 131 &  &\tiny 92 &\tiny 86 &  &\tiny 117 &\tiny 111 &  &\tiny 81 &\tiny 75 &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la\chip t_{+\mu\nu}\ra
 $ &\tiny 58 &\tiny 54 &\tiny 35 &\tiny 38 &\tiny 34 &\tiny 21 &  &  &  &  &  &
 & \tiny$i \la u^{\mu}u^{\nu}t_{-\mu\nu}\ra\la\chim\ra
 $ &\tiny 138 &\tiny 132 &  &\tiny 93 &\tiny 87 &  &\tiny 118 &\tiny 112 &  &\tiny 82 &\tiny 76 &  \\
 \tiny$ \la f_{+}^{\mu\nu}\chip\ra\la t_{+\mu\nu}\ra
 $ &\tiny 59 &\tiny 55 &\tiny 36 &\tiny 39 &\tiny 35 &\tiny 22 &\tiny 48 &\tiny 44 &\tiny 27 &\tiny 33 &\tiny 29 &\tiny 18
 & \tiny$ \la f_{+}^{\mu\nu}\chim\ra\la t_{-\mu\nu}\ra
 $ &\tiny 139 &\tiny 133 &\tiny 92 &\tiny 94 &\tiny 88 &\tiny 55 &\tiny 119 &\tiny 113 &\tiny 74 &\tiny 83 &\tiny 77 &\tiny 46 \\
 \tiny$ \la f_{+}^{\mu\nu}t_{+\mu\nu}\ra\la\chip\ra
 $ &\tiny 60 &\tiny 56 &\tiny 37 &\tiny 40 &\tiny 36 &\tiny 23 &\tiny 49 &\tiny 45 &  &\tiny 34 &\tiny 30 &
 & \tiny$ \la f_{+}^{\mu\nu}t_{-\mu\nu}\ra\la\chim\ra
 $ &\tiny 140 &\tiny 134 &\tiny 93 &\tiny 95 &\tiny 89 &\tiny 56 &\tiny 120 &\tiny 114 &  &\tiny 84 &\tiny 78 &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la\chip\ra\la t_{+\mu\nu}\ra
 $ &\tiny 61 &\tiny 57 &  &\tiny 41 &\tiny 37 &  &  &  &  &  &  &
 & \tiny$ \la f_{+}^{\mu\nu}\ra\la\chim\ra\la t_{-\mu\nu}\ra
 $ &\tiny 141 &\tiny 135 &  &\tiny 96 &\tiny 90 &  &  &  &  &  &  &  \\
 \tiny$ \la f_{-}^{\mu\nu}\chim t_{+\mu\nu}\ra
 +h.c.$ &\tiny 62 &\tiny 58 &\tiny 38 &\tiny 42 &\tiny 38 &\tiny 24 &\tiny 50 &\tiny 46 &\tiny 28 &\tiny 35 &\tiny 31 &\tiny 19
 & \tiny$i \la u^{\mu}\nabla^{\nu}{t_{+\mu}}^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 142 &\tiny 136 &\tiny 94 &\tiny 97 &\tiny 91 &\tiny 57 &\tiny 121 &\tiny 115 &\tiny 75 &\tiny 85 &\tiny 79 &\tiny 47 \\
 \tiny$ \la u^{\mu}\chi_{-}^{\nu}t_{+\mu\nu}\ra
 +h.c.$ &\tiny 63 &\tiny 59 &\tiny 39 &\tiny 43 &\tiny 39 &\tiny 25 &\tiny 51 &\tiny 47 &\tiny 29 &\tiny 36 &\tiny 32 &\tiny 20
 & \tiny$i \la u^{\mu}\nabla^{\nu}{t_{+\nu}}^{\lambda}t_{-\mu\lambda}\ra
 +h.c.$ &\tiny 143 &\tiny 137 &\tiny 95 &\tiny 98 &\tiny 92 &\tiny 58 &\tiny 122 &\tiny 116 &\tiny 76 &\tiny 86 &\tiny 80 &\tiny 48 \\
 \tiny$ \la u^{\mu}u_{\mu}t_{+}^{\nu\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 64 &\tiny 60 &\tiny 40 &\tiny 44 &\tiny 40 &\tiny 26 &\tiny 52 &\tiny 48 &\tiny 30 &\tiny 37 &\tiny 33 &\tiny 21
 & \tiny$i \la f_{-}^{\mu\nu}{t_{+\mu}}^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 144 &\tiny 138 &\tiny 96 &\tiny 99 &\tiny 93 &\tiny 59 &\tiny 123 &\tiny 117 &\tiny 77 &\tiny 87 &\tiny 81 &\tiny 49 \\
 \tiny$ \la u^{\mu}u^{\nu}{t_{+\mu}}^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 65 &\tiny 61 &\tiny 41 &\tiny 45 &\tiny 41 &\tiny 27 &\tiny 53 &\tiny 49 &\tiny 31 &\tiny 38 &\tiny 34 &\tiny 22
 & \tiny$i \la h^{\mu\nu}{t_{+\mu}}^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 145 &\tiny 139 &\tiny 97 &\tiny 100 &\tiny 94 &\tiny 60 &\tiny 124 &\tiny 118 &\tiny 78 &\tiny 88 &\tiny 82 &\tiny 50 \\
 \tiny$ \la u^{\mu}u^{\nu}{t_{+\nu}}^{\lambda}t_{+\mu\lambda}\ra
 $ &\tiny 66 &\tiny 62 &\tiny 42 &\tiny 46 &\tiny 42 &\tiny 28 &\tiny 54 &\tiny 50 &\tiny 32 &\tiny 39 &\tiny 35 &\tiny 23
 & \tiny$i \la u^{\mu}\nabla_{\mu}t_{+}^{\nu\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 146 &\tiny 140 &\tiny 98 &\tiny 101 &\tiny 95 &\tiny 61 &\tiny 125 &\tiny 119 &\tiny 79 &\tiny 89 &\tiny 83 &\tiny 51 \\
 \tiny$ \la u^{\mu}{t_{+\mu}}^{\nu}u^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 67 &\tiny 63 &\tiny 43 &\tiny 47 &\tiny 43 &\tiny 29 &\tiny 55 &\tiny 51 &\tiny 33 &\tiny 40 &\tiny 36 &\tiny 24
 & \tiny$i \la u^{\mu}\ra\la\nabla^{\nu}{t_{+\mu}}^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 147 &\tiny 141 &\tiny 99 &  &  &  &\tiny 126 &\tiny 120 &\tiny 80 &  &  &  \\
 \tiny$ \la u^{\mu}t_{+}^{\nu\lambda}u_{\mu}t_{+\nu\lambda}\ra
 $ &\tiny 68 &\tiny 64 &\tiny 44 &\tiny 48 &\tiny 44 &\tiny 30 &\tiny 56 &\tiny 52 &\tiny 34 &\tiny 41 &\tiny 37 &\tiny 25
 & \tiny$i \la u^{\mu}\nabla^{\nu}{t_{+\mu}}^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 148 &\tiny 142 &\tiny 100 &\tiny 102 &\tiny 96 &  &\tiny 127 &\tiny 121 &\tiny 81 &\tiny 90 &\tiny 84 &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}t_{+}^{\nu\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 69 &\tiny 65 &\tiny 45 &  &  &  &\tiny 57 &\tiny 53 &\tiny 35 &  &  &
 & \tiny$i \la u^{\mu}\ra\la\nabla^{\nu}{t_{+\nu}}^{\lambda}t_{-\mu\lambda}\ra
 $ &\tiny 149 &\tiny 143 &\tiny 101 &  &  &  &\tiny 128 &\tiny 122 &\tiny 82 &  &  &  \\
 \tiny$ \la u^{\mu}u_{\mu}\ra\la t_{+}^{\nu\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 70 &\tiny 66 &\tiny 46 &\tiny 49 &\tiny 45 &  &\tiny 58 &\tiny 54 &\tiny 36 &\tiny 42 &\tiny 38 &
 & \tiny$i \la u^{\mu}\nabla^{\nu}{t_{+\nu}}^{\lambda}\ra\la t_{-\mu\lambda}\ra
 $ &\tiny 150 &\tiny 144 &\tiny 102 &\tiny 103 &\tiny 97 &  &\tiny 129 &\tiny 123 &\tiny 83 &\tiny 91 &\tiny 85 &  \\
 \tiny$ \la u^{\mu}u_{\mu}t_{+}^{\nu\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 71 &\tiny 67 &\tiny 47 &\tiny 50 &\tiny 46 &\tiny 31 &\tiny 59 &\tiny 55 &\tiny 37 &\tiny 43 &\tiny 39 &\tiny 26
 & \tiny$i \la u^{\mu}\ra\la\nabla^{\nu}{t_{+\mu}}^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 151 &\tiny 145 &  &  &  &  &\tiny 130 &\tiny 124 &  &  &  &  \\
 \tiny$ \la u^{\mu}t_{+}^{\nu\lambda}\ra\la u_{\mu}t_{+\nu\lambda}\ra
 $ &\tiny 72 &\tiny 68 &\tiny 48 &\tiny 51 &\tiny 47 &  &\tiny 60 &\tiny 56 &\tiny 38 &\tiny 44 &\tiny 40 &
 & \tiny$i \la u^{\mu}\ra\la\nabla^{\nu}{t_{+\nu}}^{\lambda}\ra\la t_{-\mu\lambda}\ra
 $ &\tiny 152 &\tiny 146 &  &  &  &  &\tiny 131 &\tiny 125 &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}{t_{+\mu}}^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 73 &\tiny 69 &\tiny 49 &  &  &  &\tiny 61 &\tiny 57 &\tiny 39 &  &  &
 & \tiny$ \la\chim t_{+}^{\mu\nu}t_{-\mu\nu}\ra
 +h.c.$ &\tiny 153 &\tiny 147 &\tiny 103 &\tiny 104 &\tiny 98 &\tiny 62 &\tiny 132 &\tiny 126 &\tiny 84 &\tiny 92 &\tiny 86 &\tiny 52 \\
 \tiny$ \la u^{\mu}u^{\nu}\ra\la{t_{+\mu}}^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 74 &\tiny 70 &\tiny 50 &\tiny 52 &\tiny 48 &  &\tiny 62 &\tiny 58 &\tiny 40 &\tiny 45 &\tiny 41 &
 & \tiny$ \la\chim\ra\la t_{+}^{\mu\nu}t_{-\mu\nu}\ra
 $ &\tiny 154 &\tiny 148 &\tiny 104 &\tiny 105 &\tiny 99 &\tiny 63 &\tiny 133 &\tiny 127 &\tiny 85 &\tiny 93 &\tiny 87 &\tiny 53 \\
 \tiny$ \la u^{\mu}u^{\nu}{t_{+\mu}}^{\lambda}\ra\la t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 75 &\tiny 71 &\tiny 51 &\tiny 53 &\tiny 49 &\tiny 32 &\tiny 63 &\tiny 59 &\tiny 41 &\tiny 46 &\tiny 42 &\tiny 27
 & \tiny$ \la\chim t_{+}^{\mu\nu}\ra\la t_{-\mu\nu}\ra
 $ &\tiny 155 &\tiny 149 &\tiny 105 &\tiny 106 &\tiny 100 &\tiny 64 &\tiny 134 &\tiny 128 &\tiny 86 &\tiny 94 &\tiny 88 &\tiny 54 \\
 \tiny$ \la u^{\mu}t_{+}^{\nu\lambda}\ra\la u_{\nu}t_{+\mu\lambda}\ra
 $ &\tiny 76 &\tiny 72 &\tiny 52 &\tiny 54 &\tiny 50 &  &\tiny 64 &\tiny 60 &\tiny 42 &\tiny 47 &\tiny 43 &
 & \tiny$ \la\chim\ra\la t_{+}^{\mu\nu}\ra\la t_{-\mu\nu}\ra
 $ &\tiny 156 &\tiny 150 &  &\tiny 107 &\tiny 101 &  &\tiny 135 &\tiny 129 &  &\tiny 95 &\tiny 89 &  \\
 \tiny$ \la u^{\mu}{t_{+\mu}}^{\nu}\ra\la u^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 77 &\tiny 73 &\tiny 53 &\tiny 55 &\tiny 51 &  &\tiny 65 &\tiny 61 &\tiny 43 &\tiny 48 &\tiny 44 &
 & \tiny$ \la D^{\mu}t^{\nu\lambda}D_{\nu}t^{\dag}_{\mu\lambda}\ra
 $ &\tiny 157 &\tiny 151 &\tiny 106 &\tiny 108 &\tiny 102 &\tiny 65 &\tiny 136 &\tiny 130 &\tiny 87 &\tiny 96 &\tiny 90 &\tiny 55 \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la t_{+}^{\nu\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 78 &\tiny 74 &  &  &  &  &\tiny 66 &\tiny 62 &  &  &  &
 & \tiny$ \la F_{L}^{\mu\nu}t^{\dag}_{\mu\nu}\chi\ra
 +h.c.+c.c.$ &\tiny 158 &\tiny 152 &\tiny 107 &\tiny 109 &\tiny 103 &\tiny 66 &\tiny 137 &\tiny 131 &\tiny 88 &\tiny 97 &\tiny 91 &\tiny 56 \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}t_{+}^{\nu\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 79 &\tiny 75 &  &  &  &  &\tiny 67 &\tiny 63 &  &  &  &
 & \tiny$ \la F_{L}^{\mu\nu}\ra\la\chi^{\dag}t_{\mu\nu}\ra
 +h.c.+c.c.$ &\tiny 159 &\tiny 153 &\tiny 108 &\tiny 110 &\tiny 104 &\tiny 67 &  &  &  &  &  &  \\
 \tiny$ \la u^{\mu}u_{\mu}\ra\la t_{+}^{\nu\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 80 &\tiny 76 &  &\tiny 56 &  &  &\tiny 68 &\tiny 64 &  &\tiny 49 &  &
 & & & & & & & & & & & & &  \\
 \hline\hline
 \end{longtable}}

 {\tabcolsep 1pt\renewcommand{\arraystretch}{0.4}
 \renewcommand{\oddsidemargin}{-1cm}
 \begin{longtable}{@{\hspace{-1cm}}l|c|c|c|l|c|c|c|l|c|c|c|l|c|c|c}
 \caption{\label{p6tab6}The $p^6$ order results in U groups and SU groups, with $t\neq0$, $\thetah=0$ and the odd parity.
 The numbers are the sequence numbers in each case.
 The details can be found in Section \ref{p6result}.}\\

 \hline\hline & \multicolumn{3}{c|}{\zh U(3)}
 & & \multicolumn{3}{c|}{\zh U(3)}
 & & \multicolumn{3}{c|}{\zh U(3)}
 & & \multicolumn{3}{c}{\zh U(3)} \\
 \hline \zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$
 &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ \\
 \hline\endfirsthead

 \hline\hline \zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$
 &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ \\
 \hline\endhead

 \hline\hline % \multicolumn{8}{c}{Continued on next page}\\
 \endfoot

 \hline\endlastfoot

 \tiny$i \la u^{\mu}u_{\mu}f_{-}^{\nu\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 160 &\tiny 154 &\tiny 109
 & \tiny$ \la u^{\mu}u^{\nu}\chim t_{+\mu\nu}\ra
 +h.c.$ &\tiny 198 &\tiny 192 &\tiny 136
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\ra\la u_{\mu}u^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 236 &  &
 & \tiny$ \la u^{\mu}u^{\nu}\chip t_{-\mu\nu}\ra
 +h.c.$ &\tiny 274 &\tiny 264 &\tiny 185 \\
 \tiny$i \la u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 161 &\tiny 155 &\tiny 110
 & \tiny$ \la u^{\mu}\chim u^{\nu}t_{+\mu\nu}\ra
 $ &\tiny 199 &\tiny 193 &\tiny 137
 & \tiny$ \la f_{-}^{\mu\nu}{f_{-\mu}}^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 237 &\tiny 229 &\tiny 160
 & \tiny$ \la u^{\mu}\chip u^{\nu}t_{-\mu\nu}\ra
 $ &\tiny 275 &\tiny 265 &\tiny 186 \\
 \tiny$i \la u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}t_{+\mu\lambda}\ra
 +h.c.$ &\tiny 162 &\tiny 156 &\tiny 111
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\chim t_{+\mu\nu}\ra
 +h.c.$ &\tiny 200 &\tiny 194 &\tiny 138
 & \tiny$ \la h^{\mu\nu}{f_{-\mu}}^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 238 &\tiny 230 &\tiny 161
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}\chip t_{-\mu\nu}\ra
 +h.c.$ &\tiny 276 &\tiny 266 &\tiny 187 \\
 \tiny$i \la u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 163 &\tiny 157 &\tiny 112
 & \tiny$ \la u^{\mu}u^{\nu}\chim\ra\la t_{+\mu\nu}\ra
 $ &\tiny 201 &\tiny 195 &
 & \tiny$ \la h^{\mu\nu}{h_{\mu}}^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 239 &\tiny 231 &\tiny 162
 & \tiny$ \la u^{\mu}u^{\nu}\chip\ra\la t_{-\mu\nu}\ra
 $ &\tiny 277 &\tiny 267 &  \\
 \tiny$i \la u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 164 &\tiny 158 &\tiny 113
 & \tiny$ \la u^{\mu}u^{\nu}t_{+\mu\nu}\ra\la\chim\ra
 $ &\tiny 202 &\tiny 196 &
 & \tiny$ \la u^{\mu}\nabla_{\mu}f_{-}^{\nu\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 240 &\tiny 232 &\tiny 163
 & \tiny$ \la u^{\mu}u^{\nu}t_{-\mu\nu}\ra\la\chip\ra
 $ &\tiny 278 &\tiny 268 &  \\
 \tiny$i \la u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}t_{+\mu\lambda}\ra
 +h.c.$ &\tiny 165 &\tiny 159 &\tiny 114
 & \tiny$i \la f_{+}^{\mu\nu}\chim t_{+\mu\nu}\ra
 +h.c.$ &\tiny 203 &\tiny 197 &\tiny 139
 & \tiny$ \la u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}t_{-\mu\lambda}\ra
 +h.c.$ &\tiny 241 &\tiny 233 &\tiny 164
 & \tiny$i \la f_{+}^{\mu\nu}\chip t_{-\mu\nu}\ra
 +h.c.$ &\tiny 279 &\tiny 269 &\tiny 188 \\
 \tiny$i \la u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 166 &\tiny 160 &\tiny 115
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la\chim t_{+\mu\nu}\ra
 $ &\tiny 204 &\tiny 198 &\tiny 140
 & \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 242 &\tiny 234 &\tiny 165
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la\chip t_{-\mu\nu}\ra
 $ &\tiny 280 &\tiny 270 &\tiny 189 \\
 \tiny$i \la u^{\mu}u^{\nu}{t_{+\nu}}^{\lambda}\ra\la h_{\mu\lambda}\ra
 +h.c.$ &\tiny 167 &\tiny 161 &\tiny 116
 & \tiny$i \la f_{+}^{\mu\nu}\chim\ra\la t_{+\mu\nu}\ra
 $ &\tiny 205 &\tiny 199 &\tiny 141
 & \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}u_{\mu}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 243 &\tiny 235 &\tiny 166
 & \tiny$i \la f_{+}^{\mu\nu}\chip\ra\la t_{-\mu\nu}\ra
 $ &\tiny 281 &\tiny 271 &\tiny 190 \\
 \tiny$i \la u^{\mu}u^{\nu}{t_{+\nu}}^{\lambda}\ra\la f_{-\mu\lambda}\ra
 +h.c.$ &\tiny 168 &\tiny 162 &\tiny 117
 & \tiny$i \la f_{+}^{\mu\nu}t_{+\mu\nu}\ra\la\chim\ra
 $ &\tiny 206 &\tiny 200 &\tiny 142
 & \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}u_{\lambda}t_{-\mu\nu}\ra
 +h.c.$ &\tiny 244 &\tiny 236 &\tiny 167
 & \tiny$i \la f_{+}^{\mu\nu}t_{-\mu\nu}\ra\la\chip\ra
 $ &\tiny 282 &\tiny 272 &\tiny 191 \\
 \tiny$i \la u^{\mu}u^{\nu}u^{\lambda}\ra\la\nabla_{\mu}t_{+\nu\lambda}\ra
 $ &\tiny 169 &\tiny 163 &
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la\chim\ra\la t_{+\mu\nu}\ra
 $ &\tiny 207 &\tiny 201 &
 & \tiny$i \la f_{+}^{\mu\nu}u_{\mu}{t_{-\nu}}^{\lambda}u_{\lambda}\ra
 +h.c.$ &\tiny 245 &\tiny 237 &\tiny 168
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la\chip\ra\la t_{-\mu\nu}\ra
 $ &\tiny 283 &\tiny 273 &  \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u^{\lambda}\nabla_{\lambda}t_{+\mu\nu}\ra
 +h.c.$ &\tiny 170 &\tiny 164 &
 & \tiny$ \la h^{\mu\nu}{t_{+\mu}}^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 208 &\tiny 202 &\tiny 143
 & \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}t_{-\mu\nu}u_{\lambda}\ra
 $ &\tiny 246 &\tiny 238 &\tiny 169
 & \tiny$i \la f_{-}^{\mu\nu}\chim t_{-\mu\nu}\ra
 +h.c.$ &\tiny 284 &\tiny 274 &\tiny 192 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u^{\lambda}\nabla_{\mu}t_{+\nu\lambda}\ra
 $ &\tiny 171 &\tiny 165 &
 & \tiny$ \la u^{\mu}\nabla^{\nu}{t_{+\mu}}^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 209 &\tiny 203 &\tiny 144
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la u_{\mu}u^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 247 &\tiny 239 &\tiny 170
 & \tiny$i \la u^{\mu}\chi_{-}^{\nu}t_{-\mu\nu}\ra
 +h.c.$ &\tiny 285 &\tiny 275 &\tiny 193 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}u_{\mu}\nabla^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 172 &\tiny 166 &
 & \tiny$ \la f_{-}^{\mu\nu}{t_{+\mu}}^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 210 &\tiny 204 &\tiny 145
 & \tiny$i \la f_{+}^{\mu\nu}u_{\mu}\ra\la u^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 248 &\tiny 240 &\tiny 171
 & \tiny$i \la u^{\mu}u_{\mu}t_{+}^{\nu\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 286 &\tiny 276 &\tiny 194 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}{t_{+\nu}}^{\lambda}h_{\mu\lambda}\ra
 +h.c.$ &\tiny 173 &\tiny 167 &
 & \tiny$ \la h^{\mu\nu}\ra\la{t_{+\mu}}^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 211 &\tiny 205 &\tiny 146
 & \tiny$i \la f_{+}^{\mu\nu}u_{\mu}u^{\lambda}\ra\la t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 249 &\tiny 241 &\tiny 172
 & \tiny$i \la u^{\mu}u^{\nu}{t_{+\mu}}^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 287 &\tiny 277 &\tiny 195 \\
 \tiny$i \la u^{\mu}\ra\la u^{\nu}{t_{+\mu}}^{\lambda}h_{\nu\lambda}\ra
 +h.c.$ &\tiny 174 &\tiny 168 &
 & \tiny$ \la h^{\mu\nu}{t_{+\mu}}^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 212 &\tiny 206 &\tiny 147
 & \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}t_{-\mu\lambda}\ra\la u_{\nu}\ra
 +h.c.$ &\tiny 250 &\tiny 242 &\tiny 173
 & \tiny$i \la u^{\mu}{t_{+\mu}}^{\nu}u^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 288 &\tiny 278 &\tiny 196 \\
 \tiny$i \la u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\ra\la t_{+\mu\lambda}\ra
 +h.c.$ &\tiny 175 &\tiny 169 &
 & \tiny$ \la u^{\mu}\nabla_{\mu}t_{+}^{\nu\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 213 &\tiny 207 &\tiny 148
 & \tiny$i \la f_{+}^{\mu\nu}{t_{-\mu}}^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra
 $ &\tiny 251 &\tiny 243 &\tiny 174
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}t_{+}^{\nu\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 289 &\tiny 279 &\tiny 197 \\
 \tiny$ \la f_{+}^{\mu\nu}{f_{-\mu}}^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 176 &\tiny 170 &\tiny 118
 & \tiny$ \la u^{\mu}\ra\la\nabla^{\nu}{t_{+\mu}}^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 214 &\tiny 208 &\tiny 149
 & \tiny$i \la f_{+}^{\mu\nu}u_{\mu}{t_{-\nu}}^{\lambda}\ra\la u_{\lambda}\ra
 +h.c.$ &\tiny 252 &\tiny 244 &\tiny 175
 & \tiny$i \la u^{\mu}u_{\mu}\ra\la t_{+}^{\nu\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 290 &\tiny 280 &\tiny 198 \\
 \tiny$ \la f_{+}^{\mu\nu}{h_{\mu}}^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 177 &\tiny 171 &\tiny 119
 & \tiny$ \la u^{\mu}\nabla^{\nu}{t_{+\mu}}^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 215 &\tiny 209 &\tiny 150
 & \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}\ra\la u_{\mu}t_{-\nu\lambda}\ra
 $ &\tiny 253 &\tiny 245 &\tiny 176
 & \tiny$i \la u^{\mu}u_{\mu}t_{+}^{\nu\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 291 &\tiny 281 &\tiny 199 \\
 \tiny$ \la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 178 &\tiny 172 &\tiny 120
 & \tiny$ \la u^{\mu}t_{+}^{\nu\lambda}\ra\la\nabla_{\nu}t_{+\mu\lambda}\ra
 $ &\tiny 216 &\tiny 210 &\tiny 151
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la u^{\lambda}u_{\lambda}t_{-\mu\nu}\ra
 $ &\tiny 254 &\tiny 246 &\tiny 177
 & \tiny$i \la u^{\mu}t_{+}^{\nu\lambda}\ra\la u_{\mu}t_{-\nu\lambda}\ra
 $ &\tiny 292 &\tiny 282 &\tiny 200 \\
 \tiny$ \la\nabla^{\mu}f_{+}^{\nu\lambda}u_{\mu}t_{+\nu\lambda}\ra
 +h.c.$ &\tiny 179 &\tiny 173 &\tiny 121
 & \tiny$ \la h^{\mu\nu}\ra\la{t_{+\mu}}^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 217 &\tiny 211 &
 & \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}\ra\la u_{\lambda}t_{-\mu\nu}\ra
 $ &\tiny 255 &\tiny 247 &\tiny 178
 & \tiny$i \la u^{\mu}u^{\nu}{t_{+\mu}}^{\lambda}\ra\la t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 293 &\tiny 283 &\tiny 201 \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la{f_{-\mu}}^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 180 &\tiny 174 &\tiny 122
 & \tiny$ \la u^{\mu}\ra\la\nabla^{\nu}{t_{+\mu}}^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 218 &\tiny 212 &
 & \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}u_{\lambda}\ra\la t_{-\mu\nu}\ra
 $ &\tiny 256 &\tiny 248 &\tiny 179
 & \tiny$i \la u^{\mu}t_{+}^{\nu\lambda}\ra\la u_{\nu}t_{-\mu\lambda}\ra
 $ &\tiny 294 &\tiny 284 &\tiny 202 \\
 \tiny$ \la f_{+}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 181 &\tiny 175 &\tiny 123
 & \tiny$i \la\chim t_{+}^{\mu\nu}t_{+\mu\nu}\ra
 $ &\tiny 219 &\tiny 213 &\tiny 152
 & \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}t_{-\mu\nu}\ra\la u_{\lambda}\ra
 +h.c.$ &\tiny 257 &\tiny 249 &\tiny 180
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la t_{+}^{\nu\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 295 &\tiny 285 &  \\
 \tiny$ \la f_{+}^{\mu\nu}{t_{+\mu}}^{\lambda}\ra\la f_{-\nu\lambda}\ra
 $ &\tiny 182 &\tiny 176 &\tiny 124
 & \tiny$i \la\chim\ra\la t_{+}^{\mu\nu}t_{+\mu\nu}\ra
 $ &\tiny 220 &\tiny 214 &\tiny 153
 & \tiny$i \la f_{+}^{\mu\nu}t_{-\mu\nu}\ra\la u^{\lambda}u_{\lambda}\ra
 $ &\tiny 258 &\tiny 250 &\tiny 181
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}t_{+}^{\nu\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 296 &\tiny 286 &  \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la{h_{\mu}}^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 183 &\tiny 177 &\tiny 125
 & \tiny$i \la\chim t_{+}^{\mu\nu}\ra\la t_{+\mu\nu}\ra
 $ &\tiny 221 &\tiny 215 &\tiny 154
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la u_{\mu}\ra\la u^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 259 &\tiny 251 &
 & \tiny$i \la u^{\mu}u_{\mu}\ra\la t_{+}^{\nu\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 297 &\tiny 287 &  \\
 \tiny$ \la f_{+}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 184 &\tiny 178 &\tiny 126
 & \tiny$i \la\chim\ra\la t_{+}^{\mu\nu}\ra\la t_{+\mu\nu}\ra
 $ &\tiny 222 &\tiny 216 &
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la u_{\mu}u^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 260 &\tiny 252 &
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}{t_{+\mu}}^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 298 &\tiny 288 &  \\
 \tiny$ \la f_{+}^{\mu\nu}{t_{+\mu}}^{\lambda}\ra\la h_{\nu\lambda}\ra
 $ &\tiny 185 &\tiny 179 &\tiny 127
 & \tiny$ \la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 223 &\tiny 217 &\tiny 155
 & \tiny$i \la f_{+}^{\mu\nu}u_{\mu}\ra\la u^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 261 &\tiny 253 &
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}{t_{-\mu}}^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 299 &\tiny 289 &  \\
 \tiny$ \la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la u^{\lambda}t_{+\nu\lambda}\ra
 $ &\tiny 186 &\tiny 180 &\tiny 128
 & \tiny$ \la u^{\mu}u^{\nu}u_{\mu}u^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 224 &\tiny 218 &\tiny 156
 & \tiny$i \la f_{+}^{\mu\nu}{t_{-\mu}}^{\lambda}\ra\la u_{\nu}\ra\la u_{\lambda}\ra
 $ &\tiny 262 &\tiny 254 &
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}\ra\la t_{+}^{\nu\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 300 &  &  \\
 \tiny$ \la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 187 &\tiny 181 &\tiny 129
 & \tiny$ \la u^{\mu}u^{\nu}u_{\nu}u^{\lambda}t_{-\mu\lambda}\ra
 $ &\tiny 225 &\tiny 219 &\tiny 157
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la u^{\lambda}\ra\la u_{\mu}t_{-\nu\lambda}\ra
 $ &\tiny 263 &\tiny 255 &
 & \tiny$i \la\nabla^{\mu}{t_{+\mu}}^{\nu}\nabla^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 301 &\tiny 290 &\tiny 203 \\
 \tiny$ \la\nabla^{\mu}{f_{+\mu}}^{\nu}{t_{+\nu}}^{\lambda}\ra\la u_{\lambda}\ra
 $ &\tiny 188 &\tiny 182 &\tiny 130
 & \tiny$ \la u^{\mu}u^{\nu}u^{\lambda}u_{\mu}t_{-\nu\lambda}\ra
 $ &\tiny 226 &\tiny 220 &\tiny 158
 & \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}\ra\la u_{\mu}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 264 &\tiny 256 &
 & \tiny$i \la\nabla^{\mu}{t_{+\mu}}^{\nu}\ra\la\nabla^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 302 &\tiny 291 &\tiny 204 \\
 \tiny$ \la\nabla^{\mu}f_{+}^{\nu\lambda}\ra\la u_{\mu}t_{+\nu\lambda}\ra
 $ &\tiny 189 &\tiny 183 &\tiny 131
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}u^{\nu}u^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 227 &\tiny 221 &\tiny 159
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la u^{\lambda}\ra\la u_{\lambda}t_{-\mu\nu}\ra
 $ &\tiny 265 &\tiny 257 &
 & \tiny$ \la f_{+}^{\mu\nu}{t_{+\mu}}^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 303 &\tiny 292 &\tiny 205 \\
 \tiny$ \la\nabla^{\mu}f_{+}^{\nu\lambda}u_{\mu}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 190 &\tiny 184 &\tiny 132
 & \tiny$ \la u^{\mu}u_{\mu}\ra\la u^{\nu}u^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 228 &\tiny 222 &
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la u^{\lambda}u_{\lambda}\ra\la t_{-\mu\nu}\ra
 $ &\tiny 266 &\tiny 258 &
 & \tiny$i \la\chip t_{+}^{\mu\nu}t_{-\mu\nu}\ra
 +h.c.$ &\tiny 304 &\tiny 293 &\tiny 206 \\
 \tiny$ \la\nabla^{\mu}f_{+}^{\nu\lambda}t_{+\nu\lambda}\ra\la u_{\mu}\ra
 $ &\tiny 191 &\tiny 185 &\tiny 133
 & \tiny$ \la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 229 &\tiny 223 &
 & \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}\ra\la u_{\lambda}\ra\la t_{-\mu\nu}\ra
 $ &\tiny 267 &\tiny 259 &
 & \tiny$i \la\chip\ra\la t_{+}^{\mu\nu}t_{-\mu\nu}\ra
 $ &\tiny 305 &\tiny 294 &\tiny 207 \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la{f_{-\mu}}^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 192 &\tiny 186 &
 & \tiny$ \la u^{\mu}u^{\nu}\ra\la u_{\mu}u^{\lambda}t_{-\nu\lambda}\ra
 +h.c.$ &\tiny 230 &\tiny 224 &
 & \tiny$i \la f_{+}^{\mu\nu}t_{-\mu\nu}\ra\la u^{\lambda}\ra\la u_{\lambda}\ra
 $ &\tiny 268 &\tiny 260 &
 & \tiny$i \la\chip t_{+}^{\mu\nu}\ra\la t_{-\mu\nu}\ra
 $ &\tiny 306 &\tiny 295 &\tiny 208 \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la{h_{\mu}}^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 193 &\tiny 187 &
 & \tiny$ \la u^{\mu}u^{\nu}u^{\lambda}\ra\la u_{\mu}t_{-\nu\lambda}\ra
 $ &\tiny 231 &\tiny 225 &
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la u_{\mu}\ra\la u^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 269 &  &
 & \tiny$i \la\chip\ra\la t_{+}^{\mu\nu}\ra\la t_{-\mu\nu}\ra
 $ &\tiny 307 &\tiny 296 &  \\
 \tiny$ \la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la u^{\lambda}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 194 &\tiny 188 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}u_{\nu}u^{\lambda}t_{-\mu\lambda}\ra
 +h.c.$ &\tiny 232 &\tiny 226 &
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la u^{\lambda}\ra\la u_{\lambda}\ra\la t_{-\mu\nu}\ra
 $ &\tiny 270 &  &
 & \tiny$ \la t_{+}^{\mu\nu}{t_{+\mu}}^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 308 &\tiny 297 &\tiny 209 \\
 \tiny$ \la\nabla^{\mu}f_{+}^{\nu\lambda}\ra\la u_{\mu}\ra\la t_{+\nu\lambda}\ra
 $ &\tiny 195 &\tiny 189 &
 & \tiny$ \la u^{\mu}\ra\la u^{\nu}u_{\mu}u^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 233 &\tiny 227 &
 & \tiny$i \la\nabla^{\mu}{f_{+\mu}}^{\nu}\nabla^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 271 &\tiny 261 &\tiny 182
 & & & &  \\
 \tiny$i \la\chip f_{-}^{\mu\nu}t_{+\mu\nu}\ra
 +h.c.$ &\tiny 196 &\tiny 190 &\tiny 134
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}\ra\la u^{\nu}u^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 234 &\tiny 228 &
 & \tiny$i \la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\nabla^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 272 &\tiny 262 &\tiny 183
 & & & &  \\
 \tiny$i \la u^{\mu}\chi_{+}^{\nu}t_{+\mu\nu}\ra
 +h.c.$ &\tiny 197 &\tiny 191 &\tiny 135
 & \tiny$ \la u^{\mu}\ra\la u_{\mu}u^{\nu}u^{\lambda}\ra\la t_{-\nu\lambda}\ra
 $ &\tiny 235 &  &
 & \tiny$ \la f_{+}^{\mu\nu}{f_{+\mu}}^{\lambda}t_{-\nu\lambda}\ra
 $ &\tiny 273 &\tiny 263 &\tiny 184
 & & & &  \\
 \hline\hline
 \end{longtable}}

 {\tabcolsep 1pt\renewcommand{\arraystretch}{0.4}
 \begin{longtable}{l|c|c|c|c|c|c|c|c|c|c|c|c|l|c|c|c|c|c|c|c|c|c|c|c|c}
 \caption{\label{p6tab7}The $p^6$ order results in U groups and SU groups, with $t\neq0$, $\thetah\neq0$ and the even parity.
 The numbers are the sequence numbers in each case.
 The details can be found in Section \ref{p6result}.}\\

 \hline\hline & \multicolumn{3}{c|}{\zh U(3)}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{I}$}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{II}$}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{III}$}
 & & \multicolumn{3}{c|}{\zh U(3)}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{I}$}
 & \multicolumn{3}{c|}{\zh SU(3)$_\mathrm{II}$}
 & \multicolumn{3}{c}{\zh SU(3)$_\mathrm{III}$} \\
 \hline \zh $m$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$
 & \zh $m$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$\\
 \hline\endfirsthead

 \hline\hline \zh $m$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$
 & \zh $m$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$ & \zh $n$ & \zh $3$ & \zh $2$\\
 \hline\endhead

 \hline\hline % \multicolumn{8}{c}{Continued on next page}\\
 \endfoot

 \hline\endlastfoot

 \tiny$ \la u^{\mu}u_{\mu}u^{\nu}{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &  &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &\tiny 1 &
 & \tiny$i \la u^{\mu}{t_{+\mu}}^{\nu}\ra\la{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 33 &\tiny 33 &\tiny 27 &\tiny 23 &\tiny 23 &\tiny 17 &\tiny 25 &\tiny 25 &\tiny 19 &\tiny 18 &\tiny 18 &\tiny 12 \\
 \tiny$ \la u^{\mu}u^{\nu}u^{\lambda}t_{+\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 1 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 2 &\tiny 1
 & \tiny$i \la u^{\mu}t_{+}^{\nu\lambda}\ra\la t_{+\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 34 &\tiny 34 &\tiny 28 &\tiny 24 &\tiny 24 &  &\tiny 26 &\tiny 26 &\tiny 20 &\tiny 19 &\tiny 19 &  \\
 \tiny$ \la u^{\mu}u^{\nu}u^{\lambda}t_{+\mu\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &  &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &\tiny 3 &
 & \tiny$i \la u^{\mu}\ra\la t_{+}^{\nu\lambda}t_{+\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 35 &\tiny 35 &\tiny 29 &  &  &  &\tiny 27 &\tiny 27 &\tiny 21 &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u_{\mu}u^{\nu}{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 4 &\tiny 4 &  &  &  &  &\tiny 4 &\tiny 4 &  &  &  &
 & \tiny$i \la u^{\mu}t_{+}^{\nu\lambda}\ra\la t_{+\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 36 &\tiny 36 &\tiny 30 &\tiny 25 &\tiny 25 &  &\tiny 28 &\tiny 28 &\tiny 22 &\tiny 20 &\tiny 20 &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u^{\lambda}t_{+\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 5 &\tiny 5 &\tiny 4 &  &  &  &\tiny 5 &\tiny 5 &\tiny 4 &  &  &
 & \tiny$i \la u^{\mu}\ra\la{t_{+\mu}}^{\nu}\ra\la{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 37 &\tiny 37 &  &  &  &  &\tiny 29 &\tiny 29 &  &  &  &  \\
 \tiny$ \la u^{\mu}u^{\nu}u^{\lambda}\ra\la t_{+\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 6 &\tiny 6 &  &\tiny 4 &\tiny 4 &  &\tiny 6 &\tiny 6 &  &\tiny 4 &\tiny 4 &
 & \tiny$i \la u^{\mu}\ra\la t_{+}^{\nu\lambda}\ra\la t_{+\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 38 &\tiny 38 &  &  &  &  &\tiny 30 &\tiny 30 &  &  &  &  \\
 \tiny$ \la u^{\mu}\ra\la u^{\nu}u^{\lambda}t_{+\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 7 &\tiny 7 &  &  &  &  &\tiny 7 &\tiny 7 &  &  &  &
 & \tiny$ \la t_{+}^{\mu\nu}t_{+\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 39 &\tiny 39 &\tiny 31 &\tiny 26 &\tiny 26 &\tiny 18 &\tiny 31 &\tiny 31 &\tiny 23 &\tiny 21 &\tiny 21 &\tiny 13 \\
 \tiny$i \la f_{+}^{\mu\nu}u_{\mu}{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 8 &\tiny 8 &\tiny 5 &\tiny 5 &\tiny 5 &\tiny 2 &\tiny 8 &\tiny 8 &\tiny 5 &\tiny 5 &\tiny 5 &\tiny 2
 & \tiny$ \la t_{+}^{\mu\nu}\ra\la t_{+\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 40 &\tiny 40 &\tiny 32 &\tiny 27 &\tiny 27 &\tiny 19 &\tiny 32 &\tiny 32 &\tiny 24 &\tiny 22 &\tiny 22 &\tiny 14 \\
 \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}t_{+\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 9 &\tiny 9 &\tiny 6 &\tiny 6 &\tiny 6 &\tiny 3 &\tiny 9 &\tiny 9 &\tiny 6 &\tiny 6 &\tiny 6 &\tiny 3
 & \tiny$ \la t_{+}^{\mu\nu}\ra\la{t_{+\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 41 &\tiny 41 &\tiny 33 &\tiny 28 &\tiny 28 &\tiny 20 &\tiny 33 &\tiny 33 &\tiny 25 &\tiny 23 &\tiny 23 &\tiny 15 \\
 \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}t_{+\mu\lambda}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 10 &\tiny 10 &\tiny 7 &\tiny 7 &\tiny 7 &\tiny 4 &\tiny 10 &\tiny 10 &\tiny 7 &\tiny 7 &\tiny 7 &\tiny 4
 & \tiny$i \la u^{\mu}{f_{-\mu}}^{\nu}{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 42 &\tiny 42 &\tiny 34 &\tiny 29 &\tiny 29 &\tiny 21 &\tiny 34 &\tiny 34 &\tiny 26 &\tiny 24 &\tiny 24 &\tiny 16 \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la u_{\mu}{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 11 &\tiny 11 &\tiny 8 &\tiny 8 &\tiny 8 &\tiny 5 &  &  &  &  &  &
 & \tiny$i \la u^{\mu}f_{-}^{\nu\lambda}t_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 43 &\tiny 43 &\tiny 35 &\tiny 30 &\tiny 30 &\tiny 22 &\tiny 35 &\tiny 35 &\tiny 27 &\tiny 25 &\tiny 25 &\tiny 17 \\
 \tiny$i \la f_{+}^{\mu\nu}u_{\mu}\ra\la{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 12 &\tiny 12 &\tiny 9 &\tiny 9 &\tiny 9 &  &\tiny 11 &\tiny 11 &\tiny 8 &\tiny 8 &\tiny 8 &
 & \tiny$i \la u^{\mu}f_{-}^{\nu\lambda}t_{-\nu\lambda}\ra\nabla_{\mu}\thetah
 +h.c.$ &\tiny 44 &\tiny 44 &\tiny 36 &\tiny 31 &\tiny 31 &\tiny 23 &\tiny 36 &\tiny 36 &\tiny 28 &\tiny 26 &\tiny 26 &\tiny 18 \\
 \tiny$i \la f_{+}^{\mu\nu}{t_{+\mu}}^{\lambda}\ra\la u_{\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 13 &\tiny 13 &\tiny 10 &  &  &  &\tiny 12 &\tiny 12 &  &  &  &
 & \tiny$i \la u^{\mu}{h_{\mu}}^{\nu}{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 45 &\tiny 45 &\tiny 37 &\tiny 32 &\tiny 32 &\tiny 24 &\tiny 37 &\tiny 37 &\tiny 29 &\tiny 27 &\tiny 27 &\tiny 19 \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la u^{\lambda}t_{+\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 14 &\tiny 14 &\tiny 11 &\tiny 10 &\tiny 10 &\tiny 6 &  &  &  &  &  &
 & \tiny$i \la u^{\mu}h^{\nu\lambda}t_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 46 &\tiny 46 &\tiny 38 &\tiny 33 &\tiny 33 &\tiny 25 &\tiny 38 &\tiny 38 &\tiny 30 &\tiny 28 &\tiny 28 &\tiny 20 \\
 \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}\ra\la t_{+\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 15 &\tiny 15 &\tiny 12 &\tiny 11 &\tiny 11 &  &\tiny 13 &\tiny 13 &\tiny 9 &\tiny 9 &\tiny 9 &
 & \tiny$i \la u^{\mu}u^{\nu}t_{-\mu\nu}\ra\nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 47 &\tiny 47 &\tiny 39 &\tiny 34 &\tiny 34 &\tiny 26 &\tiny 39 &\tiny 39 &\tiny 31 &\tiny 29 &\tiny 29 &\tiny 21 \\
 \tiny$i \la f_{+}^{\mu\nu}t_{+\mu\nu}\ra\la u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 16 &\tiny 16 &\tiny 13 &  &  &  &\tiny 14 &\tiny 14 &  &  &  &
 & \tiny$i \la u^{\mu}u^{\nu}{t_{-\mu}}^{\lambda}\ra\nabla_{\nu}\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 48 &\tiny 48 &\tiny 40 &\tiny 35 &\tiny 35 &\tiny 27 &\tiny 40 &\tiny 40 &\tiny 32 &\tiny 30 &\tiny 30 &\tiny 22 \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la u^{\lambda}t_{+\mu\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 17 &\tiny 17 &\tiny 14 &\tiny 12 &\tiny 12 &\tiny 7 &  &  &  &  &  &
 & \tiny$ \la\nabla^{\mu}{f_{+\mu}}^{\nu}{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 49 &\tiny 49 &\tiny 41 &\tiny 36 &\tiny 36 &\tiny 28 &\tiny 41 &\tiny 41 &\tiny 33 &\tiny 31 &\tiny 31 &\tiny 23 \\
 \tiny$i \la f_{+}^{\mu\nu}u^{\lambda}\ra\la t_{+\mu\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 18 &\tiny 18 &\tiny 15 &\tiny 13 &\tiny 13 &  &\tiny 15 &\tiny 15 &\tiny 10 &\tiny 10 &\tiny 10 &
 & \tiny$ \la\nabla^{\mu}f_{+}^{\nu\lambda}t_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 50 &\tiny 50 &\tiny 42 &\tiny 37 &\tiny 37 &\tiny 29 &\tiny 42 &\tiny 42 &\tiny 34 &\tiny 32 &\tiny 32 &\tiny 24 \\
 \tiny$i \la f_{+}^{\mu\nu}{t_{+\mu}}^{\lambda}\ra\la u_{\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 19 &\tiny 19 &\tiny 16 &  &  &  &\tiny 16 &\tiny 16 &  &  &  &
 & \tiny$ \la f_{+}^{\mu\nu}t_{-\mu\nu}\ra\nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 51 &\tiny 51 &\tiny 43 &\tiny 38 &\tiny 38 &\tiny 30 &\tiny 43 &\tiny 43 &\tiny 35 &\tiny 33 &\tiny 33 &\tiny 25 \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la u_{\mu}\ra\la{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 20 &\tiny 20 &  &  &  &  &  &  &  &  &  &
 & \tiny$ \la f_{+}^{\mu\nu}{t_{-\mu}}^{\lambda}\ra\nabla_{\nu}\nabla_{\lambda}\thetah
 $ &\tiny 52 &\tiny 52 &\tiny 44 &\tiny 39 &\tiny 39 &\tiny 31 &\tiny 44 &\tiny 44 &\tiny 36 &\tiny 34 &\tiny 34 &\tiny 26 \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la u^{\lambda}\ra\la t_{+\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 21 &\tiny 21 &  &  &  &  &  &  &  &  &  &
 & \tiny$ \la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 53 &\tiny 53 &\tiny 45 &\tiny 40 &\tiny 40 &\tiny 32 &  &  &  &  &  &  \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la u^{\lambda}\ra\la t_{+\mu\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 22 &\tiny 22 &  &  &  &  &  &  &  &  &  &
 & \tiny$ \la\nabla^{\mu}f_{+}^{\nu\lambda}\ra\la t_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 54 &\tiny 54 &\tiny 46 &\tiny 41 &\tiny 41 &\tiny 33 &  &  &  &  &  &  \\
 \tiny$ \la u^{\mu}\chip{t_{+\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 23 &\tiny 23 &\tiny 17 &\tiny 14 &\tiny 14 &\tiny 8 &\tiny 17 &\tiny 17 &\tiny 11 &\tiny 11 &\tiny 11 &\tiny 5
 & \tiny$ \la f_{+}^{\mu\nu}\ra\la t_{-\mu\nu}\ra\nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 55 &\tiny 55 &\tiny 47 &\tiny 42 &\tiny 42 &\tiny 34 &  &  &  &  &  &  \\
 \tiny$i \la u^{\mu}u^{\nu}t_{+\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 24 &\tiny 24 &\tiny 18 &\tiny 15 &\tiny 15 &\tiny 9 &\tiny 18 &\tiny 18 &\tiny 12 &\tiny 12 &\tiny 12 &\tiny 6
 & \tiny$ \la f_{+}^{\mu\nu}\ra\la{t_{-\mu}}^{\lambda}\ra\nabla_{\nu}\nabla_{\lambda}\thetah
 $ &\tiny 56 &\tiny 56 &\tiny 48 &\tiny 43 &\tiny 43 &\tiny 35 &  &  &  &  &  &  \\
 \tiny$i \la u^{\mu}u^{\nu}{t_{+\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 +h.c.$ &\tiny 25 &\tiny 25 &\tiny 19 &\tiny 16 &\tiny 16 &\tiny 10 &\tiny 19 &\tiny 19 &\tiny 13 &\tiny 13 &\tiny 13 &\tiny 7
 & \tiny$ \la u^{\mu}\chim{t_{-\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 57 &\tiny 57 &\tiny 49 &\tiny 44 &\tiny 44 &\tiny 36 &\tiny 45 &\tiny 45 &\tiny 37 &\tiny 35 &\tiny 35 &\tiny 27 \\
 \tiny$ \la f_{+}^{\mu\nu}t_{+\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 26 &\tiny 26 &\tiny 20 &\tiny 17 &\tiny 17 &\tiny 11 &\tiny 20 &\tiny 20 &\tiny 14 &\tiny 14 &\tiny 14 &\tiny 8
 & \tiny$ \la t_{+}^{\mu\nu}t_{-\mu\nu}\ra\nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 58 &\tiny 58 &\tiny 50 &\tiny 45 &\tiny 45 &\tiny 37 &\tiny 46 &\tiny 46 &\tiny 38 &\tiny 36 &\tiny 36 &\tiny 28 \\
 \tiny$ \la f_{+}^{\mu\nu}{t_{+\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 27 &\tiny 27 &\tiny 21 &\tiny 18 &\tiny 18 &\tiny 12 &\tiny 21 &\tiny 21 &\tiny 15 &\tiny 15 &\tiny 15 &\tiny 9
 & \tiny$ \la\nabla^{\mu}{t_{+\mu}}^{\nu}{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 59 &\tiny 59 &\tiny 51 &\tiny 46 &\tiny 46 &\tiny 38 &\tiny 47 &\tiny 47 &\tiny 39 &\tiny 37 &\tiny 37 &\tiny 29 \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la t_{+\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 28 &\tiny 28 &\tiny 22 &\tiny 19 &\tiny 19 &\tiny 13 &  &  &  &  &  &
 & \tiny$ \la t_{+}^{\mu\nu}\ra\la t_{-\mu\nu}\ra\nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 60 &\tiny 60 &\tiny 52 &\tiny 47 &\tiny 47 &\tiny 39 &\tiny 48 &\tiny 48 &\tiny 40 &\tiny 38 &\tiny 38 &\tiny 30 \\
 \tiny$ \la f_{+}^{\mu\nu}\ra\la{t_{+\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 29 &\tiny 29 &\tiny 23 &\tiny 20 &\tiny 20 &\tiny 14 &  &  &  &  &  &
 & \tiny$ \la\nabla^{\mu}{t_{+\mu}}^{\nu}\ra\la{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 61 &\tiny 61 &\tiny 53 &\tiny 48 &\tiny 48 &\tiny 40 &\tiny 49 &\tiny 49 &\tiny 41 &\tiny 39 &\tiny 39 &\tiny 31 \\
 \tiny$i \la u^{\mu}{t_{+\mu}}^{\nu}{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 30 &\tiny 30 &\tiny 24 &\tiny 21 &\tiny 21 &\tiny 15 &\tiny 22 &\tiny 22 &\tiny 16 &\tiny 16 &\tiny 16 &\tiny 10
 & \tiny$ \la\nabla^{\mu}t_{+}^{\nu\lambda}\ra\la t_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 62 &\tiny 62 &\tiny 54 &\tiny 49 &\tiny 49 &\tiny 41 &\tiny 50 &\tiny 50 &\tiny 42 &\tiny 40 &\tiny 40 &\tiny 32 \\
 \tiny$i \la u^{\mu}t_{+}^{\nu\lambda}t_{+\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 31 &\tiny 31 &\tiny 25 &\tiny 22 &\tiny 22 &\tiny 16 &\tiny 23 &\tiny 23 &\tiny 17 &\tiny 17 &\tiny 17 &\tiny 11
 & \tiny$ \la D^{\mu}{t_{\mu}}^{\nu}{t^{\dag}_{\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 63 &\tiny 63 &\tiny 55 &\tiny 50 &\tiny 50 &\tiny 42 &\tiny 51 &\tiny 51 &\tiny 43 &\tiny 41 &\tiny 41 &\tiny 33 \\
 \tiny$i \la u^{\mu}\ra\la{t_{+\mu}}^{\nu}{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 32 &\tiny 32 &\tiny 26 &  &  &  &\tiny 24 &\tiny 24 &\tiny 18 &  &  &
 & \tiny$ \la t^{\mu\nu}{t^{\dag}_{\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 64 &\tiny 64 &\tiny 56 &\tiny 51 &\tiny 51 &\tiny 43 &\tiny 52 &\tiny 52 &\tiny 44 &\tiny 42 &\tiny 42 &\tiny 34 \\
 \hline\hline
 \end{longtable}}

  {\tabcolsep 1pt\renewcommand{\arraystretch}{0.4}
 \renewcommand{\oddsidemargin}{-1cm}
 \begin{longtable}{@{\hspace{-1cm}}l|c|c|c|l|c|c|c|l|c|c|c|l|c|c|c}
 \caption{\label{p6tab8}The $p^6$ order results in U groups and SU groups, with $t\neq0$, $\thetah\neq0$ and the odd parity.
 The numbers are the sequence numbers in each case.
 The details can be found in Section \ref{p6result}.}\\

 \hline\hline & \multicolumn{3}{c|}{\zh U(3)}
 & & \multicolumn{3}{c|}{\zh U(3)}
 & & \multicolumn{3}{c|}{\zh U(3)}
 & & \multicolumn{3}{c}{\zh U(3)} \\
 \hline \zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$
 &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ \\
 \hline\endfirsthead

 \hline\hline \zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$
 &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ &\zh operators & \zh $n$ & \zh $3$ & \zh $2$ \\
 \hline\endhead

 \hline\hline % \multicolumn{8}{c}{Continued on next page}\\
 \endfoot

 \hline\endlastfoot

 \tiny$ \la u^{\mu}{f_{-\mu}}^{\nu}{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 65 &\tiny 65 &\tiny 57
 & \tiny$i \la u^{\mu}\chim{t_{+\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 80 &\tiny 80 &\tiny 72
 & \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}t_{-\mu\lambda}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 95 &\tiny 95 &\tiny 84
 & \tiny$ \la u^{\mu}u^{\nu}{t_{-\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 +h.c.$ &\tiny 110 &\tiny 110 &\tiny 96 \\
 \tiny$ \la u^{\mu}f_{-}^{\nu\lambda}t_{+\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 66 &\tiny 66 &\tiny 58
 & \tiny$i \la t_{+}^{\mu\nu}t_{+\mu\nu}\ra\nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 81 &\tiny 81 &\tiny 73
 & \tiny$ \la f_{+}^{\mu\nu}\ra\la u_{\mu}{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 96 &\tiny 96 &\tiny 85
 & \tiny$i \la f_{+}^{\mu\nu}t_{-\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 111 &\tiny 111 &\tiny 97 \\
 \tiny$ \la u^{\mu}f_{-}^{\nu\lambda}t_{+\nu\lambda}\ra\nabla_{\mu}\thetah
 +h.c.$ &\tiny 67 &\tiny 67 &\tiny 59
 & \tiny$i \la\nabla^{\mu}{t_{+\mu}}^{\nu}{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 82 &\tiny 82 &\tiny 74
 & \tiny$ \la f_{+}^{\mu\nu}u_{\mu}\ra\la{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 97 &\tiny 97 &\tiny 86
 & \tiny$i \la f_{+}^{\mu\nu}{t_{-\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 112 &\tiny 112 &\tiny 98 \\
 \tiny$ \la u^{\mu}{h_{\mu}}^{\nu}{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 68 &\tiny 68 &\tiny 60
 & \tiny$i \la t_{+}^{\mu\nu}\ra\la t_{+\mu\nu}\ra\nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 83 &\tiny 83 &\tiny 75
 & \tiny$ \la f_{+}^{\mu\nu}{t_{-\mu}}^{\lambda}\ra\la u_{\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 98 &\tiny 98 &\tiny 87
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la t_{-\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 113 &\tiny 113 &\tiny 99 \\
 \tiny$ \la u^{\mu}h^{\nu\lambda}t_{+\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 69 &\tiny 69 &\tiny 61
 & \tiny$i \la t_{+}^{\mu\nu}\ra\la{t_{+\mu}}^{\lambda}\ra\nabla_{\nu}\nabla_{\lambda}\thetah
 $ &\tiny 84 &\tiny 84 &\tiny 76
 & \tiny$ \la f_{+}^{\mu\nu}\ra\la u^{\lambda}t_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 99 &\tiny 99 &\tiny 88
 & \tiny$i \la f_{+}^{\mu\nu}\ra\la{t_{-\mu}}^{\lambda}\ra\nabla_{\nu}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 114 &\tiny 114 &\tiny 100 \\
 \tiny$ \la u^{\mu}u^{\nu}t_{+\mu\nu}\ra\nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 70 &\tiny 70 &\tiny 62
 & \tiny$i \la\nabla^{\mu}{t_{+\mu}}^{\nu}\ra\la{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 85 &\tiny 85 &\tiny 77
 & \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}\ra\la t_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 100 &\tiny 100 &\tiny 89
 & \tiny$ \la u^{\mu}{t_{+\mu}}^{\nu}{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 115 &\tiny 115 &\tiny 101 \\
 \tiny$ \la u^{\mu}u^{\nu}{t_{+\mu}}^{\lambda}\ra\nabla_{\nu}\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 71 &\tiny 71 &\tiny 63
 & \tiny$i \la u^{\mu}u_{\mu}u^{\nu}{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 86 &\tiny 86 &\tiny 78
 & \tiny$ \la f_{+}^{\mu\nu}t_{-\mu\nu}\ra\la u^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 101 &\tiny 101 &\tiny 90
 & \tiny$ \la u^{\mu}\ra\la{t_{+\mu}}^{\nu}{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 116 &\tiny 116 &\tiny 102 \\
 \tiny$i \la\nabla^{\mu}{f_{+\mu}}^{\nu}{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 72 &\tiny 72 &\tiny 64
 & \tiny$i \la u^{\mu}u^{\nu}u^{\lambda}t_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 87 &\tiny 87 &\tiny 79
 & \tiny$ \la f_{+}^{\mu\nu}\ra\la u^{\lambda}t_{-\mu\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 102 &\tiny 102 &\tiny 91
 & \tiny$ \la u^{\mu}{t_{+\mu}}^{\nu}\ra\la{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 117 &\tiny 117 &\tiny 103 \\
 \tiny$i \la\nabla^{\mu}f_{+}^{\nu\lambda}t_{+\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 73 &\tiny 73 &\tiny 65
 & \tiny$i \la u^{\mu}u^{\nu}u^{\lambda}t_{-\mu\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 88 &\tiny 88 &\tiny 80
 & \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}\ra\la t_{-\mu\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 103 &\tiny 103 &\tiny 92
 & \tiny$ \la u^{\mu}t_{-}^{\nu\lambda}\ra\la t_{+\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 118 &\tiny 118 &\tiny 104 \\
 \tiny$i \la f_{+}^{\mu\nu}t_{+\mu\nu}\ra\nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 74 &\tiny 74 &\tiny 66
 & \tiny$i \la u^{\mu}\ra\la u_{\mu}u^{\nu}{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 89 &\tiny 89 &
 & \tiny$ \la f_{+}^{\mu\nu}{t_{-\mu}}^{\lambda}\ra\la u_{\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 104 &\tiny 104 &\tiny 93
 & \tiny$ \la u^{\mu}t_{+}^{\nu\lambda}\ra\la t_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 119 &\tiny 119 &\tiny 105 \\
 \tiny$i \la f_{+}^{\mu\nu}{t_{+\mu}}^{\lambda}\ra\nabla_{\nu}\nabla_{\lambda}\thetah
 $ &\tiny 75 &\tiny 75 &\tiny 67
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}u^{\lambda}t_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 90 &\tiny 90 &\tiny 81
 & \tiny$ \la f_{+}^{\mu\nu}\ra\la u_{\mu}\ra\la{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 105 &\tiny 105 &
 & \tiny$ \la u^{\mu}\ra\la{t_{+\mu}}^{\nu}\ra\la{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 120 &\tiny 120 &  \\
 \tiny$i \la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la{t_{+\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 $ &\tiny 76 &\tiny 76 &\tiny 68
 & \tiny$i \la u^{\mu}u^{\nu}u^{\lambda}\ra\la t_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 91 &\tiny 91 &
 & \tiny$ \la f_{+}^{\mu\nu}\ra\la u^{\lambda}\ra\la t_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 106 &\tiny 106 &
 & \tiny$i \la t_{+}^{\mu\nu}t_{-\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 121 &\tiny 121 &\tiny 106 \\
 \tiny$i \la\nabla^{\mu}f_{+}^{\nu\lambda}\ra\la t_{+\mu\nu}\ra\nabla_{\lambda}\thetah
 $ &\tiny 77 &\tiny 77 &\tiny 69
 & \tiny$i \la u^{\mu}\ra\la u^{\nu}u^{\lambda}t_{-\nu\lambda}\ra\nabla_{\mu}\thetah
 $ &\tiny 92 &\tiny 92 &
 & \tiny$ \la f_{+}^{\mu\nu}\ra\la u^{\lambda}\ra\la t_{-\mu\lambda}\ra\nabla_{\nu}\thetah
 $ &\tiny 107 &\tiny 107 &
 & \tiny$i \la t_{+}^{\mu\nu}\ra\la t_{-\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 122 &\tiny 122 &\tiny 107 \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la t_{+\mu\nu}\ra\nabla^{\lambda}\nabla_{\lambda}\thetah
 $ &\tiny 78 &\tiny 78 &\tiny 70
 & \tiny$ \la f_{+}^{\mu\nu}u_{\mu}{t_{-\nu}}^{\lambda}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 93 &\tiny 93 &\tiny 82
 & \tiny$i \la u^{\mu}\chip{t_{-\mu}}^{\nu}\ra\nabla_{\nu}\thetah
 +h.c.$ &\tiny 108 &\tiny 108 &\tiny 94
 & \tiny$i \la D^{\mu}t^{\nu\lambda}t^{\dag}_{\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 123 &\tiny 123 &\tiny 108 \\
 \tiny$i \la f_{+}^{\mu\nu}\ra\la{t_{+\mu}}^{\lambda}\ra\nabla_{\nu}\nabla_{\lambda}\thetah
 $ &\tiny 79 &\tiny 79 &\tiny 71
 & \tiny$ \la f_{+}^{\mu\nu}u^{\lambda}t_{-\mu\nu}\ra\nabla_{\lambda}\thetah
 +h.c.$ &\tiny 94 &\tiny 94 &\tiny 83
 & \tiny$ \la u^{\mu}u^{\nu}t_{-\mu\nu}\ra\nabla^{\lambda}\thetah \nabla_{\lambda}\thetah
 $ &\tiny 109 &\tiny 109 &\tiny 95
 & & & &  \\
 \hline\hline
 \end{longtable}
